How Sensitive are Meta-Learners to Dataset Imbalance?

Meta-Learning (ML) has proven to be a useful tool for training Few-Shot Learning (FSL) algorithms by exposure to batches of tasks sampled from a meta-dataset. However, the standard training procedure overlooks the dynamic nature of the real-world where object classes are likely to occur at different frequencies. While it is generally understood that imbalanced tasks harm the performance of supervised methods, there is no significant research examining the impact of imbalanced meta-datasets on the FSL evaluation task. This study exposes the magnitude and extent of this problem. Our results show that ML methods are more robust against meta-dataset imbalance than imbalance at the task-level with a similar imbalance ratio ($\rho<20$), with the effect holding even in long-tail datasets under a larger imbalance ($\rho=65$). Overall, these results highlight an implicit strength of ML algorithms, capable of learning generalizable features under dataset imbalance and domain-shift. The code to reproduce the experiments is released under an open-source license.

==> figs/5shot_5way.tex <==
\begin{tabular}{l|cc}
\toprule
{} &                                       Acc (95\%CI) &                                        F1 (95\%CI) \\
Model                            &                                                   &                                                   \\
\midrule
Baseline (1-NN)                  &           39.72\textcolor{gray}{\tiny{$\pm$0.73}} &           34.73\textcolor{gray}{\tiny{$\pm$1.71}} \\
Baseline (fine-tune)             &           62.67\textcolor{gray}{\tiny{$\pm$0.70}} &           61.77\textcolor{gray}{\tiny{$\pm$1.36}} \\
Baseline++                       &  \textbf{66.43\textcolor{gray}{\tiny{$\pm$0.66}}} &           65.06\textcolor{gray}{\tiny{$\pm$1.38}} \\
Matching Net                     &           62.27\textcolor{gray}{\tiny{$\pm$0.69}} &           60.92\textcolor{gray}{\tiny{$\pm$1.41}} \\
ProtoNet                         &           64.37\textcolor{gray}{\tiny{$\pm$0.71}} &           63.76\textcolor{gray}{\tiny{$\pm$1.35}} \\
ProtoNet (20-way)                &           65.76\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{65.15\textcolor{gray}{\tiny{$\pm$1.34}}} \\
Relation Net (CE)                &           64.76\textcolor{gray}{\tiny{$\pm$0.68}} &           64.00\textcolor{gray}{\tiny{$\pm$1.36}} \\
DKT                              &           62.92\textcolor{gray}{\tiny{$\pm$0.67}} &           61.51\textcolor{gray}{\tiny{$\pm$1.40}} \\
SimpleShot                       &           63.74\textcolor{gray}{\tiny{$\pm$0.69}} &           63.19\textcolor{gray}{\tiny{$\pm$1.32}} \\
MAML                             &           61.83\textcolor{gray}{\tiny{$\pm$0.71}} &           61.22\textcolor{gray}{\tiny{$\pm$1.36}} \\
ProtoMAML                        &           59.86\textcolor{gray}{\tiny{$\pm$0.76}} &           59.13\textcolor{gray}{\tiny{$\pm$1.45}} \\
BMAML                            &           59.89\textcolor{gray}{\tiny{$\pm$0.68}} &           56.87\textcolor{gray}{\tiny{$\pm$1.68}} \\
BMAML (chaser)                   &           56.45\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$1.66}} \\
BTAML ($\alpha,\omega,\gamma,z$) &           52.94\textcolor{gray}{\tiny{$\pm$0.76}} &           52.30\textcolor{gray}{\tiny{$\pm$1.43}} \\
BTAML ($\alpha,\gamma,z$)        &           54.89\textcolor{gray}{\tiny{$\pm$0.75}} &           54.52\textcolor{gray}{\tiny{$\pm$1.39}} \\
BTAML ($\alpha$)                 &           52.19\textcolor{gray}{\tiny{$\pm$0.76}} &           51.85\textcolor{gray}{\tiny{$\pm$1.41}} \\
\bottomrule
\end{tabular}



==> figs/5shot_5way_btaml.tex <==
\begin{tabular}{l|cc}
\toprule
{} &                                       Acc (95\%CI) &                                        F1 (95\%CI) \\
Model                            &                                                   &                                                   \\
\midrule
BTAML ($\alpha,\omega,\gamma,z$) &           52.94\textcolor{gray}{\tiny{$\pm$0.76}} &           52.30\textcolor{gray}{\tiny{$\pm$1.43}} \\
BTAML ($\alpha,\gamma,z$)        &  \textbf{54.89\textcolor{gray}{\tiny{$\pm$0.75}}} &  \textbf{54.52\textcolor{gray}{\tiny{$\pm$1.39}}} \\
BTAML ($\alpha$)                 &           52.19\textcolor{gray}{\tiny{$\pm$0.76}} &           51.85\textcolor{gray}{\tiny{$\pm$1.41}} \\
\bottomrule
\end{tabular}



==> figs/5shot_5way_reported.tex <==
\begin{tabular}{l|ccc}
\toprule
{} &                                       Acc (95\%CI) &                \specialcell{Original\\Acc(95\%CI)} &                      \specialcell{Other Sources\\Acc(95\%CI)} \\
Model                &                                                   &                                                   &                                                               \\
\midrule
% Baseline (1-NN)      &           39.72\textcolor{gray}{\tiny{$\pm$0.73}} &                                                 - &                                                             - \\
Baseline (fine-tune) \citep{Chen2019closer} &           62.67\textcolor{gray}{\tiny{$\pm$0.70}} &           62.53\textcolor{gray}{\tiny{$\pm$0.69}} &                                                             - \\
Baseline++      \citep{Chen2019closer}     &  \textbf{66.43\textcolor{gray}{\tiny{$\pm$0.66}}} &           66.43\textcolor{gray}{\tiny{$\pm$0.63}} &                                                             - \\
Matching Net    \citep{Vinyals2017matching}     &           62.27\textcolor{gray}{\tiny{$\pm$0.69}} &           55.31\textcolor{gray}{\tiny{$\pm$0.73}} &           63.48\textcolor{gray}{\tiny{$\pm$0.66}} \ssymbol{1} \\
ProtoNet     \citep{Snell2017proto}        &           64.37\textcolor{gray}{\tiny{$\pm$0.71}} &           65.77\textcolor{gray}{\tiny{$\pm$0.70}} &           64.24\textcolor{gray}{\tiny{$\pm$0.72}} \ssymbol{1} \\
ProtoNet (20-way) \citep{Snell2017proto}   &           65.76\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{68.20\textcolor{gray}{\tiny{$\pm$0.66}}} &  \textbf{66.68\textcolor{gray}{\tiny{$\pm$0.68}} \ssymbol{1}} \\
Relation Net (CE) \citep{Sung2017relationnet}   &           64.76\textcolor{gray}{\tiny{$\pm$0.68}} &           65.32\textcolor{gray}{\tiny{$\pm$0.70}} &           66.60\textcolor{gray}{\tiny{$\pm$0.69}} \ssymbol{1} \\
DKT        \citep{Patacchiola2019gpshot}          &           62.92\textcolor{gray}{\tiny{$\pm$0.67}} &           64.00\textcolor{gray}{\tiny{$\pm$0.09}} &           62.88\textcolor{gray}{\tiny{$\pm$0.46}} \ssymbol{2} \\
SimpleShot      \citep{Wang2019simpleshot}     &           63.74\textcolor{gray}{\tiny{$\pm$0.69}} &           66.92\textcolor{gray}{\tiny{$\pm$0.17}} &                                                             - \\
MAML     \citep{Finn2017maml}            &           61.83\textcolor{gray}{\tiny{$\pm$0.71}} &           63.15\textcolor{gray}{\tiny{$\pm$0.91}} &           62.71\textcolor{gray}{\tiny{$\pm$0.71}} \ssymbol{1} \\
ProtoMAML     \citep{Triantafillou2019meta}       &           65.87\textcolor{gray}{\tiny{$\pm$0.71}} &                                                 - &           60.70\textcolor{gray}{\tiny{$\pm$0.99}} \ssymbol{3} \\
% BMAML    \citep{Yoon2018bmaml}            &           59.89\textcolor{gray}{\tiny{$\pm$0.68}} &                                                 - &           59.23\textcolor{gray}{\tiny{$\pm$0.34}} \ssymbol{2} \\
% BMAML (chaser)  \citep{Yoon2018bmaml}      &           56.45\textcolor{gray}{\tiny{$\pm$0.67}} &                                                 - &           59.93\textcolor{gray}{\tiny{$\pm$0.31}} \ssymbol{2} \\
\bottomrule
\end{tabular}

==> figs/backbones_all_acc.tex <==
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
{} & \multicolumn{3}{c}{Random-Shot} & \multicolumn{3}{c}{Random-Shot (ROS with aug.)} & \multicolumn{3}{c}{Random-Shot (ROS)} & \multicolumn{3}{c}{Standard} \\
{} &                                    Conv6 &                                 ResNet10 &                                 ResNet34 &                                             Conv6 &                                 ResNet10 &                                 ResNet34 &                                             Conv6 &                                          ResNet10 &                                 ResNet34 &                                             Conv6 &                                          ResNet10 &                                 ResNet34 \\
\midrule
BMAML                &  47.82\textcolor{gray}{\tiny{$\pm$0.76}} &  48.09\textcolor{gray}{\tiny{$\pm$0.72}} &  46.76\textcolor{gray}{\tiny{$\pm$0.71}} &           53.55\textcolor{gray}{\tiny{$\pm$0.70}} &  57.25\textcolor{gray}{\tiny{$\pm$0.75}} &  60.50\textcolor{gray}{\tiny{$\pm$0.74}} &           56.58\textcolor{gray}{\tiny{$\pm$0.74}} &           58.20\textcolor{gray}{\tiny{$\pm$0.74}} &  61.02\textcolor{gray}{\tiny{$\pm$0.76}} &           38.54\textcolor{gray}{\tiny{$\pm$0.83}} &           34.61\textcolor{gray}{\tiny{$\pm$0.84}} &  39.39\textcolor{gray}{\tiny{$\pm$0.85}} \\
BMAML (chaser)       &  33.03\textcolor{gray}{\tiny{$\pm$0.54}} &  31.62\textcolor{gray}{\tiny{$\pm$0.59}} &  26.41\textcolor{gray}{\tiny{$\pm$0.48}} &           47.76\textcolor{gray}{\tiny{$\pm$0.71}} &  38.84\textcolor{gray}{\tiny{$\pm$0.66}} &  23.68\textcolor{gray}{\tiny{$\pm$0.42}} &           52.23\textcolor{gray}{\tiny{$\pm$0.69}} &           35.18\textcolor{gray}{\tiny{$\pm$0.64}} &  32.33\textcolor{gray}{\tiny{$\pm$0.60}} &           35.81\textcolor{gray}{\tiny{$\pm$0.71}} &           30.90\textcolor{gray}{\tiny{$\pm$0.57}} &  30.27\textcolor{gray}{\tiny{$\pm$0.57}} \\
Baseline (1-NN)      &  50.01\textcolor{gray}{\tiny{$\pm$0.70}} &  52.24\textcolor{gray}{\tiny{$\pm$0.74}} &  52.49\textcolor{gray}{\tiny{$\pm$0.77}} &           46.75\textcolor{gray}{\tiny{$\pm$0.79}} &  50.69\textcolor{gray}{\tiny{$\pm$0.76}} &                               \textbf{-} &           51.05\textcolor{gray}{\tiny{$\pm$0.75}} &           52.65\textcolor{gray}{\tiny{$\pm$0.75}} &                               \textbf{-} &           51.21\textcolor{gray}{\tiny{$\pm$0.74}} &           53.18\textcolor{gray}{\tiny{$\pm$0.78}} &  53.25\textcolor{gray}{\tiny{$\pm$0.75}} \\
Baseline (fine-tune) &  54.62\textcolor{gray}{\tiny{$\pm$0.80}} &  58.36\textcolor{gray}{\tiny{$\pm$0.86}} &  60.54\textcolor{gray}{\tiny{$\pm$0.85}} &           54.48\textcolor{gray}{\tiny{$\pm$0.77}} &  59.02\textcolor{gray}{\tiny{$\pm$0.80}} &  60.48\textcolor{gray}{\tiny{$\pm$0.80}} &           55.32\textcolor{gray}{\tiny{$\pm$0.80}} &           59.77\textcolor{gray}{\tiny{$\pm$0.88}} &  61.51\textcolor{gray}{\tiny{$\pm$0.83}} &           54.12\textcolor{gray}{\tiny{$\pm$0.79}} &           58.55\textcolor{gray}{\tiny{$\pm$0.87}} &  59.02\textcolor{gray}{\tiny{$\pm$0.86}} \\
Baseline++           &  52.23\textcolor{gray}{\tiny{$\pm$0.83}} &  50.99\textcolor{gray}{\tiny{$\pm$0.83}} &  52.91\textcolor{gray}{\tiny{$\pm$0.80}} &           56.95\textcolor{gray}{\tiny{$\pm$0.78}} &  54.81\textcolor{gray}{\tiny{$\pm$0.77}} &  55.49\textcolor{gray}{\tiny{$\pm$0.81}} &  \textbf{61.08\textcolor{gray}{\tiny{$\pm$0.75}}} &           57.41\textcolor{gray}{\tiny{$\pm$0.74}} &  58.07\textcolor{gray}{\tiny{$\pm$0.75}} &           51.95\textcolor{gray}{\tiny{$\pm$0.83}} &           50.94\textcolor{gray}{\tiny{$\pm$0.84}} &  54.18\textcolor{gray}{\tiny{$\pm$0.86}} \\
DKT               &  57.44\textcolor{gray}{\tiny{$\pm$0.72}} &  58.77\textcolor{gray}{\tiny{$\pm$0.70}} &                               \textbf{-} &           56.36\textcolor{gray}{\tiny{$\pm$0.73}} &  58.09\textcolor{gray}{\tiny{$\pm$0.73}} &                                        - &           57.01\textcolor{gray}{\tiny{$\pm$0.72}} &           59.12\textcolor{gray}{\tiny{$\pm$0.71}} &                                        - &           55.60\textcolor{gray}{\tiny{$\pm$0.70}} &           57.98\textcolor{gray}{\tiny{$\pm$0.73}} &  57.07\textcolor{gray}{\tiny{$\pm$0.75}} \\
MAML                 &  46.91\textcolor{gray}{\tiny{$\pm$0.72}} &  52.61\textcolor{gray}{\tiny{$\pm$0.77}} &                                        - &           50.27\textcolor{gray}{\tiny{$\pm$0.78}} &  46.76\textcolor{gray}{\tiny{$\pm$0.74}} &                                        - &           56.25\textcolor{gray}{\tiny{$\pm$0.74}} &           59.72\textcolor{gray}{\tiny{$\pm$0.76}} &                                        - &           52.53\textcolor{gray}{\tiny{$\pm$0.77}} &           57.69\textcolor{gray}{\tiny{$\pm$0.79}} &  52.52\textcolor{gray}{\tiny{$\pm$0.74}} \\
Matching Net         &  53.70\textcolor{gray}{\tiny{$\pm$0.73}} &                               \textbf{-} &  56.34\textcolor{gray}{\tiny{$\pm$0.73}} &           56.24\textcolor{gray}{\tiny{$\pm$0.74}} &  59.89\textcolor{gray}{\tiny{$\pm$0.70}} &  55.19\textcolor{gray}{\tiny{$\pm$0.71}} &           58.32\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{60.48\textcolor{gray}{\tiny{$\pm$0.72}}} &                                        - &           54.99\textcolor{gray}{\tiny{$\pm$0.70}} &           58.60\textcolor{gray}{\tiny{$\pm$0.72}} &  60.00\textcolor{gray}{\tiny{$\pm$0.74}} \\
ProtoMAML            &  49.72\textcolor{gray}{\tiny{$\pm$0.76}} &  54.37\textcolor{gray}{\tiny{$\pm$0.74}} &  52.48\textcolor{gray}{\tiny{$\pm$0.72}} &           41.45\textcolor{gray}{\tiny{$\pm$0.69}} &  47.17\textcolor{gray}{\tiny{$\pm$0.75}} &  40.85\textcolor{gray}{\tiny{$\pm$0.77}} &           56.99\textcolor{gray}{\tiny{$\pm$0.77}} &           55.96\textcolor{gray}{\tiny{$\pm$0.79}} &  45.96\textcolor{gray}{\tiny{$\pm$0.70}} &           53.00\textcolor{gray}{\tiny{$\pm$0.75}} &           53.59\textcolor{gray}{\tiny{$\pm$0.86}} &  51.22\textcolor{gray}{\tiny{$\pm$0.85}} \\
ProtoNet             &  56.31\textcolor{gray}{\tiny{$\pm$0.72}} &  60.00\textcolor{gray}{\tiny{$\pm$0.73}} &  59.81\textcolor{gray}{\tiny{$\pm$0.73}} &           58.60\textcolor{gray}{\tiny{$\pm$0.72}} &  62.05\textcolor{gray}{\tiny{$\pm$0.76}} &                                        - &           56.99\textcolor{gray}{\tiny{$\pm$0.79}} &           60.47\textcolor{gray}{\tiny{$\pm$0.73}} &                                        - &  \textbf{57.92\textcolor{gray}{\tiny{$\pm$0.78}}} &  \textbf{62.06\textcolor{gray}{\tiny{$\pm$0.74}}} &  64.35\textcolor{gray}{\tiny{$\pm$0.74}} \\
ProtoNet (20-way)    &                               \textbf{-} &  62.17\textcolor{gray}{\tiny{$\pm$0.79}} &  62.46\textcolor{gray}{\tiny{$\pm$0.77}} &  \textbf{58.82\textcolor{gray}{\tiny{$\pm$0.72}}} &                               \textbf{-} &  61.78\textcolor{gray}{\tiny{$\pm$0.78}} &           57.66\textcolor{gray}{\tiny{$\pm$0.77}} &           59.85\textcolor{gray}{\tiny{$\pm$0.73}} &  61.60\textcolor{gray}{\tiny{$\pm$0.73}} &           57.66\textcolor{gray}{\tiny{$\pm$0.76}} &           60.61\textcolor{gray}{\tiny{$\pm$0.80}} &                               \textbf{-} \\
SimpleShot           &  54.90\textcolor{gray}{\tiny{$\pm$0.81}} &  61.33\textcolor{gray}{\tiny{$\pm$0.80}} &  55.25\textcolor{gray}{\tiny{$\pm$0.74}} &           51.44\textcolor{gray}{\tiny{$\pm$0.79}} &  54.20\textcolor{gray}{\tiny{$\pm$0.83}} &  37.14\textcolor{gray}{\tiny{$\pm$0.69}} &           52.99\textcolor{gray}{\tiny{$\pm$0.82}} &           60.46\textcolor{gray}{\tiny{$\pm$0.80}} &                                        - &           54.36\textcolor{gray}{\tiny{$\pm$0.88}} &           60.95\textcolor{gray}{\tiny{$\pm$0.81}} &  60.48\textcolor{gray}{\tiny{$\pm$0.88}} \\
\bottomrule
\end{tabular}



==> figs/backbones_fsl_1_9shot_random.tex <==
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
{} & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{Random-Shot} & \multicolumn{3}{c}{Random-Shot with ROS} & \multicolumn{3}{c}{Random-Shot with ROS+} \\
{} &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 \\
\midrule
Baseline (1-NN)      &           51.21\textcolor{gray}{\tiny{$\pm$0.74}} &           53.18\textcolor{gray}{\tiny{$\pm$0.78}} &           53.25\textcolor{gray}{\tiny{$\pm$0.75}} &           50.01\textcolor{gray}{\tiny{$\pm$0.70}} &           52.24\textcolor{gray}{\tiny{$\pm$0.74}} &           52.49\textcolor{gray}{\tiny{$\pm$0.77}} &           51.05\textcolor{gray}{\tiny{$\pm$0.75}} &           52.65\textcolor{gray}{\tiny{$\pm$0.75}} &                                                 - &           46.75\textcolor{gray}{\tiny{$\pm$0.79}} &           50.69\textcolor{gray}{\tiny{$\pm$0.76}} &                                                 - \\
Baseline (fine-tune) &           54.12\textcolor{gray}{\tiny{$\pm$0.79}} &           58.55\textcolor{gray}{\tiny{$\pm$0.87}} &           59.02\textcolor{gray}{\tiny{$\pm$0.86}} &           54.62\textcolor{gray}{\tiny{$\pm$0.80}} &           58.36\textcolor{gray}{\tiny{$\pm$0.86}} &  \textbf{60.54\textcolor{gray}{\tiny{$\pm$0.85}}} &           55.32\textcolor{gray}{\tiny{$\pm$0.80}} &           59.77\textcolor{gray}{\tiny{$\pm$0.88}} &  \textbf{61.51\textcolor{gray}{\tiny{$\pm$0.83}}} &           54.48\textcolor{gray}{\tiny{$\pm$0.77}} &           59.02\textcolor{gray}{\tiny{$\pm$0.80}} &  \textbf{60.48\textcolor{gray}{\tiny{$\pm$0.80}}} \\
Baseline++           &           51.95\textcolor{gray}{\tiny{$\pm$0.83}} &           50.94\textcolor{gray}{\tiny{$\pm$0.84}} &           54.18\textcolor{gray}{\tiny{$\pm$0.86}} &           52.23\textcolor{gray}{\tiny{$\pm$0.83}} &           50.99\textcolor{gray}{\tiny{$\pm$0.83}} &           52.91\textcolor{gray}{\tiny{$\pm$0.80}} &  \textbf{61.08\textcolor{gray}{\tiny{$\pm$0.75}}} &           57.41\textcolor{gray}{\tiny{$\pm$0.74}} &           58.07\textcolor{gray}{\tiny{$\pm$0.75}} &           56.95\textcolor{gray}{\tiny{$\pm$0.78}} &           54.81\textcolor{gray}{\tiny{$\pm$0.77}} &           55.49\textcolor{gray}{\tiny{$\pm$0.81}} \\
Matching Net         &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
ProtoNet             &  \textbf{57.92\textcolor{gray}{\tiny{$\pm$0.78}}} &  \textbf{62.06\textcolor{gray}{\tiny{$\pm$0.74}}} &  \textbf{64.35\textcolor{gray}{\tiny{$\pm$0.74}}} &           56.31\textcolor{gray}{\tiny{$\pm$0.72}} &           60.00\textcolor{gray}{\tiny{$\pm$0.73}} &           59.81\textcolor{gray}{\tiny{$\pm$0.73}} &           56.99\textcolor{gray}{\tiny{$\pm$0.79}} &  \textbf{60.47\textcolor{gray}{\tiny{$\pm$0.73}}} &                                                 - &  \textbf{58.60\textcolor{gray}{\tiny{$\pm$0.72}}} &  \textbf{62.05\textcolor{gray}{\tiny{$\pm$0.76}}} &                                                 - \\
ProtoNet (20-way)    &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
Relation Net (CE)    &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
DKT               &           55.60\textcolor{gray}{\tiny{$\pm$0.70}} &           57.98\textcolor{gray}{\tiny{$\pm$0.73}} &           57.07\textcolor{gray}{\tiny{$\pm$0.75}} &  \textbf{57.44\textcolor{gray}{\tiny{$\pm$0.72}}} &           58.77\textcolor{gray}{\tiny{$\pm$0.70}} &                                                 - &           57.01\textcolor{gray}{\tiny{$\pm$0.72}} &           59.12\textcolor{gray}{\tiny{$\pm$0.71}} &                                                 - &           56.36\textcolor{gray}{\tiny{$\pm$0.73}} &           58.09\textcolor{gray}{\tiny{$\pm$0.73}} &                                                 - \\
SimpleShot           &           54.36\textcolor{gray}{\tiny{$\pm$0.88}} &           60.95\textcolor{gray}{\tiny{$\pm$0.81}} &           60.48\textcolor{gray}{\tiny{$\pm$0.88}} &           54.90\textcolor{gray}{\tiny{$\pm$0.81}} &  \textbf{61.33\textcolor{gray}{\tiny{$\pm$0.80}}} &           55.25\textcolor{gray}{\tiny{$\pm$0.74}} &           52.99\textcolor{gray}{\tiny{$\pm$0.82}} &           60.46\textcolor{gray}{\tiny{$\pm$0.80}} &                                                 - &           51.44\textcolor{gray}{\tiny{$\pm$0.79}} &           54.20\textcolor{gray}{\tiny{$\pm$0.83}} &           37.14\textcolor{gray}{\tiny{$\pm$0.69}} \\
MAML                 &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
ProtoMAML            &           53.00\textcolor{gray}{\tiny{$\pm$0.75}} &           53.59\textcolor{gray}{\tiny{$\pm$0.86}} &           51.22\textcolor{gray}{\tiny{$\pm$0.85}} &           49.72\textcolor{gray}{\tiny{$\pm$0.76}} &           54.37\textcolor{gray}{\tiny{$\pm$0.74}} &           52.48\textcolor{gray}{\tiny{$\pm$0.72}} &           56.99\textcolor{gray}{\tiny{$\pm$0.77}} &           55.96\textcolor{gray}{\tiny{$\pm$0.79}} &           45.96\textcolor{gray}{\tiny{$\pm$0.70}} &           41.45\textcolor{gray}{\tiny{$\pm$0.69}} &           47.17\textcolor{gray}{\tiny{$\pm$0.75}} &           40.85\textcolor{gray}{\tiny{$\pm$0.77}} \\
BMAML                &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
BMAML (chaser)       &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
\bottomrule
\end{tabular}



==> figs/backbones_fsl_1_9shot_step_1minor.tex <==
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
{} & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{Random-Shot} & \multicolumn{3}{c}{Random-Shot with ROS} & \multicolumn{3}{c}{Random-Shot with ROS+} \\
{} &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 \\
\midrule
Baseline (1-NN)      &           52.87\textcolor{gray}{\tiny{$\pm$0.69}} &           55.12\textcolor{gray}{\tiny{$\pm$0.68}} &           55.23\textcolor{gray}{\tiny{$\pm$0.67}} &           51.97\textcolor{gray}{\tiny{$\pm$0.68}} &           54.19\textcolor{gray}{\tiny{$\pm$0.67}} &           55.30\textcolor{gray}{\tiny{$\pm$0.67}} &           53.02\textcolor{gray}{\tiny{$\pm$0.70}} &           55.04\textcolor{gray}{\tiny{$\pm$0.69}} &                                                 - &           51.11\textcolor{gray}{\tiny{$\pm$0.75}} &           55.53\textcolor{gray}{\tiny{$\pm$0.73}} &                                                 - \\
Baseline (fine-tune) &           58.96\textcolor{gray}{\tiny{$\pm$0.56}} &           62.70\textcolor{gray}{\tiny{$\pm$0.53}} &           63.62\textcolor{gray}{\tiny{$\pm$0.51}} &           58.97\textcolor{gray}{\tiny{$\pm$0.57}} &           62.64\textcolor{gray}{\tiny{$\pm$0.55}} &  \textbf{64.12\textcolor{gray}{\tiny{$\pm$0.52}}} &           58.75\textcolor{gray}{\tiny{$\pm$0.58}} &  \textbf{63.49\textcolor{gray}{\tiny{$\pm$0.56}}} &  \textbf{64.80\textcolor{gray}{\tiny{$\pm$0.53}}} &           60.92\textcolor{gray}{\tiny{$\pm$0.63}} &  \textbf{65.17\textcolor{gray}{\tiny{$\pm$0.63}}} &  \textbf{67.18\textcolor{gray}{\tiny{$\pm$0.62}}} \\
Baseline++           &           60.15\textcolor{gray}{\tiny{$\pm$0.56}} &           58.37\textcolor{gray}{\tiny{$\pm$0.56}} &           58.71\textcolor{gray}{\tiny{$\pm$0.61}} &  \textbf{60.27\textcolor{gray}{\tiny{$\pm$0.54}}} &           58.56\textcolor{gray}{\tiny{$\pm$0.57}} &           58.45\textcolor{gray}{\tiny{$\pm$0.60}} &  \textbf{62.74\textcolor{gray}{\tiny{$\pm$0.63}}} &           60.67\textcolor{gray}{\tiny{$\pm$0.65}} &           60.60\textcolor{gray}{\tiny{$\pm$0.65}} &  \textbf{64.07\textcolor{gray}{\tiny{$\pm$0.66}}} &           62.91\textcolor{gray}{\tiny{$\pm$0.68}} &           62.91\textcolor{gray}{\tiny{$\pm$0.69}} \\
Matching Net         &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
ProtoNet             &  \textbf{60.28\textcolor{gray}{\tiny{$\pm$0.59}}} &  \textbf{63.97\textcolor{gray}{\tiny{$\pm$0.55}}} &  \textbf{65.23\textcolor{gray}{\tiny{$\pm$0.60}}} &           58.10\textcolor{gray}{\tiny{$\pm$0.64}} &           61.78\textcolor{gray}{\tiny{$\pm$0.63}} &           61.40\textcolor{gray}{\tiny{$\pm$0.67}} &           59.29\textcolor{gray}{\tiny{$\pm$0.67}} &           62.88\textcolor{gray}{\tiny{$\pm$0.63}} &                                                 - &           61.57\textcolor{gray}{\tiny{$\pm$0.69}} &           64.69\textcolor{gray}{\tiny{$\pm$0.67}} &                                                 - \\
ProtoNet (20-way)    &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
Relation Net (CE)    &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
DKT               &           57.62\textcolor{gray}{\tiny{$\pm$0.62}} &           59.74\textcolor{gray}{\tiny{$\pm$0.61}} &           59.10\textcolor{gray}{\tiny{$\pm$0.57}} &           59.74\textcolor{gray}{\tiny{$\pm$0.64}} &           60.18\textcolor{gray}{\tiny{$\pm$0.58}} &                                                 - &           58.98\textcolor{gray}{\tiny{$\pm$0.67}} &           61.54\textcolor{gray}{\tiny{$\pm$0.64}} &                                                 - &           59.84\textcolor{gray}{\tiny{$\pm$0.69}} &           60.54\textcolor{gray}{\tiny{$\pm$0.66}} &                                                 - \\
SimpleShot           &           59.05\textcolor{gray}{\tiny{$\pm$0.59}} &           63.36\textcolor{gray}{\tiny{$\pm$0.53}} &           63.99\textcolor{gray}{\tiny{$\pm$0.52}} &           58.85\textcolor{gray}{\tiny{$\pm$0.59}} &  \textbf{62.91\textcolor{gray}{\tiny{$\pm$0.54}}} &           57.21\textcolor{gray}{\tiny{$\pm$0.65}} &           59.29\textcolor{gray}{\tiny{$\pm$0.58}} &           63.05\textcolor{gray}{\tiny{$\pm$0.58}} &                                                 - &           60.39\textcolor{gray}{\tiny{$\pm$0.60}} &           63.48\textcolor{gray}{\tiny{$\pm$0.59}} &           43.65\textcolor{gray}{\tiny{$\pm$0.66}} \\
MAML                 &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
ProtoMAML            &           57.85\textcolor{gray}{\tiny{$\pm$0.62}} &           51.63\textcolor{gray}{\tiny{$\pm$0.77}} &           52.22\textcolor{gray}{\tiny{$\pm$0.74}} &           54.79\textcolor{gray}{\tiny{$\pm$0.62}} &           58.01\textcolor{gray}{\tiny{$\pm$0.63}} &           56.41\textcolor{gray}{\tiny{$\pm$0.60}} &           59.40\textcolor{gray}{\tiny{$\pm$0.67}} &           55.38\textcolor{gray}{\tiny{$\pm$0.77}} &           45.59\textcolor{gray}{\tiny{$\pm$0.72}} &           44.44\textcolor{gray}{\tiny{$\pm$0.69}} &           51.47\textcolor{gray}{\tiny{$\pm$0.73}} &           46.26\textcolor{gray}{\tiny{$\pm$0.69}} \\
BMAML                &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
BMAML (chaser)       &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
\bottomrule
\end{tabular}



==> figs/backbones_fsl_3_7shot_random.tex <==
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
{} & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{Random-Shot} & \multicolumn{3}{c}{Random-Shot with ROS} & \multicolumn{3}{c}{Random-Shot with ROS+} \\
{} &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 \\
\midrule
Baseline (1-NN)      &           53.11\textcolor{gray}{\tiny{$\pm$0.74}} &           55.55\textcolor{gray}{\tiny{$\pm$0.74}} &           55.64\textcolor{gray}{\tiny{$\pm$0.71}} &           52.02\textcolor{gray}{\tiny{$\pm$0.70}} &           54.67\textcolor{gray}{\tiny{$\pm$0.72}} &           55.14\textcolor{gray}{\tiny{$\pm$0.74}} &           53.18\textcolor{gray}{\tiny{$\pm$0.71}} &           55.03\textcolor{gray}{\tiny{$\pm$0.73}} &                                                 - &           47.73\textcolor{gray}{\tiny{$\pm$0.75}} &           52.79\textcolor{gray}{\tiny{$\pm$0.71}} &                                                 - \\
Baseline (fine-tune) &           60.53\textcolor{gray}{\tiny{$\pm$0.73}} &           65.84\textcolor{gray}{\tiny{$\pm$0.70}} &           66.28\textcolor{gray}{\tiny{$\pm$0.71}} &           60.32\textcolor{gray}{\tiny{$\pm$0.71}} &           65.13\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{67.44\textcolor{gray}{\tiny{$\pm$0.71}}} &           60.36\textcolor{gray}{\tiny{$\pm$0.71}} &  \textbf{66.30\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{67.59\textcolor{gray}{\tiny{$\pm$0.70}}} &           58.04\textcolor{gray}{\tiny{$\pm$0.71}} &           63.11\textcolor{gray}{\tiny{$\pm$0.73}} &  \textbf{65.99\textcolor{gray}{\tiny{$\pm$0.70}}} \\
Baseline++           &           59.71\textcolor{gray}{\tiny{$\pm$0.74}} &           57.39\textcolor{gray}{\tiny{$\pm$0.71}} &           59.85\textcolor{gray}{\tiny{$\pm$0.71}} &           59.85\textcolor{gray}{\tiny{$\pm$0.72}} &           57.99\textcolor{gray}{\tiny{$\pm$0.71}} &           58.90\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{63.98\textcolor{gray}{\tiny{$\pm$0.72}}} &           61.33\textcolor{gray}{\tiny{$\pm$0.68}} &           60.47\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{60.89\textcolor{gray}{\tiny{$\pm$0.72}}} &           58.96\textcolor{gray}{\tiny{$\pm$0.72}} &           59.65\textcolor{gray}{\tiny{$\pm$0.73}} \\
Matching Net         &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
ProtoNet             &  \textbf{63.00\textcolor{gray}{\tiny{$\pm$0.71}}} &           67.24\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{68.41\textcolor{gray}{\tiny{$\pm$0.69}}} &           59.34\textcolor{gray}{\tiny{$\pm$0.69}} &           62.89\textcolor{gray}{\tiny{$\pm$0.73}} &           61.94\textcolor{gray}{\tiny{$\pm$0.72}} &           59.10\textcolor{gray}{\tiny{$\pm$0.70}} &           62.99\textcolor{gray}{\tiny{$\pm$0.70}} &                                                 - &           60.84\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{65.07\textcolor{gray}{\tiny{$\pm$0.71}}} &                                                 - \\
ProtoNet (20-way)    &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
Relation Net (CE)    &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
DKT               &           58.47\textcolor{gray}{\tiny{$\pm$0.66}} &           61.18\textcolor{gray}{\tiny{$\pm$0.67}} &           60.83\textcolor{gray}{\tiny{$\pm$0.68}} &           60.56\textcolor{gray}{\tiny{$\pm$0.72}} &           61.50\textcolor{gray}{\tiny{$\pm$0.67}} &                                                 - &           59.35\textcolor{gray}{\tiny{$\pm$0.69}} &           61.78\textcolor{gray}{\tiny{$\pm$0.69}} &                                                 - &           58.73\textcolor{gray}{\tiny{$\pm$0.69}} &           59.79\textcolor{gray}{\tiny{$\pm$0.72}} &                                                 - \\
SimpleShot           &           60.75\textcolor{gray}{\tiny{$\pm$0.74}} &  \textbf{67.51\textcolor{gray}{\tiny{$\pm$0.68}}} &           68.06\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{60.69\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{66.68\textcolor{gray}{\tiny{$\pm$0.67}}} &           58.26\textcolor{gray}{\tiny{$\pm$0.70}} &           59.49\textcolor{gray}{\tiny{$\pm$0.73}} &           65.38\textcolor{gray}{\tiny{$\pm$0.69}} &                                                 - &           56.52\textcolor{gray}{\tiny{$\pm$0.75}} &           60.77\textcolor{gray}{\tiny{$\pm$0.72}} &           39.26\textcolor{gray}{\tiny{$\pm$0.70}} \\
MAML                 &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
ProtoMAML            &           58.79\textcolor{gray}{\tiny{$\pm$0.70}} &           58.20\textcolor{gray}{\tiny{$\pm$0.84}} &           57.42\textcolor{gray}{\tiny{$\pm$0.77}} &           54.74\textcolor{gray}{\tiny{$\pm$0.68}} &           59.52\textcolor{gray}{\tiny{$\pm$0.69}} &           57.24\textcolor{gray}{\tiny{$\pm$0.66}} &           60.12\textcolor{gray}{\tiny{$\pm$0.72}} &           58.42\textcolor{gray}{\tiny{$\pm$0.76}} &           47.57\textcolor{gray}{\tiny{$\pm$0.71}} &           43.11\textcolor{gray}{\tiny{$\pm$0.69}} &           49.78\textcolor{gray}{\tiny{$\pm$0.72}} &           44.16\textcolor{gray}{\tiny{$\pm$0.67}} \\
BMAML                &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
BMAML (chaser)       &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
\bottomrule
\end{tabular}



==> figs/backbones_fsl_5shot.tex <==
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
{} & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{Random-Shot} & \multicolumn{3}{c}{Random-Shot with ROS} & \multicolumn{3}{c}{Random-Shot with ROS+} \\
{} &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 \\
\midrule
Baseline (1-NN)      &           53.96\textcolor{gray}{\tiny{$\pm$0.72}} &           56.61\textcolor{gray}{\tiny{$\pm$0.73}} &           56.34\textcolor{gray}{\tiny{$\pm$0.72}} &           52.94\textcolor{gray}{\tiny{$\pm$0.71}} &           55.48\textcolor{gray}{\tiny{$\pm$0.72}} &           56.12\textcolor{gray}{\tiny{$\pm$0.71}} &           54.15\textcolor{gray}{\tiny{$\pm$0.73}} &           56.03\textcolor{gray}{\tiny{$\pm$0.73}} &                                                 - &           48.92\textcolor{gray}{\tiny{$\pm$0.77}} &           53.66\textcolor{gray}{\tiny{$\pm$0.74}} &                                                 - \\
Baseline (fine-tune) &           63.60\textcolor{gray}{\tiny{$\pm$0.72}} &           68.86\textcolor{gray}{\tiny{$\pm$0.66}} &           69.81\textcolor{gray}{\tiny{$\pm$0.67}} &           63.44\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{68.16\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{70.88\textcolor{gray}{\tiny{$\pm$0.65}}} &           62.75\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{68.60\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{70.39\textcolor{gray}{\tiny{$\pm$0.67}}} &           60.63\textcolor{gray}{\tiny{$\pm$0.71}} &  \textbf{66.37\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{68.97\textcolor{gray}{\tiny{$\pm$0.67}}} \\
Baseline++           &  \textbf{66.25\textcolor{gray}{\tiny{$\pm$0.68}}} &           62.74\textcolor{gray}{\tiny{$\pm$0.69}} &           63.27\textcolor{gray}{\tiny{$\pm$0.74}} &  \textbf{66.10\textcolor{gray}{\tiny{$\pm$0.66}}} &           62.64\textcolor{gray}{\tiny{$\pm$0.70}} &           62.49\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{65.58\textcolor{gray}{\tiny{$\pm$0.69}}} &           62.71\textcolor{gray}{\tiny{$\pm$0.70}} &           61.81\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{63.85\textcolor{gray}{\tiny{$\pm$0.68}}} &           62.05\textcolor{gray}{\tiny{$\pm$0.70}} &           61.88\textcolor{gray}{\tiny{$\pm$0.75}} \\
Matching Net         &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
ProtoNet             &           64.17\textcolor{gray}{\tiny{$\pm$0.72}} &           68.84\textcolor{gray}{\tiny{$\pm$0.66}} &           69.62\textcolor{gray}{\tiny{$\pm$0.67}} &           59.68\textcolor{gray}{\tiny{$\pm$0.69}} &           63.36\textcolor{gray}{\tiny{$\pm$0.71}} &           63.02\textcolor{gray}{\tiny{$\pm$0.72}} &           61.01\textcolor{gray}{\tiny{$\pm$0.74}} &           65.06\textcolor{gray}{\tiny{$\pm$0.70}} &                                                 - &           61.58\textcolor{gray}{\tiny{$\pm$0.70}} &           65.48\textcolor{gray}{\tiny{$\pm$0.68}} &                                                 - \\
ProtoNet (20-way)    &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
Relation Net (CE)    &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
DKT               &           59.77\textcolor{gray}{\tiny{$\pm$0.68}} &           62.33\textcolor{gray}{\tiny{$\pm$0.68}} &           62.90\textcolor{gray}{\tiny{$\pm$0.68}} &           61.91\textcolor{gray}{\tiny{$\pm$0.69}} &           62.54\textcolor{gray}{\tiny{$\pm$0.67}} &                                                 - &           60.09\textcolor{gray}{\tiny{$\pm$0.70}} &           62.81\textcolor{gray}{\tiny{$\pm$0.67}} &                                                 - &           59.29\textcolor{gray}{\tiny{$\pm$0.70}} &           60.06\textcolor{gray}{\tiny{$\pm$0.68}} &                                                 - \\
SimpleShot           &           63.88\textcolor{gray}{\tiny{$\pm$0.71}} &  \textbf{69.31\textcolor{gray}{\tiny{$\pm$0.68}}} &  \textbf{70.34\textcolor{gray}{\tiny{$\pm$0.66}}} &           63.52\textcolor{gray}{\tiny{$\pm$0.68}} &           68.09\textcolor{gray}{\tiny{$\pm$0.67}} &           59.24\textcolor{gray}{\tiny{$\pm$0.71}} &           63.89\textcolor{gray}{\tiny{$\pm$0.71}} &           68.37\textcolor{gray}{\tiny{$\pm$0.68}} &                                                 - &           60.52\textcolor{gray}{\tiny{$\pm$0.68}} &           64.91\textcolor{gray}{\tiny{$\pm$0.66}} &           41.08\textcolor{gray}{\tiny{$\pm$0.68}} \\
MAML                 &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
ProtoMAML            &           61.88\textcolor{gray}{\tiny{$\pm$0.72}} &           60.97\textcolor{gray}{\tiny{$\pm$0.80}} &           60.23\textcolor{gray}{\tiny{$\pm$0.77}} &           57.66\textcolor{gray}{\tiny{$\pm$0.69}} &           61.61\textcolor{gray}{\tiny{$\pm$0.69}} &           59.55\textcolor{gray}{\tiny{$\pm$0.67}} &           61.88\textcolor{gray}{\tiny{$\pm$0.70}} &           59.27\textcolor{gray}{\tiny{$\pm$0.79}} &           47.75\textcolor{gray}{\tiny{$\pm$0.67}} &           45.94\textcolor{gray}{\tiny{$\pm$0.66}} &           51.65\textcolor{gray}{\tiny{$\pm$0.70}} &           46.55\textcolor{gray}{\tiny{$\pm$0.67}} \\
BMAML                &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
BMAML (chaser)       &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - &                                                 - \\
\bottomrule
\end{tabular}



==> figs/backbones_fsl_ret_acc.tex <==
\begin{tabular}{l|ccc|ccc}
\toprule
{} & \multicolumn{3}{c}{Standard} & \multicolumn{3}{c}{Random-Shot} \\
{} &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 \\
\midrule
Baseline (1-NN)      &           51.21\textcolor{gray}{\tiny{$\pm$0.74}} &           53.18\textcolor{gray}{\tiny{$\pm$0.78}} &           53.25\textcolor{gray}{\tiny{$\pm$0.75}} &           50.01\textcolor{gray}{\tiny{$\pm$0.70}} &           52.24\textcolor{gray}{\tiny{$\pm$0.74}} &           52.49\textcolor{gray}{\tiny{$\pm$0.77}} \\
Baseline (fine-tune) &           54.12\textcolor{gray}{\tiny{$\pm$0.79}} &           58.55\textcolor{gray}{\tiny{$\pm$0.87}} &           59.02\textcolor{gray}{\tiny{$\pm$0.86}} &           54.62\textcolor{gray}{\tiny{$\pm$0.80}} &           58.36\textcolor{gray}{\tiny{$\pm$0.86}} &           60.54\textcolor{gray}{\tiny{$\pm$0.85}} \\
Baseline++           &           51.95\textcolor{gray}{\tiny{$\pm$0.83}} &           50.94\textcolor{gray}{\tiny{$\pm$0.84}} &           54.18\textcolor{gray}{\tiny{$\pm$0.86}} &           52.23\textcolor{gray}{\tiny{$\pm$0.83}} &           50.99\textcolor{gray}{\tiny{$\pm$0.83}} &           52.91\textcolor{gray}{\tiny{$\pm$0.80}} \\
Matching Net         &           54.99\textcolor{gray}{\tiny{$\pm$0.70}} &           58.60\textcolor{gray}{\tiny{$\pm$0.72}} &           60.00\textcolor{gray}{\tiny{$\pm$0.74}} &           53.70\textcolor{gray}{\tiny{$\pm$0.73}} &           56.54\textcolor{gray}{\tiny{$\pm$0.77}} &           56.34\textcolor{gray}{\tiny{$\pm$0.73}} \\
ProtoNet             &  \textbf{57.92\textcolor{gray}{\tiny{$\pm$0.78}}} &  \textbf{62.06\textcolor{gray}{\tiny{$\pm$0.74}}} &  \textbf{64.35\textcolor{gray}{\tiny{$\pm$0.74}}} &           56.31\textcolor{gray}{\tiny{$\pm$0.72}} &           60.00\textcolor{gray}{\tiny{$\pm$0.73}} &           59.81\textcolor{gray}{\tiny{$\pm$0.73}} \\
ProtoNet (20-way)    &           57.66\textcolor{gray}{\tiny{$\pm$0.76}} &           60.61\textcolor{gray}{\tiny{$\pm$0.80}} &           61.66\textcolor{gray}{\tiny{$\pm$0.80}} & \textbf{59.19\textcolor{gray}{\tiny{$\pm$0.74}}} &  \textbf{62.17\textcolor{gray}{\tiny{$\pm$0.79}}} & \textbf{62.46\textcolor{gray}{\tiny{$\pm$0.77}}} \\
DKT               &           55.60\textcolor{gray}{\tiny{$\pm$0.70}} &           57.98\textcolor{gray}{\tiny{$\pm$0.73}} &           57.07\textcolor{gray}{\tiny{$\pm$0.75}} &             57.44\textcolor{gray}{\tiny{$\pm$0.72}} &              58.77\textcolor{gray}{\tiny{$\pm$0.70}} &           57.83\textcolor{gray}{\tiny{$\pm$0.70}} \\
SimpleShot           &           54.36\textcolor{gray}{\tiny{$\pm$0.88}} &           60.95\textcolor{gray}{\tiny{$\pm$0.81}} &           60.48\textcolor{gray}{\tiny{$\pm$0.88}} &           54.90\textcolor{gray}{\tiny{$\pm$0.81}} &           61.33\textcolor{gray}{\tiny{$\pm$0.80}} &           55.25\textcolor{gray}{\tiny{$\pm$0.74}} \\
MAML                 &           52.53\textcolor{gray}{\tiny{$\pm$0.77}} &           57.69\textcolor{gray}{\tiny{$\pm$0.79}} &           52.52\textcolor{gray}{\tiny{$\pm$0.74}} &           46.91\textcolor{gray}{\tiny{$\pm$0.72}} &           52.61\textcolor{gray}{\tiny{$\pm$0.77}} &           48.83\textcolor{gray}{\tiny{$\pm$0.73}} \\
ProtoMAML            &           53.00\textcolor{gray}{\tiny{$\pm$0.75}} &           53.59\textcolor{gray}{\tiny{$\pm$0.86}} &           51.22\textcolor{gray}{\tiny{$\pm$0.85}} &           49.72\textcolor{gray}{\tiny{$\pm$0.76}} &           54.37\textcolor{gray}{\tiny{$\pm$0.74}} &           52.48\textcolor{gray}{\tiny{$\pm$0.72}} \\
BMAML                &           38.54\textcolor{gray}{\tiny{$\pm$0.83}} &           34.61\textcolor{gray}{\tiny{$\pm$0.84}} &           39.39\textcolor{gray}{\tiny{$\pm$0.85}} &           47.82\textcolor{gray}{\tiny{$\pm$0.76}} &           48.09\textcolor{gray}{\tiny{$\pm$0.72}} &           46.76\textcolor{gray}{\tiny{$\pm$0.71}} \\
BMAML (chaser)       &           35.81\textcolor{gray}{\tiny{$\pm$0.71}} &           30.90\textcolor{gray}{\tiny{$\pm$0.57}} &           30.27\textcolor{gray}{\tiny{$\pm$0.57}} &           33.03\textcolor{gray}{\tiny{$\pm$0.54}} &           31.62\textcolor{gray}{\tiny{$\pm$0.59}} &           26.41\textcolor{gray}{\tiny{$\pm$0.48}} \\
\bottomrule
\end{tabular}



==> figs/backbones_ret_ros_acc.tex <==
\begin{tabular}{l|ccc|ccc}
\toprule
{} & \multicolumn{3}{c}{Random-Shot (ROS)} & \multicolumn{3}{c}{Random-Shot (ROS with aug.)} \\
{} &                                             Conv6 &                                          ResNet10 &                                          ResNet34 &                                             Conv6 &                                          ResNet10 &                                          ResNet34 \\
\midrule
Baseline (1-NN)      &           51.05\textcolor{gray}{\tiny{$\pm$0.75}} &           52.65\textcolor{gray}{\tiny{$\pm$0.75}} &           53.83\textcolor{gray}{\tiny{$\pm$0.74}} &           46.75\textcolor{gray}{\tiny{$\pm$0.79}} &           50.69\textcolor{gray}{\tiny{$\pm$0.76}} &           52.06\textcolor{gray}{\tiny{$\pm$0.76}}	 \\
Baseline (fine-tune) &           55.32\textcolor{gray}{\tiny{$\pm$0.80}} &           59.77\textcolor{gray}{\tiny{$\pm$0.88}} &           61.51\textcolor{gray}{\tiny{$\pm$0.83}} &           54.48\textcolor{gray}{\tiny{$\pm$0.77}} &           59.02\textcolor{gray}{\tiny{$\pm$0.80}} &           60.48\textcolor{gray}{\tiny{$\pm$0.80}} \\
Baseline++           &  \textbf{61.08\textcolor{gray}{\tiny{$\pm$0.75}}} &           57.41\textcolor{gray}{\tiny{$\pm$0.74}} &           58.07\textcolor{gray}{\tiny{$\pm$0.75}} &           56.95\textcolor{gray}{\tiny{$\pm$0.78}} &           54.81\textcolor{gray}{\tiny{$\pm$0.77}} &           55.49\textcolor{gray}{\tiny{$\pm$0.81}} \\
Matching Net         &           58.32\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{60.48\textcolor{gray}{\tiny{$\pm$0.72}}} &           61.22\textcolor{gray}{\tiny{$\pm$0.74}} &           56.24\textcolor{gray}{\tiny{$\pm$0.74}} &           59.89\textcolor{gray}{\tiny{$\pm$0.70}} &           55.19\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet             &           56.99\textcolor{gray}{\tiny{$\pm$0.79}} &           60.47\textcolor{gray}{\tiny{$\pm$0.73}} &           60.70\textcolor{gray}{\tiny{$\pm$0.76}} &           58.60\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{62.05\textcolor{gray}{\tiny{$\pm$0.76}}} &           \textbf{63.29\textcolor{gray}{\tiny{$\pm$0.75}}}\\
ProtoNet (20-way)    &           57.66\textcolor{gray}{\tiny{$\pm$0.77}} &           59.85\textcolor{gray}{\tiny{$\pm$0.73}} &  \textbf{61.60\textcolor{gray}{\tiny{$\pm$0.73}}} &  \textbf{58.82\textcolor{gray}{\tiny{$\pm$0.72}}} &           61.15\textcolor{gray}{\tiny{$\pm$0.76}} &           61.78\textcolor{gray}{\tiny{$\pm$0.78}} \\
DKT               &           57.01\textcolor{gray}{\tiny{$\pm$0.72}} &           59.12\textcolor{gray}{\tiny{$\pm$0.71}} &           39.76\textcolor{gray}{\tiny{$\pm$0.62}}	 &           56.36\textcolor{gray}{\tiny{$\pm$0.73}} &           58.09\textcolor{gray}{\tiny{$\pm$0.73}} &           58.09\textcolor{gray}{\tiny{$\pm$0.72}} \\
SimpleShot           &           52.99\textcolor{gray}{\tiny{$\pm$0.82}} &           60.46\textcolor{gray}{\tiny{$\pm$0.80}} &           59.99\textcolor{gray}{\tiny{$\pm$0.81}} &           51.44\textcolor{gray}{\tiny{$\pm$0.79}} &           54.20\textcolor{gray}{\tiny{$\pm$0.83}} &           37.14\textcolor{gray}{\tiny{$\pm$0.69}} \\
MAML                 &           56.25\textcolor{gray}{\tiny{$\pm$0.74}} &           59.72\textcolor{gray}{\tiny{$\pm$0.76}} &           58.30\textcolor{gray}{\tiny{$\pm$0.76}} &           50.27\textcolor{gray}{\tiny{$\pm$0.78}} &           46.76\textcolor{gray}{\tiny{$\pm$0.74}} &           42.21\textcolor{gray}{\tiny{$\pm$0.74}}  \\
ProtoMAML            &           56.99\textcolor{gray}{\tiny{$\pm$0.77}} &           55.96\textcolor{gray}{\tiny{$\pm$0.79}} &           45.96\textcolor{gray}{\tiny{$\pm$0.70}} &           41.45\textcolor{gray}{\tiny{$\pm$0.69}} &           47.17\textcolor{gray}{\tiny{$\pm$0.75}} &           40.85\textcolor{gray}{\tiny{$\pm$0.77}} \\
BMAML                &           56.58\textcolor{gray}{\tiny{$\pm$0.74}} &           58.20\textcolor{gray}{\tiny{$\pm$0.74}} &           61.02\textcolor{gray}{\tiny{$\pm$0.76}} &           53.55\textcolor{gray}{\tiny{$\pm$0.70}} &           57.25\textcolor{gray}{\tiny{$\pm$0.75}} &           60.50\textcolor{gray}{\tiny{$\pm$0.74}} \\
BMAML (chaser)       &           52.23\textcolor{gray}{\tiny{$\pm$0.69}} &           35.18\textcolor{gray}{\tiny{$\pm$0.64}} &           32.33\textcolor{gray}{\tiny{$\pm$0.60}} &           47.76\textcolor{gray}{\tiny{$\pm$0.71}} &           38.84\textcolor{gray}{\tiny{$\pm$0.66}} &           23.68\textcolor{gray}{\tiny{$\pm$0.42}} \\
\bottomrule
\end{tabular}



==> figs/diff_1_9shot_to_5shot.tex <==
\begin{tabular}{l|ccccc}
\toprule
                     &                                 &                                    5shot &                           1-9shot linear & Abs. Diff. &  Rel. Diff \\
Model & Training Method &                                          &                                          &            &            \\
\midrule
Matching Net & Random-Shot (ROS+ at inference) &  58.12\textcolor{gray}{\tiny{$\pm$0.67}} &  56.17\textcolor{gray}{\tiny{$\pm$0.69}} &   -1.94861 & -0.0335301 \\
                     & Random-Shot with ROS (ROS+ at inference) &  60.59\textcolor{gray}{\tiny{$\pm$0.68}} &  58.30\textcolor{gray}{\tiny{$\pm$0.69}} &   -2.28958 & -0.0377858 \\
                     & Standard (ROS+ at inference) &  60.26\textcolor{gray}{\tiny{$\pm$0.66}} &  57.90\textcolor{gray}{\tiny{$\pm$0.67}} &   -2.36208 & -0.0391952 \\
Relation Net (CE) & Random-Shot with ROS+ &  60.48\textcolor{gray}{\tiny{$\pm$0.71}} &  57.99\textcolor{gray}{\tiny{$\pm$0.72}} &   -2.49653 & -0.0412758 \\
ProtoNet (20-way) & Random-Shot with ROS+ &  61.21\textcolor{gray}{\tiny{$\pm$0.72}} &  58.58\textcolor{gray}{\tiny{$\pm$0.69}} &   -2.62778 & -0.0429288 \\
Matching Net & Random-Shot with ROS &  61.75\textcolor{gray}{\tiny{$\pm$0.70}} &  59.07\textcolor{gray}{\tiny{$\pm$0.72}} &   -2.67431 & -0.0433091 \\
Relation Net (CE) & Random-Shot &  63.50\textcolor{gray}{\tiny{$\pm$0.70}} &  60.64\textcolor{gray}{\tiny{$\pm$0.71}} &   -2.86181 & -0.0450648 \\
Matching Net & Random-Shot with ROS+ &  60.05\textcolor{gray}{\tiny{$\pm$0.68}} &  57.24\textcolor{gray}{\tiny{$\pm$0.69}} &   -2.81111 & -0.0468096 \\
Baseline (1-NN) & Standard &  39.72\textcolor{gray}{\tiny{$\pm$0.73}} &  37.85\textcolor{gray}{\tiny{$\pm$0.72}} &   -1.87222 & -0.0471337 \\
BMAML & Random-Shot (ROS+ at inference) &  49.97\textcolor{gray}{\tiny{$\pm$0.67}} &  47.53\textcolor{gray}{\tiny{$\pm$0.66}} &   -2.43611 & -0.0487513 \\
Baseline (1-NN) & Random-Shot with ROS &  39.90\textcolor{gray}{\tiny{$\pm$0.75}} &  37.95\textcolor{gray}{\tiny{$\pm$0.73}} &   -1.95139 & -0.0489112 \\
BMAML (chaser) & Random-Shot (ROS+ at inference) &  45.00\textcolor{gray}{\tiny{$\pm$0.62}} &  42.79\textcolor{gray}{\tiny{$\pm$0.63}} &   -2.20833 & -0.0490748 \\
Relation Net (CE) & Random-Shot with ROS (ROS+ at inference) &  62.97\textcolor{gray}{\tiny{$\pm$0.70}} &  59.84\textcolor{gray}{\tiny{$\pm$0.71}} &   -3.13403 & -0.0497668 \\
                     & Random-Shot with ROS &  64.12\textcolor{gray}{\tiny{$\pm$0.71}} &  60.93\textcolor{gray}{\tiny{$\pm$0.71}} &   -3.19444 & -0.0498181 \\
DKT & Random-Shot (ROS+ at inference) &  62.33\textcolor{gray}{\tiny{$\pm$0.66}} &  59.17\textcolor{gray}{\tiny{$\pm$0.67}} &   -3.15486 & -0.0506178 \\
Relation Net (CE) & Random-Shot (ROS+ at inference) &  62.53\textcolor{gray}{\tiny{$\pm$0.71}} &  59.30\textcolor{gray}{\tiny{$\pm$0.71}} &   -3.22361 & -0.0515549 \\
Baseline++ & Random-Shot (ROS+ at inference) &  65.52\textcolor{gray}{\tiny{$\pm$0.66}} &  62.14\textcolor{gray}{\tiny{$\pm$0.68}} &   -3.37847 & -0.0515628 \\
DKT & Random-Shot with ROS (ROS+ at inference) &  62.40\textcolor{gray}{\tiny{$\pm$0.67}} &  59.18\textcolor{gray}{\tiny{$\pm$0.68}} &   -3.22083 & -0.0516159 \\
Baseline++ & Random-Shot with ROS (ROS+ at inference) &  65.00\textcolor{gray}{\tiny{$\pm$0.66}} &  61.60\textcolor{gray}{\tiny{$\pm$0.69}} &   -3.40694 & -0.0524117 \\
Baseline (1-NN) & Random-Shot &  40.83\textcolor{gray}{\tiny{$\pm$0.74}} &  38.68\textcolor{gray}{\tiny{$\pm$0.72}} &   -2.14236 & -0.0524749 \\
ProtoNet & Random-Shot with ROS+ &  60.05\textcolor{gray}{\tiny{$\pm$0.71}} &  56.89\textcolor{gray}{\tiny{$\pm$0.68}} &   -3.15764 & -0.0525823 \\
BMAML & Standard (ROS+ at inference) &  58.82\textcolor{gray}{\tiny{$\pm$0.68}} &  55.72\textcolor{gray}{\tiny{$\pm$0.70}} &   -3.10458 & -0.0527811 \\
                     & Random-Shot with ROS (ROS+ at inference) &  58.00\textcolor{gray}{\tiny{$\pm$0.68}} &  54.84\textcolor{gray}{\tiny{$\pm$0.69}} &   -3.15486 & -0.0543948 \\
Baseline++ & Standard (ROS+ at inference) &  65.27\textcolor{gray}{\tiny{$\pm$0.66}} &  61.72\textcolor{gray}{\tiny{$\pm$0.68}} &   -3.55583 & -0.0544764 \\
DKT & Standard (ROS+ at inference) &  61.96\textcolor{gray}{\tiny{$\pm$0.66}} &  58.57\textcolor{gray}{\tiny{$\pm$0.67}} &    -3.3925 &  -0.054749 \\
                     & Random-Shot with ROS+ &  61.16\textcolor{gray}{\tiny{$\pm$0.67}} &  57.71\textcolor{gray}{\tiny{$\pm$0.70}} &   -3.44722 & -0.0563623 \\
MAML & Random-Shot (ROS+ at inference) &  50.39\textcolor{gray}{\tiny{$\pm$0.69}} &  47.52\textcolor{gray}{\tiny{$\pm$0.68}} &   -2.86597 & -0.0568763 \\
BMAML (chaser) & Random-Shot with ROS &  53.52\textcolor{gray}{\tiny{$\pm$0.64}} &  50.46\textcolor{gray}{\tiny{$\pm$0.68}} &   -3.05417 &  -0.057068 \\
ProtoNet & Random-Shot (ROS+ at inference) &  50.67\textcolor{gray}{\tiny{$\pm$0.68}} &  47.76\textcolor{gray}{\tiny{$\pm$0.66}} &   -2.90972 & -0.0574303 \\
BMAML & Random-Shot with ROS+ &  56.52\textcolor{gray}{\tiny{$\pm$0.69}} &  53.23\textcolor{gray}{\tiny{$\pm$0.71}} &   -3.28403 & -0.0581087 \\
ProtoNet & Random-Shot &  51.65\textcolor{gray}{\tiny{$\pm$0.68}} &  48.57\textcolor{gray}{\tiny{$\pm$0.65}} &   -3.08194 & -0.0596698 \\
BMAML (chaser) & Random-Shot with ROS (ROS+ at inference) &  51.87\textcolor{gray}{\tiny{$\pm$0.62}} &  48.74\textcolor{gray}{\tiny{$\pm$0.65}} &   -3.13194 & -0.0603821 \\
ProtoNet (20-way) & Random-Shot (ROS+ at inference) &  58.31\textcolor{gray}{\tiny{$\pm$0.72}} &  54.79\textcolor{gray}{\tiny{$\pm$0.69}} &   -3.52153 & -0.0603935 \\
Baseline (1-NN) & Random-Shot with ROS (ROS+ at inference) &  39.22\textcolor{gray}{\tiny{$\pm$0.69}} &  36.83\textcolor{gray}{\tiny{$\pm$0.68}} &   -2.39028 & -0.0609506 \\
MAML & Random-Shot with ROS+ &  54.60\textcolor{gray}{\tiny{$\pm$0.72}} &  51.25\textcolor{gray}{\tiny{$\pm$0.74}} &   -3.35069 & -0.0613626 \\
                     & Random-Shot with ROS (ROS+ at inference) &  58.36\textcolor{gray}{\tiny{$\pm$0.72}} &  54.70\textcolor{gray}{\tiny{$\pm$0.72}} &   -3.66319 & -0.0627707 \\
Relation Net (CE) & Standard (ROS+ at inference) &  63.89\textcolor{gray}{\tiny{$\pm$0.69}} &  59.85\textcolor{gray}{\tiny{$\pm$0.69}} &     -4.035 & -0.0631558 \\
BMAML (chaser) & Standard (ROS+ at inference) &  55.40\textcolor{gray}{\tiny{$\pm$0.65}} &  51.89\textcolor{gray}{\tiny{$\pm$0.68}} &   -3.50958 & -0.0633513 \\
ProtoNet (20-way) & Random-Shot with ROS (ROS+ at inference) &  58.32\textcolor{gray}{\tiny{$\pm$0.70}} &  54.62\textcolor{gray}{\tiny{$\pm$0.70}} &   -3.70556 & -0.0635359 \\
BMAML & Random-Shot with ROS &  58.98\textcolor{gray}{\tiny{$\pm$0.68}} &  55.23\textcolor{gray}{\tiny{$\pm$0.72}} &   -3.75139 & -0.0636038 \\
Baseline (1-NN) & Standard (ROS+ at inference) &  39.75\textcolor{gray}{\tiny{$\pm$0.71}} &  37.18\textcolor{gray}{\tiny{$\pm$0.68}} &   -2.57042 & -0.0646625 \\
MAML & Standard (ROS+ at inference) &  61.00\textcolor{gray}{\tiny{$\pm$0.71}} &  57.04\textcolor{gray}{\tiny{$\pm$0.72}} &   -3.96083 & -0.0649286 \\
ProtoNet & Random-Shot with ROS (ROS+ at inference) &  54.39\textcolor{gray}{\tiny{$\pm$0.69}} &  50.74\textcolor{gray}{\tiny{$\pm$0.66}} &   -3.64375 & -0.0669961 \\
Baseline (fine-tune) & Random-Shot with ROS+ &  60.46\textcolor{gray}{\tiny{$\pm$0.70}} &  56.12\textcolor{gray}{\tiny{$\pm$0.69}} &   -4.33819 & -0.0717551 \\
DKT & Random-Shot with ROS &  63.21\textcolor{gray}{\tiny{$\pm$0.67}} &  58.65\textcolor{gray}{\tiny{$\pm$0.68}} &   -4.55625 & -0.0720799 \\
Baseline (1-NN) & Random-Shot (ROS+ at inference) &  39.98\textcolor{gray}{\tiny{$\pm$0.71}} &  37.08\textcolor{gray}{\tiny{$\pm$0.70}} &   -2.90417 & -0.0726382 \\
Baseline (fine-tune) & Random-Shot with ROS (ROS+ at inference) &  61.82\textcolor{gray}{\tiny{$\pm$0.69}} &  57.03\textcolor{gray}{\tiny{$\pm$0.67}} &   -4.79236 & -0.0775149 \\
                     & Standard (ROS+ at inference) &  61.46\textcolor{gray}{\tiny{$\pm$0.71}} &  56.65\textcolor{gray}{\tiny{$\pm$0.68}} &    -4.8075 & -0.0782216 \\
ProtoMAML & Random-Shot (ROS+ at inference) &  54.09\textcolor{gray}{\tiny{$\pm$0.71}} &  49.73\textcolor{gray}{\tiny{$\pm$0.71}} &   -4.35903 & -0.0805921 \\
Baseline (fine-tune) & Random-Shot (ROS+ at inference) &  61.63\textcolor{gray}{\tiny{$\pm$0.70}} &  56.55\textcolor{gray}{\tiny{$\pm$0.66}} &   -5.07569 & -0.0823633 \\
\bottomrule
\end{tabular}



==> figs/imb_reduced_meta.tex <==
\begin{tabular}{l|c|ccc|c|c}
\toprule
Imbalance in $\mathcal{D}''_{train}$  &  \specialcell{ $balanced$ \\ {\scriptsize(150, 150, 32, -) }} & \specialcell{  $step$-8 \\ {\scriptsize(30, 190, 32, 8)} } & \specialcell{  $step$-16 \\ {\scriptsize(30, 270, 32, 16)} } & \specialcell{  $step$-24 \\ {\scriptsize(30, 510, 32, 24)} } & (avr. diff.) & (max. diff.) \\
\midrule
% Baseline (1-NN)      &  40.46\textcolor{gray}{\tiny{$\pm$0.65}} &  41.86\textcolor{gray}{\tiny{$\pm$0.66}} &  40.93\textcolor{gray}{\tiny{$\pm$0.67}} &  40.52\textcolor{gray}{\tiny{$\pm$0.66}} &        0.5 &        0.0 \\
Baseline (fine-tune) &  54.13\textcolor{gray}{\tiny{$\pm$0.70}} &  53.72\textcolor{gray}{\tiny{$\pm$0.68}} &  53.36\textcolor{gray}{\tiny{$\pm$0.69}} &  52.45\textcolor{gray}{\tiny{$\pm$0.72}} &       -0.7 &       -1.7 \\
Baseline++           &  54.40\textcolor{gray}{\tiny{$\pm$0.64}} &  54.15\textcolor{gray}{\tiny{$\pm$0.65}} &  53.55\textcolor{gray}{\tiny{$\pm$0.64}} &  52.89\textcolor{gray}{\tiny{$\pm$0.65}} &       -0.7 &       -1.5 \\
Matching Net         &  53.56\textcolor{gray}{\tiny{$\pm$0.68}} &  53.34\textcolor{gray}{\tiny{$\pm$0.69}} &  52.69\textcolor{gray}{\tiny{$\pm$0.67}} &  51.62\textcolor{gray}{\tiny{$\pm$0.67}} &       -0.8 &       -1.9 \\
ProtoNet             &  54.14\textcolor{gray}{\tiny{$\pm$0.69}} &  53.54\textcolor{gray}{\tiny{$\pm$0.70}} &  53.38\textcolor{gray}{\tiny{$\pm$0.69}} &  52.81\textcolor{gray}{\tiny{$\pm$0.70}} &       -0.7 &       -1.3 \\
ProtoNet (20-way)    &  55.05\textcolor{gray}{\tiny{$\pm$0.69}} &  54.98\textcolor{gray}{\tiny{$\pm$0.70}} &  53.40\textcolor{gray}{\tiny{$\pm$0.70}} &  51.98\textcolor{gray}{\tiny{$\pm$0.69}} &       -1.2 &       -3.1 \\
Relation Net (CE)    &  53.83\textcolor{gray}{\tiny{$\pm$0.68}} &  52.80\textcolor{gray}{\tiny{$\pm$0.69}} &  49.97\textcolor{gray}{\tiny{$\pm$0.66}} &  49.55\textcolor{gray}{\tiny{$\pm$0.67}} &       -2.3 &       -4.3 \\
DKT                  &  54.09\textcolor{gray}{\tiny{$\pm$0.66}} &  53.57\textcolor{gray}{\tiny{$\pm$0.64}} &  53.01\textcolor{gray}{\tiny{$\pm$0.66}} &  52.27\textcolor{gray}{\tiny{$\pm$0.67}} &       -0.9 &       -1.8 \\
SimpleShot           &  56.05\textcolor{gray}{\tiny{$\pm$0.71}} &  55.96\textcolor{gray}{\tiny{$\pm$0.71}} &  55.70\textcolor{gray}{\tiny{$\pm$0.71}} &  54.83\textcolor{gray}{\tiny{$\pm$0.71}} &       -0.4 &       -1.2 \\
MAML                 &  50.40\textcolor{gray}{\tiny{$\pm$0.73}} &  49.95\textcolor{gray}{\tiny{$\pm$0.71}} &  49.27\textcolor{gray}{\tiny{$\pm$0.72}} &  49.07\textcolor{gray}{\tiny{$\pm$0.72}} &       -0.7 &       -1.3 \\
ProtoMAML            &  42.57\textcolor{gray}{\tiny{$\pm$0.66}} &  40.75\textcolor{gray}{\tiny{$\pm$0.68}} &  42.10\textcolor{gray}{\tiny{$\pm$0.67}} &  45.96\textcolor{gray}{\tiny{$\pm$0.68}} &        0.3 &       -1.8 \\
\bottomrule
\end{tabular}



==> figs/imb_reduced_meta_cub.tex <==
\begin{tabular}{l|c|ccc|c|c}
 \toprule
Imbalance in $\mathcal{D}''_{train}$  &  \specialcell{ $balanced$ \\ {\scriptsize(150, 150, 32, -) }} & \specialcell{  $step$-8 \\ {\scriptsize(30, 190, 32, 8)} } & \specialcell{  $step$-16 \\ {\scriptsize(30, 270, 32, 16)} } & \specialcell{  $step$-24 \\ {\scriptsize(30, 510, 32, 24)} } & (avr. diff.) & (max. diff.) \\
\midrule
% Baseline (1-NN)      &  41.87\textcolor{gray}{\tiny{$\pm$0.66}} &  41.85\textcolor{gray}{\tiny{$\pm$0.66}} &  41.38\textcolor{gray}{\tiny{$\pm$0.66}} &  40.42\textcolor{gray}{\tiny{$\pm$0.67}} &       -0.5 &       -1.4 \\
Baseline (fine-tune) &  53.16\textcolor{gray}{\tiny{$\pm$0.69}} &  52.63\textcolor{gray}{\tiny{$\pm$0.69}} &  52.98\textcolor{gray}{\tiny{$\pm$0.69}} &  50.69\textcolor{gray}{\tiny{$\pm$0.69}} &       -0.8 &       -2.5 \\
Baseline++           &  51.65\textcolor{gray}{\tiny{$\pm$0.69}} &  52.40\textcolor{gray}{\tiny{$\pm$0.69}} &  52.31\textcolor{gray}{\tiny{$\pm$0.72}} &  48.67\textcolor{gray}{\tiny{$\pm$0.67}} &       -0.4 &       -3.0 \\
Matching Net         &  49.89\textcolor{gray}{\tiny{$\pm$0.72}} &  49.12\textcolor{gray}{\tiny{$\pm$0.70}} &  49.12\textcolor{gray}{\tiny{$\pm$0.69}} &  47.82\textcolor{gray}{\tiny{$\pm$0.69}} &       -0.9 &       -2.1 \\
ProtoNet             &  50.01\textcolor{gray}{\tiny{$\pm$0.71}} &  49.78\textcolor{gray}{\tiny{$\pm$0.72}} &  49.34\textcolor{gray}{\tiny{$\pm$0.71}} &  48.97\textcolor{gray}{\tiny{$\pm$0.71}} &       -0.5 &       -1.0 \\
ProtoNet (20-way)    &  50.09\textcolor{gray}{\tiny{$\pm$0.72}} &  49.40\textcolor{gray}{\tiny{$\pm$0.72}} &  49.16\textcolor{gray}{\tiny{$\pm$0.71}} &  47.74\textcolor{gray}{\tiny{$\pm$0.67}} &       -1.0 &       -2.4 \\
Relation Net (CE)    &  50.71\textcolor{gray}{\tiny{$\pm$0.71}} &  50.31\textcolor{gray}{\tiny{$\pm$0.69}} &  48.68\textcolor{gray}{\tiny{$\pm$0.69}} &  46.78\textcolor{gray}{\tiny{$\pm$0.66}} &       -1.6 &       -3.9 \\
DKT                  &  53.84\textcolor{gray}{\tiny{$\pm$0.71}} &  52.45\textcolor{gray}{\tiny{$\pm$0.69}} &  53.75\textcolor{gray}{\tiny{$\pm$0.70}} &  52.42\textcolor{gray}{\tiny{$\pm$0.69}} &       -0.7 &       -1.4 \\
SimpleShot           &  53.01\textcolor{gray}{\tiny{$\pm$0.72}} &  52.60\textcolor{gray}{\tiny{$\pm$0.70}} &  52.03\textcolor{gray}{\tiny{$\pm$0.71}} &  50.44\textcolor{gray}{\tiny{$\pm$0.70}} &       -1.0 &       -2.6 \\
MAML                 &  51.15\textcolor{gray}{\tiny{$\pm$0.71}} &  50.67\textcolor{gray}{\tiny{$\pm$0.70}} &  50.23\textcolor{gray}{\tiny{$\pm$0.71}} &  49.90\textcolor{gray}{\tiny{$\pm$0.69}} &       -0.7 &       -1.2 \\
ProtoMAML            &  45.20\textcolor{gray}{\tiny{$\pm$0.68}} &  43.22\textcolor{gray}{\tiny{$\pm$0.69}} &  43.81\textcolor{gray}{\tiny{$\pm$0.68}} &  48.69\textcolor{gray}{\tiny{$\pm$0.68}} &        0.0 &       -2.0 \\
\bottomrule
\end{tabular}



==> figs/imbalanced_meta_dataset_5shot_5way.tex <==
\begin{tabular}{l|c!{\vrule width 1.0pt}c!{\vrule width 1.0pt}c!{\vrule width 1.0pt}ccc!{\vrule width 2.0pt}c!{\vrule width 1.0pt}c!{\vrule width 1.0pt}c!{\vrule width 1.0pt}ccc}
\toprule
{} & \multicolumn{6}{c}{Imbalanced Mini-ImageNet} & \multicolumn{6}{c}{Imbalanced Mini-ImageNet -> CUB-200-2011} \\
Imbalance $\mathcal{I}$-Distribution &                                          balanced &                                            linear &                                            random & \multicolumn{3}{c}{step} &                                          balanced &                                            linear &                                            random & \multicolumn{3}{c}{step} \\
Max. \# class samples, $D_{train}^{K_{max}}$ &                                               300 &                                               570 &                                               570 &                                               462 &                                               570 &                                               600 &                                               300 &                                               570 &                                               570 &                                               462 &                                               570 &                                               600 \\
Min. \# class samples, $D_{train}^{K_{min}}$ &                                               300 &                                               30  &                                               30  &                                               30  &                                               30  &                                               120 &                                               300 &                                               30  &                                               30  &                                               30  &                                               30  &                                               120 \\
\# Minority, $D_{train}^{N_{min}}$ &                                                 - &                                                 - &                                                 - &                                                24 &                                                32 &                                                40 &                                                 - &                                                 - &                                                 - &                                                24 &                                                32 &                                                40 \\
\midrule
Baseline (1-NN)      &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           43.42\textcolor{gray}{\tiny{$\pm$0.68}} &           42.15\textcolor{gray}{\tiny{$\pm$0.66}} &           39.02\textcolor{gray}{\tiny{$\pm$0.63}} &           41.45\textcolor{gray}{\tiny{$\pm$0.65}} &           41.71\textcolor{gray}{\tiny{$\pm$0.66}} &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &           43.39\textcolor{gray}{\tiny{$\pm$0.69}} &           42.03\textcolor{gray}{\tiny{$\pm$0.65}} &           42.19\textcolor{gray}{\tiny{$\pm$0.66}} &           42.99\textcolor{gray}{\tiny{$\pm$0.66}} \\
Baseline (fine-tune) &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &           54.16\textcolor{gray}{\tiny{$\pm$0.72}} &           51.54\textcolor{gray}{\tiny{$\pm$0.71}} &           52.47\textcolor{gray}{\tiny{$\pm$0.70}} &           56.48\textcolor{gray}{\tiny{$\pm$0.71}} &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &           53.52\textcolor{gray}{\tiny{$\pm$0.72}} &           52.47\textcolor{gray}{\tiny{$\pm$0.71}} &           52.68\textcolor{gray}{\tiny{$\pm$0.70}} &           53.72\textcolor{gray}{\tiny{$\pm$0.71}} \\
Baseline++           &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &           51.47\textcolor{gray}{\tiny{$\pm$0.67}} &           49.01\textcolor{gray}{\tiny{$\pm$0.66}} &           51.88\textcolor{gray}{\tiny{$\pm$0.69}} &           50.54\textcolor{gray}{\tiny{$\pm$0.67}} &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &           50.48\textcolor{gray}{\tiny{$\pm$0.67}} &           48.12\textcolor{gray}{\tiny{$\pm$0.67}} &           48.42\textcolor{gray}{\tiny{$\pm$0.67}} &           49.42\textcolor{gray}{\tiny{$\pm$0.69}} \\
Matching Net         &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &           58.45\textcolor{gray}{\tiny{$\pm$0.68}} &           57.06\textcolor{gray}{\tiny{$\pm$0.69}} &           56.53\textcolor{gray}{\tiny{$\pm$0.69}} &           58.18\textcolor{gray}{\tiny{$\pm$0.70}} &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &           50.77\textcolor{gray}{\tiny{$\pm$0.76}} &           50.82\textcolor{gray}{\tiny{$\pm$0.73}} &           50.51\textcolor{gray}{\tiny{$\pm$0.73}} &           49.95\textcolor{gray}{\tiny{$\pm$0.74}} \\
ProtoNet             &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           60.16\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{59.34\textcolor{gray}{\tiny{$\pm$0.70}}} &           58.69\textcolor{gray}{\tiny{$\pm$0.72}} &           60.07\textcolor{gray}{\tiny{$\pm$0.71}} &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &           52.06\textcolor{gray}{\tiny{$\pm$0.71}} &           53.32\textcolor{gray}{\tiny{$\pm$0.65}} &           52.42\textcolor{gray}{\tiny{$\pm$0.71}} &           51.34\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet (20-way)    &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &           60.37\textcolor{gray}{\tiny{$\pm$0.70}} &           59.02\textcolor{gray}{\tiny{$\pm$0.71}} &           58.83\textcolor{gray}{\tiny{$\pm$0.70}} &           60.87\textcolor{gray}{\tiny{$\pm$0.70}} &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &           52.31\textcolor{gray}{\tiny{$\pm$0.73}} &           51.15\textcolor{gray}{\tiny{$\pm$0.72}} &           51.33\textcolor{gray}{\tiny{$\pm$0.72}} &           52.61\textcolor{gray}{\tiny{$\pm$0.72}} \\
Relation Net (CE)    &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{62.35\textcolor{gray}{\tiny{$\pm$0.70}}} &           58.80\textcolor{gray}{\tiny{$\pm$0.71}} &           57.93\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{61.35\textcolor{gray}{\tiny{$\pm$0.69}}} &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &           52.13\textcolor{gray}{\tiny{$\pm$0.65}} &           51.30\textcolor{gray}{\tiny{$\pm$0.65}} &           49.90\textcolor{gray}{\tiny{$\pm$0.62}} &           52.76\textcolor{gray}{\tiny{$\pm$0.67}} \\
GPShot               &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &           57.81\textcolor{gray}{\tiny{$\pm$0.67}} &           56.99\textcolor{gray}{\tiny{$\pm$0.67}} &           55.91\textcolor{gray}{\tiny{$\pm$0.67}} &           57.64\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &           54.86\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{53.95\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{54.05\textcolor{gray}{\tiny{$\pm$0.72}}} \\
SimpleShot           &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           58.74\textcolor{gray}{\tiny{$\pm$0.72}} &           58.86\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} &           58.60\textcolor{gray}{\tiny{$\pm$0.71}} &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &           52.88\textcolor{gray}{\tiny{$\pm$0.72}} &           52.90\textcolor{gray}{\tiny{$\pm$0.70}} &           52.87\textcolor{gray}{\tiny{$\pm$0.71}} &           52.57\textcolor{gray}{\tiny{$\pm$0.72}} \\
MAML                 &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &           54.97\textcolor{gray}{\tiny{$\pm$0.73}} &           55.37\textcolor{gray}{\tiny{$\pm$0.72}} &           54.30\textcolor{gray}{\tiny{$\pm$0.70}} &           55.65\textcolor{gray}{\tiny{$\pm$0.72}} &           53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{55.14\textcolor{gray}{\tiny{$\pm$0.67}}} &           53.65\textcolor{gray}{\tiny{$\pm$0.69}} &           53.96\textcolor{gray}{\tiny{$\pm$0.69}} &           53.11\textcolor{gray}{\tiny{$\pm$0.70}} \\
ProtoMAML            &           51.31\textcolor{gray}{\tiny{$\pm$0.72}} &           54.57\textcolor{gray}{\tiny{$\pm$0.69}} &           45.94\textcolor{gray}{\tiny{$\pm$0.73}} &           54.39\textcolor{gray}{\tiny{$\pm$0.71}} &           53.56\textcolor{gray}{\tiny{$\pm$0.71}} &           54.60\textcolor{gray}{\tiny{$\pm$0.69}} &           48.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &           45.27\textcolor{gray}{\tiny{$\pm$0.70}} &           51.55\textcolor{gray}{\tiny{$\pm$0.68}} &           51.64\textcolor{gray}{\tiny{$\pm$0.67}} &           51.29\textcolor{gray}{\tiny{$\pm$0.68}} \\
\bottomrule
\end{tabular}



==> figs/imbalanced_meta_dataset_5shot_5way_with_diff.tex <==
\begin{tabular}{l|cccccccc}
\toprule
{} & \multicolumn{4}{c}{Imbalanced Mini-ImageNet} & \multicolumn{4}{c}{Imbalanced Mini-ImageNet $\rightarrow$ CUB} \\
Imbalance $\mathcal{I}$ &                                          balanced &                                            linear &                                            random &                                              step &                                          balanced &                                            linear &                                            random &                                              step \\
\midrule
Baseline (1-NN)        &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           43.42\textcolor{gray}{\tiny{$\pm$0.68}} &           42.15\textcolor{gray}{\tiny{$\pm$0.66}} &           41.45\textcolor{gray}{\tiny{$\pm$0.65}} &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &           43.39\textcolor{gray}{\tiny{$\pm$0.69}} &           42.19\textcolor{gray}{\tiny{$\pm$0.66}} \\
Baseline (fine-tune)   &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &           54.16\textcolor{gray}{\tiny{$\pm$0.72}} &           52.47\textcolor{gray}{\tiny{$\pm$0.70}} &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &           53.52\textcolor{gray}{\tiny{$\pm$0.72}} &           52.68\textcolor{gray}{\tiny{$\pm$0.70}} \\
Baseline++             &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &           51.47\textcolor{gray}{\tiny{$\pm$0.67}} &           51.88\textcolor{gray}{\tiny{$\pm$0.69}} &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &           50.48\textcolor{gray}{\tiny{$\pm$0.67}} &           48.42\textcolor{gray}{\tiny{$\pm$0.67}} \\
Matching Net           &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &           58.45\textcolor{gray}{\tiny{$\pm$0.68}} &           56.53\textcolor{gray}{\tiny{$\pm$0.69}} &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &           50.77\textcolor{gray}{\tiny{$\pm$0.76}} &           50.51\textcolor{gray}{\tiny{$\pm$0.73}} \\
ProtoNet               &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           60.16\textcolor{gray}{\tiny{$\pm$0.70}} &           58.69\textcolor{gray}{\tiny{$\pm$0.72}} &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &           52.06\textcolor{gray}{\tiny{$\pm$0.71}} &           52.42\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet (20-way)      &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &           60.37\textcolor{gray}{\tiny{$\pm$0.70}} &           58.83\textcolor{gray}{\tiny{$\pm$0.70}} &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &           52.31\textcolor{gray}{\tiny{$\pm$0.73}} &           51.33\textcolor{gray}{\tiny{$\pm$0.72}} \\
Relation Net (CE)      &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{62.35\textcolor{gray}{\tiny{$\pm$0.70}}} &           57.93\textcolor{gray}{\tiny{$\pm$0.72}} &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &           52.13\textcolor{gray}{\tiny{$\pm$0.65}} &           49.90\textcolor{gray}{\tiny{$\pm$0.62}} \\
DKT                    &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &           57.81\textcolor{gray}{\tiny{$\pm$0.67}} &           55.91\textcolor{gray}{\tiny{$\pm$0.67}} &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &           54.86\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} \\
SimpleShot             &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           58.74\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &           52.88\textcolor{gray}{\tiny{$\pm$0.72}} &           52.87\textcolor{gray}{\tiny{$\pm$0.71}} \\
MAML                   &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &           54.97\textcolor{gray}{\tiny{$\pm$0.73}} &           54.30\textcolor{gray}{\tiny{$\pm$0.70}} &           53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{55.14\textcolor{gray}{\tiny{$\pm$0.67}}} &           53.96\textcolor{gray}{\tiny{$\pm$0.69}} \\
ProtoMAML              &           51.31\textcolor{gray}{\tiny{$\pm$0.72}} &           54.57\textcolor{gray}{\tiny{$\pm$0.69}} &           45.94\textcolor{gray}{\tiny{$\pm$0.73}} &           53.56\textcolor{gray}{\tiny{$\pm$0.71}} &           48.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &           45.27\textcolor{gray}{\tiny{$\pm$0.70}} &           51.64\textcolor{gray}{\tiny{$\pm$0.67}} \\
Avr. Diff. to balanced &                                               0.0 &                                              -0.1 &                                              -0.2 &                                              -0.7 &                                               0.0 &                                              -0.2 &                                              -0.3 &                                              -0.6 \\
\bottomrule
\end{tabular}



==> figs/imbalanced_meta_dataset_5shot_5way_with_diff_old.tex <==
\begin{tabular}{l!{\vrule width 2.0pt}c|c|c|cc!{\vrule width 2.0pt}c|c|c|cc}
{} & \multicolumn{5}{c!{\vrule width 2.0pt}}{\large{Imbalanced Mini-ImageNet}} & \multicolumn{5}{c}{\large{Imbalanced Mini-ImageNet $\rightarrow$ CUB}} \\
\toprule
Imbalance $\mathcal{I}$ &                                          balanced &                                            linear &                                            random & \multicolumn{2}{c!{\vrule width 2.0pt}}{step} &                                          balanced &                                            linear &                                            random & \multicolumn{2}{c}{step} \\
Max. \# class samples &                                               300 &                                               570 &                                               570 &                                               570 &                                               600 &                                               300 &                                               570 &                                               570 &                                               570 &                                               600 \\
Min. \# class samples &                                               300 &                                               30  &                                               30  &                                               30  &                                               120 &                                               300 &                                               30  &                                               30  &                                               30  &                                               120 \\
\# Minority &                                                 - &                                                 - &                                                 - &                                                32 &                                                40 &                                                 - &                                                 - &                                                 - &                                                32 &                                                40 \\
\midrule
Baseline (1-NN)        &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           43.42\textcolor{gray}{\tiny{$\pm$0.68}} &           42.15\textcolor{gray}{\tiny{$\pm$0.66}} &           41.45\textcolor{gray}{\tiny{$\pm$0.65}} &           41.71\textcolor{gray}{\tiny{$\pm$0.66}} &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &           43.39\textcolor{gray}{\tiny{$\pm$0.69}} &           42.19\textcolor{gray}{\tiny{$\pm$0.66}} &           42.99\textcolor{gray}{\tiny{$\pm$0.66}} \\
Baseline (fine-tune)   &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &           54.16\textcolor{gray}{\tiny{$\pm$0.72}} &           52.47\textcolor{gray}{\tiny{$\pm$0.70}} &           56.48\textcolor{gray}{\tiny{$\pm$0.71}} &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &           53.52\textcolor{gray}{\tiny{$\pm$0.72}} &           52.68\textcolor{gray}{\tiny{$\pm$0.70}} &           53.72\textcolor{gray}{\tiny{$\pm$0.71}} \\
Baseline++             &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &           51.47\textcolor{gray}{\tiny{$\pm$0.67}} &           51.88\textcolor{gray}{\tiny{$\pm$0.69}} &           50.54\textcolor{gray}{\tiny{$\pm$0.67}} &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &           50.48\textcolor{gray}{\tiny{$\pm$0.67}} &           48.42\textcolor{gray}{\tiny{$\pm$0.67}} &           49.42\textcolor{gray}{\tiny{$\pm$0.69}} \\
Matching Net           &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &           58.45\textcolor{gray}{\tiny{$\pm$0.68}} &           56.53\textcolor{gray}{\tiny{$\pm$0.69}} &           58.18\textcolor{gray}{\tiny{$\pm$0.70}} &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &           50.77\textcolor{gray}{\tiny{$\pm$0.76}} &           50.51\textcolor{gray}{\tiny{$\pm$0.73}} &           49.95\textcolor{gray}{\tiny{$\pm$0.74}} \\
ProtoNet               &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           60.16\textcolor{gray}{\tiny{$\pm$0.70}} &           58.69\textcolor{gray}{\tiny{$\pm$0.72}} &           60.07\textcolor{gray}{\tiny{$\pm$0.71}} &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &           52.06\textcolor{gray}{\tiny{$\pm$0.71}} &           52.42\textcolor{gray}{\tiny{$\pm$0.71}} &           51.34\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet (20-way)      &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &           60.37\textcolor{gray}{\tiny{$\pm$0.70}} &           58.83\textcolor{gray}{\tiny{$\pm$0.70}} &           60.87\textcolor{gray}{\tiny{$\pm$0.70}} &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &           52.31\textcolor{gray}{\tiny{$\pm$0.73}} &           51.33\textcolor{gray}{\tiny{$\pm$0.72}} &           52.61\textcolor{gray}{\tiny{$\pm$0.72}} \\
Relation Net (CE)      &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{62.35\textcolor{gray}{\tiny{$\pm$0.70}}} &           57.93\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{61.35\textcolor{gray}{\tiny{$\pm$0.69}}} &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &           52.13\textcolor{gray}{\tiny{$\pm$0.65}} &           49.90\textcolor{gray}{\tiny{$\pm$0.62}} &           52.76\textcolor{gray}{\tiny{$\pm$0.67}} \\
GPShot                 &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &           57.81\textcolor{gray}{\tiny{$\pm$0.67}} &           55.91\textcolor{gray}{\tiny{$\pm$0.67}} &           57.64\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &           54.86\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{54.05\textcolor{gray}{\tiny{$\pm$0.72}}} \\
SimpleShot             &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           58.74\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} &           58.60\textcolor{gray}{\tiny{$\pm$0.71}} &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &           52.88\textcolor{gray}{\tiny{$\pm$0.72}} &           52.87\textcolor{gray}{\tiny{$\pm$0.71}} &           52.57\textcolor{gray}{\tiny{$\pm$0.72}} \\
MAML                   &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &           54.97\textcolor{gray}{\tiny{$\pm$0.73}} &           54.30\textcolor{gray}{\tiny{$\pm$0.70}} &           55.65\textcolor{gray}{\tiny{$\pm$0.72}} &           53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{55.14\textcolor{gray}{\tiny{$\pm$0.67}}} &           53.96\textcolor{gray}{\tiny{$\pm$0.69}} &           53.11\textcolor{gray}{\tiny{$\pm$0.70}} \\
ProtoMAML              &           51.31\textcolor{gray}{\tiny{$\pm$0.72}} &           54.57\textcolor{gray}{\tiny{$\pm$0.69}} &           45.94\textcolor{gray}{\tiny{$\pm$0.73}} &           53.56\textcolor{gray}{\tiny{$\pm$0.71}} &           54.60\textcolor{gray}{\tiny{$\pm$0.69}} &           48.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &           45.27\textcolor{gray}{\tiny{$\pm$0.70}} &           51.64\textcolor{gray}{\tiny{$\pm$0.67}} &           51.29\textcolor{gray}{\tiny{$\pm$0.68}} \\
\midrule
Avr. Diff. to balanced &                                               0.0 &                                              -0.1 &                                              -0.2 &                                              -0.7 &                                               0.7 &                                               0.0 &                                              -0.2 &                                              -0.3 &                                              -0.6 &                                              -0.2 \\
\bottomrule
\end{tabular}



==> figs/imbalanced_meta_dataset_cub_5shot_5way.tex <==
\begin{tabular}{l|c|c|c|c}
\toprule
Imbalance $\mathcal{I}$ &                                          balanced &                                            linear &                                            random &                                              step \\
Max. \# class samples &                                               300 &                                               570 &                                               570 &                                               570 \\
Min. \# class samples &                                               300 &                                               30  &                                               30  &                                               30  \\
\# Minority &                                                 - &                                                 - &                                                 - &                                                32 \\
\midrule
Baseline (1-NN)      &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &           43.39\textcolor{gray}{\tiny{$\pm$0.69}} &           42.19\textcolor{gray}{\tiny{$\pm$0.66}} \\
Baseline (fine-tune) &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &           53.52\textcolor{gray}{\tiny{$\pm$0.72}} &           52.68\textcolor{gray}{\tiny{$\pm$0.70}} \\
Baseline++           &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &           50.48\textcolor{gray}{\tiny{$\pm$0.67}} &           48.42\textcolor{gray}{\tiny{$\pm$0.67}} \\
Matching Net         &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &           50.77\textcolor{gray}{\tiny{$\pm$0.76}} &           50.51\textcolor{gray}{\tiny{$\pm$0.73}} \\
ProtoNet             &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &           52.06\textcolor{gray}{\tiny{$\pm$0.71}} &           52.42\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet (20-way)    &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &           52.31\textcolor{gray}{\tiny{$\pm$0.73}} &           51.33\textcolor{gray}{\tiny{$\pm$0.72}} \\
Relation Net (CE)    &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &           52.13\textcolor{gray}{\tiny{$\pm$0.65}} &           49.90\textcolor{gray}{\tiny{$\pm$0.62}} \\
GPShot               &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &           54.86\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} \\
SimpleShot           &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &           52.88\textcolor{gray}{\tiny{$\pm$0.72}} &           52.87\textcolor{gray}{\tiny{$\pm$0.71}} \\
MAML                 &           53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{55.14\textcolor{gray}{\tiny{$\pm$0.67}}} &           53.96\textcolor{gray}{\tiny{$\pm$0.69}} \\
ProtoMAML            &           48.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &           45.27\textcolor{gray}{\tiny{$\pm$0.70}} &           51.64\textcolor{gray}{\tiny{$\pm$0.67}} \\
\bottomrule
\end{tabular}



==> figs/imbalanced_meta_dataset_mini_5shot_5way.tex <==
\begin{tabular}{l|c|c|c|ccc}
\toprule
Imbalance $\mathcal{I}$ &                                          balanced &                                            linear &                                            random & \multicolumn{3}{c}{step} \\
Max. \# class samples &                                               300 &                                               570 &                                               570 &                                               462 &                                               570 &                                               600 \\
Min. \# class samples &                                               300 &                                               30  &                                               30  &                                               30  &                                               30  &                                               120 \\
\# Minority &                                                 - &                                                 - &                                                 - &                                                24 &                                                32 &                                                40 \\
\midrule
Baseline (1-NN)      &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &           43.39\textcolor{gray}{\tiny{$\pm$0.69}} &           42.03\textcolor{gray}{\tiny{$\pm$0.65}} &           42.19\textcolor{gray}{\tiny{$\pm$0.66}} &           42.99\textcolor{gray}{\tiny{$\pm$0.66}} \\
Baseline (fine-tune) &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &           53.52\textcolor{gray}{\tiny{$\pm$0.72}} &           52.47\textcolor{gray}{\tiny{$\pm$0.71}} &           52.68\textcolor{gray}{\tiny{$\pm$0.70}} &           53.72\textcolor{gray}{\tiny{$\pm$0.71}} \\
Baseline++           &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &           50.48\textcolor{gray}{\tiny{$\pm$0.67}} &           48.12\textcolor{gray}{\tiny{$\pm$0.67}} &           48.42\textcolor{gray}{\tiny{$\pm$0.67}} &           49.42\textcolor{gray}{\tiny{$\pm$0.69}} \\
Matching Net         &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &           50.77\textcolor{gray}{\tiny{$\pm$0.76}} &           50.82\textcolor{gray}{\tiny{$\pm$0.73}} &           50.51\textcolor{gray}{\tiny{$\pm$0.73}} &           49.95\textcolor{gray}{\tiny{$\pm$0.74}} \\
ProtoNet             &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &           52.06\textcolor{gray}{\tiny{$\pm$0.71}} &           53.32\textcolor{gray}{\tiny{$\pm$0.65}} &           52.42\textcolor{gray}{\tiny{$\pm$0.71}} &           51.34\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet (20-way)    &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &           52.31\textcolor{gray}{\tiny{$\pm$0.73}} &           51.15\textcolor{gray}{\tiny{$\pm$0.72}} &           51.33\textcolor{gray}{\tiny{$\pm$0.72}} &           52.61\textcolor{gray}{\tiny{$\pm$0.72}} \\
Relation Net (CE)    &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &           52.13\textcolor{gray}{\tiny{$\pm$0.65}} &           51.30\textcolor{gray}{\tiny{$\pm$0.65}} &           49.90\textcolor{gray}{\tiny{$\pm$0.62}} &           52.76\textcolor{gray}{\tiny{$\pm$0.67}} \\
GPShot               &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &           54.86\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{53.95\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{54.05\textcolor{gray}{\tiny{$\pm$0.72}}} \\
SimpleShot           &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &           52.88\textcolor{gray}{\tiny{$\pm$0.72}} &           52.90\textcolor{gray}{\tiny{$\pm$0.70}} &           52.87\textcolor{gray}{\tiny{$\pm$0.71}} &           52.57\textcolor{gray}{\tiny{$\pm$0.72}} \\
MAML                 &           53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{55.14\textcolor{gray}{\tiny{$\pm$0.67}}} &           53.65\textcolor{gray}{\tiny{$\pm$0.69}} &           53.96\textcolor{gray}{\tiny{$\pm$0.69}} &           53.11\textcolor{gray}{\tiny{$\pm$0.70}} \\
ProtoMAML            &           48.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &           45.27\textcolor{gray}{\tiny{$\pm$0.70}} &           51.55\textcolor{gray}{\tiny{$\pm$0.68}} &           51.64\textcolor{gray}{\tiny{$\pm$0.67}} &           51.29\textcolor{gray}{\tiny{$\pm$0.68}} \\
\bottomrule
\end{tabular}



==> figs/imbalanced_query.tex <==
\begin{tabular}{c|cc|c}
\toprule
Model               &   Support Imbalance   &   Query Imbalance &   Accuracy    \\
\midrule
MAML                &   balanced            &   balanced        &   47.50         \\
MAML                &   linear              &   balanced        &   44.98        \\
MAML                &   balanced            &   linear          &   37.34       \\
MAML                &   linear              &   linear          &   \textbf{47.87}        \\
\midrule
BMAML                &   balanced           &   balanced        &   33.44        \\
BMAML                &   linear             &   balanced        &   \textbf{52.19}        \\
BMAML                &   balanced           &   linear          &   29.87        \\
BMAML                &   linear             &   linear          &   46.80        \\
\midrule
ProtoMAML                &   balanced        &   balanced        &   \textbf{46.60}        \\
ProtoMAML                &   linear          &   balanced        &   44.86        \\
ProtoMAML                &   balanced        &   linear          &   46.16        \\
ProtoMAML                &   linear          &   linear          &   45.99        \\
\midrule
ProtoNet                &   balanced        &   balanced        &   \textbf{46.60}        \\
ProtoNet                &   linear          &   balanced        &   44.86        \\
ProtoNet                &   balanced        &   linear          &   46.16        \\
ProtoNet                &   linear          &   linear          &   45.99        \\
\midrule
Relation Net (CE)                &   balanced        &   balanced       &   56.16       \\
Relation Net (CE)                &   linear          &   balanced       &   \textbf{58.58}        \\
Relation Net (CE)                &   balanced        &   linear         &   55.86        \\
Relation Net (CE)                &   linear          &   linear         &   54.82       \\
\midrule
DKT                &   balanced         &   balanced        &   \textbf{56.41}        \\
DKT                &   linear           &   balanced        &   55.73        \\
DKT                &   balanced         &   linear          &   55.86        \\
DKT                &   linear           &   linear          &   54.34        \\
\bottomrule
\end{tabular}



==> figs/large_vs_small_dataset.tex <==
\begin{tabular}{l|cc|cc}
\toprule
{}                        & \multicolumn{2}{c|}{$\mathcal{D}'_{train}$}                                                                                                                                                    & \multicolumn{2}{c}{$\mathcal{D}''_{train}$}                                                                                                \\
Imbalance $\mathcal{I}$     & $balanced$                                                                                              & $step$                                                                                                  & $balanced$                                                                    & $step$                                                                        \\ 
{} & {\scriptsize(300, 300, 64, -)} & {\scriptsize (30, 570, 64, 32)} & {\scriptsize(150, 150, 32, -)} & {\scriptsize (30, 270, 32, 16)} \\
\midrule
Baseline (fine-tune)        & 51.26\textcolor{gray}{\tiny{$\pm$0.70}}                           & 52.47\textcolor{gray}{\tiny{$\pm$0.70}}                           & 54.13\textcolor{gray}{\tiny{$\pm$0.70}} & 53.36\textcolor{gray}{\tiny{$\pm$0.69}} \\
Baseline++                  & 48.44\textcolor{gray}{\tiny{$\pm$0.65}}                           & 51.88\textcolor{gray}{\tiny{$\pm$0.69}}                           & 54.40\textcolor{gray}{\tiny{$\pm$0.64}} & 53.55\textcolor{gray}{\tiny{$\pm$0.64}} \\
Matching Net                & 58.26\textcolor{gray}{\tiny{$\pm$0.68}}                           & 56.53\textcolor{gray}{\tiny{$\pm$0.69}}                           & 53.56\textcolor{gray}{\tiny{$\pm$0.68}} & 52.69\textcolor{gray}{\tiny{$\pm$0.67}} \\
ProtoNet                    & 60.65\textcolor{gray}{\tiny{$\pm$0.70}}                           & 58.69\textcolor{gray}{\tiny{$\pm$0.72}}                           & 54.14\textcolor{gray}{\tiny{$\pm$0.69}} & 53.38\textcolor{gray}{\tiny{$\pm$0.69}} \\
ProtoNet (20-way)           & 60.91\textcolor{gray}{\tiny{$\pm$0.70}}                           & 58.83\textcolor{gray}{\tiny{$\pm$0.70}}                           & 55.05\textcolor{gray}{\tiny{$\pm$0.69}} & 53.40\textcolor{gray}{\tiny{$\pm$0.70}} \\
Relation Net (CE)           & \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} & 57.93\textcolor{gray}{\tiny{$\pm$0.72}}                           & 53.83\textcolor{gray}{\tiny{$\pm$0.68}} & 49.97\textcolor{gray}{\tiny{$\pm$0.66}} \\
DKT                         & 58.09\textcolor{gray}{\tiny{$\pm$0.69}}                           & 55.91\textcolor{gray}{\tiny{$\pm$0.67}}                           & 54.09\textcolor{gray}{\tiny{$\pm$0.66}} & 53.01\textcolor{gray}{\tiny{$\pm$0.66}} \\
SimpleShot                  & 59.55\textcolor{gray}{\tiny{$\pm$0.72}}                           & \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} & 56.05\textcolor{gray}{\tiny{$\pm$0.71}} & 55.70\textcolor{gray}{\tiny{$\pm$0.71}} \\
MAML                        & 54.43\textcolor{gray}{\tiny{$\pm$0.69}}                           & 54.30\textcolor{gray}{\tiny{$\pm$0.70}}                           & 50.40\textcolor{gray}{\tiny{$\pm$0.73}} & 49.27\textcolor{gray}{\tiny{$\pm$0.72}} \\
ProtoMAML                   & 61.34\textcolor{gray}{\tiny{$\pm$0.72}}                           & 59.56\textcolor{gray}{\tiny{$\pm$0.71}}                           & 42.57\textcolor{gray}{\tiny{$\pm$0.66}} & 42.10\textcolor{gray}{\tiny{$\pm$0.67}} \\ \midrule
Acc. Diff. to $balanced$ & -                                                                                                     & -1.1\%                                                                                                & -                                                                           & -1.2\%                                                                      \\ \bottomrule
\end{tabular}

==> figs/linear_task_vs_dataset_table.tex <==
\begin{tabular}{l|ccc}
\toprule
Imbalance Source &                -                       &                                $\mathcal{D}_{train}$ &                                    $\mathcal{S}$ \\
Imbalance $\mathcal{I}$ & $balanced$ & $linear$ & $linear$ \\
{} & {} & {\scriptsize (30, 570, 64, -)} & {\scriptsize(1, 9, 5, -)} \\
\midrule
% Baseline (fine-tune)   &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &           - \\
% Baseline++             &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &           - \\
Matching Net           &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &           52.42\textcolor{gray}{\tiny{$\pm$0.68}} \\
ProtoNet               &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           48.45\textcolor{gray}{\tiny{$\pm$0.70}} \\
ProtoNet (20-way)      &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &           54.37\textcolor{gray}{\tiny{$\pm$0.70}} \\
Relation Net (CE)      &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{58.10\textcolor{gray}{\tiny{$\pm$0.70}}} \\
DKT                    &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &           57.07\textcolor{gray}{\tiny{$\pm$0.67}} \\
SimpleShot             &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           48.19\textcolor{gray}{\tiny{$\pm$0.72}} \\
MAML                   &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &           35.71\textcolor{gray}{\tiny{$\pm$0.73}} \\
ProtoMAML              &           61.34\textcolor{gray}{\tiny{$\pm$0.72}} &           60.57\textcolor{gray}{\tiny{$\pm$0.69}} &           53.73\textcolor{gray}{\tiny{$\pm$0.73}} \\
\midrule
Avr. Diff. to $balanced$ &                                               - &                                              -0.6 &                                              -8.5 \\
\bottomrule
\end{tabular}

==> figs/longtail.tex <==
\begin{tabular}{l|cc}
\toprule
$I$ in $\mathcal{D}_{train}$ & \specialcell{$balanced$\\{\scriptsize(137, 137, 900,-)}} & \specialcell{$\longtail$\\{\scriptsize(20, 1300, 900,-)}} \\
\midrule
Baseline & 62.57\textcolor{gray}{\tiny{$\pm$0.85}} & 62.47\textcolor{gray}{\tiny{$\pm$0.85}} \\
MAML     & 62.83\textcolor{gray}{\tiny{$\pm$0.90}} & 58.69\textcolor{gray}{\tiny{$\pm$0.90}} \\
ProtoNet & 67.97\textcolor{gray}{\tiny{$\pm$0.83}} & 61.67\textcolor{gray}{\tiny{$\pm$0.86}} \\
ProtoMAML & 65.44\textcolor{gray}{\tiny{$\pm$0.88}} & 60.97\textcolor{gray}{\tiny{$\pm$0.89}} \\
\bottomrule
\end{tabular}

==> figs/pr_table_None_1-9shot_linear.tex <==
\begin{tabular}{l|ccccc|ccccc|c}
\toprule
{} & \multicolumn{5}{c}{Precision(95\%CI)} & \multicolumn{5}{c}{Recall(95\%CI)} &                                   Avr. F1(95\%CI) \\
{} &                                          $K_1=1$ &                                          $K_2=3$ &                                          $K_3=5$ &                                          $K_4=7$ &                                          $K_5=9$ &                                          $K_1=1$ &                                          $K_2=3$ &                                          $K_3=5$ &                                          $K_4=7$ &                                          $K_5=9$ &                                                - \\
\midrule
Baseline (1-NN)      &           0.32\textcolor{gray}{\tiny{$\pm$0.32}} &           0.48\textcolor{gray}{\tiny{$\pm$0.26}} &           0.51\textcolor{gray}{\tiny{$\pm$0.19}} &           0.49\textcolor{gray}{\tiny{$\pm$0.15}} &           0.46\textcolor{gray}{\tiny{$\pm$0.13}} &           0.13\textcolor{gray}{\tiny{$\pm$0.10}} &           0.30\textcolor{gray}{\tiny{$\pm$0.18}} &           0.42\textcolor{gray}{\tiny{$\pm$0.20}} &           0.50\textcolor{gray}{\tiny{$\pm$0.20}} &           0.58\textcolor{gray}{\tiny{$\pm$0.19}} &           0.33\textcolor{gray}{\tiny{$\pm$0.02}} \\
Baseline (fine-tune) &           0.06\textcolor{gray}{\tiny{$\pm$0.11}} &           0.63\textcolor{gray}{\tiny{$\pm$0.33}} &           0.63\textcolor{gray}{\tiny{$\pm$0.08}} &           0.50\textcolor{gray}{\tiny{$\pm$0.04}} &           0.41\textcolor{gray}{\tiny{$\pm$0.02}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.19\textcolor{gray}{\tiny{$\pm$0.08}} &           0.53\textcolor{gray}{\tiny{$\pm$0.12}} &           0.76\textcolor{gray}{\tiny{$\pm$0.06}} &           0.90\textcolor{gray}{\tiny{$\pm$0.02}} &           0.39\textcolor{gray}{\tiny{$\pm$0.01}} \\
Baseline++           &           0.02\textcolor{gray}{\tiny{$\pm$0.03}} &           0.45\textcolor{gray}{\tiny{$\pm$0.44}} &  \textbf{0.67\textcolor{gray}{\tiny{$\pm$0.13}}} &           0.52\textcolor{gray}{\tiny{$\pm$0.05}} &           0.39\textcolor{gray}{\tiny{$\pm$0.02}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.13\textcolor{gray}{\tiny{$\pm$0.08}} &           0.49\textcolor{gray}{\tiny{$\pm$0.17}} &  \textbf{0.77\textcolor{gray}{\tiny{$\pm$0.08}}} &  \textbf{0.94\textcolor{gray}{\tiny{$\pm$0.01}}} &           0.37\textcolor{gray}{\tiny{$\pm$0.01}} \\
Matching Net         &  \textbf{0.58\textcolor{gray}{\tiny{$\pm$0.27}}} &  \textbf{0.65\textcolor{gray}{\tiny{$\pm$0.17}}} &           0.62\textcolor{gray}{\tiny{$\pm$0.08}} &           0.55\textcolor{gray}{\tiny{$\pm$0.05}} &           0.45\textcolor{gray}{\tiny{$\pm$0.03}} &           0.24\textcolor{gray}{\tiny{$\pm$0.12}} &           0.36\textcolor{gray}{\tiny{$\pm$0.15}} &           0.55\textcolor{gray}{\tiny{$\pm$0.15}} &           0.68\textcolor{gray}{\tiny{$\pm$0.11}} &           0.84\textcolor{gray}{\tiny{$\pm$0.04}} &           0.49\textcolor{gray}{\tiny{$\pm$0.02}} \\
ProtoNet             &           0.47\textcolor{gray}{\tiny{$\pm$0.28}} &           0.51\textcolor{gray}{\tiny{$\pm$0.09}} &           0.51\textcolor{gray}{\tiny{$\pm$0.06}} &           0.49\textcolor{gray}{\tiny{$\pm$0.05}} &           0.48\textcolor{gray}{\tiny{$\pm$0.05}} &           0.17\textcolor{gray}{\tiny{$\pm$0.08}} &           0.44\textcolor{gray}{\tiny{$\pm$0.11}} &           0.57\textcolor{gray}{\tiny{$\pm$0.09}} &           0.61\textcolor{gray}{\tiny{$\pm$0.08}} &           0.63\textcolor{gray}{\tiny{$\pm$0.07}} &           0.45\textcolor{gray}{\tiny{$\pm$0.01}} \\
ProtoNet (20-way)    &           0.52\textcolor{gray}{\tiny{$\pm$0.35}} &           0.60\textcolor{gray}{\tiny{$\pm$0.09}} &           0.58\textcolor{gray}{\tiny{$\pm$0.06}} &           0.55\textcolor{gray}{\tiny{$\pm$0.06}} &           0.54\textcolor{gray}{\tiny{$\pm$0.05}} &           0.16\textcolor{gray}{\tiny{$\pm$0.07}} &           0.50\textcolor{gray}{\tiny{$\pm$0.11}} &  \textbf{0.65\textcolor{gray}{\tiny{$\pm$0.08}}} &           0.70\textcolor{gray}{\tiny{$\pm$0.07}} &           0.73\textcolor{gray}{\tiny{$\pm$0.06}} &           0.51\textcolor{gray}{\tiny{$\pm$0.01}} \\
Relation Net (CE)    &           0.55\textcolor{gray}{\tiny{$\pm$0.09}} &           0.62\textcolor{gray}{\tiny{$\pm$0.07}} &           0.64\textcolor{gray}{\tiny{$\pm$0.06}} &  \textbf{0.63\textcolor{gray}{\tiny{$\pm$0.06}}} &  \textbf{0.64\textcolor{gray}{\tiny{$\pm$0.06}}} &  \textbf{0.48\textcolor{gray}{\tiny{$\pm$0.13}}} &  \textbf{0.58\textcolor{gray}{\tiny{$\pm$0.11}}} &           0.64\textcolor{gray}{\tiny{$\pm$0.09}} &           0.66\textcolor{gray}{\tiny{$\pm$0.09}} &           0.67\textcolor{gray}{\tiny{$\pm$0.08}} &  \textbf{0.59\textcolor{gray}{\tiny{$\pm$0.01}}} \\
DKT                  &           0.58\textcolor{gray}{\tiny{$\pm$0.27}} &           0.63\textcolor{gray}{\tiny{$\pm$0.09}} &           0.61\textcolor{gray}{\tiny{$\pm$0.06}} &           0.57\textcolor{gray}{\tiny{$\pm$0.04}} &           0.55\textcolor{gray}{\tiny{$\pm$0.04}} &           0.21\textcolor{gray}{\tiny{$\pm$0.11}} &           0.48\textcolor{gray}{\tiny{$\pm$0.14}} &           0.65\textcolor{gray}{\tiny{$\pm$0.11}} &           0.74\textcolor{gray}{\tiny{$\pm$0.08}} &           0.79\textcolor{gray}{\tiny{$\pm$0.05}} &           0.53\textcolor{gray}{\tiny{$\pm$0.02}} \\
SimpleShot           &           0.06\textcolor{gray}{\tiny{$\pm$0.10}} &           0.64\textcolor{gray}{\tiny{$\pm$0.30}} &           0.62\textcolor{gray}{\tiny{$\pm$0.08}} &           0.50\textcolor{gray}{\tiny{$\pm$0.05}} &           0.44\textcolor{gray}{\tiny{$\pm$0.04}} &           0.01\textcolor{gray}{\tiny{$\pm$0.00}} &           0.22\textcolor{gray}{\tiny{$\pm$0.09}} &           0.56\textcolor{gray}{\tiny{$\pm$0.11}} &           0.76\textcolor{gray}{\tiny{$\pm$0.06}} &           0.87\textcolor{gray}{\tiny{$\pm$0.03}} &           0.41\textcolor{gray}{\tiny{$\pm$0.01}} \\
MAML                 &           0.07\textcolor{gray}{\tiny{$\pm$0.13}} &           0.45\textcolor{gray}{\tiny{$\pm$0.30}} &           0.50\textcolor{gray}{\tiny{$\pm$0.08}} &           0.42\textcolor{gray}{\tiny{$\pm$0.03}} &           0.36\textcolor{gray}{\tiny{$\pm$0.01}} &           0.01\textcolor{gray}{\tiny{$\pm$0.00}} &           0.16\textcolor{gray}{\tiny{$\pm$0.07}} &           0.44\textcolor{gray}{\tiny{$\pm$0.13}} &           0.64\textcolor{gray}{\tiny{$\pm$0.10}} &           0.81\textcolor{gray}{\tiny{$\pm$0.04}} &           0.33\textcolor{gray}{\tiny{$\pm$0.01}} \\
ProtoMAML            &           0.15\textcolor{gray}{\tiny{$\pm$0.24}} &           0.59\textcolor{gray}{\tiny{$\pm$0.22}} &           0.55\textcolor{gray}{\tiny{$\pm$0.10}} &           0.45\textcolor{gray}{\tiny{$\pm$0.06}} &           0.39\textcolor{gray}{\tiny{$\pm$0.04}} &           0.02\textcolor{gray}{\tiny{$\pm$0.01}} &           0.23\textcolor{gray}{\tiny{$\pm$0.07}} &           0.49\textcolor{gray}{\tiny{$\pm$0.11}} &           0.68\textcolor{gray}{\tiny{$\pm$0.10}} &           0.79\textcolor{gray}{\tiny{$\pm$0.09}} &           0.37\textcolor{gray}{\tiny{$\pm$0.01}} \\
BMAML                &           0.14\textcolor{gray}{\tiny{$\pm$0.22}} &           0.42\textcolor{gray}{\tiny{$\pm$0.32}} &           0.51\textcolor{gray}{\tiny{$\pm$0.15}} &           0.44\textcolor{gray}{\tiny{$\pm$0.06}} &           0.37\textcolor{gray}{\tiny{$\pm$0.03}} &           0.03\textcolor{gray}{\tiny{$\pm$0.02}} &           0.19\textcolor{gray}{\tiny{$\pm$0.13}} &           0.44\textcolor{gray}{\tiny{$\pm$0.21}} &           0.62\textcolor{gray}{\tiny{$\pm$0.18}} &           0.82\textcolor{gray}{\tiny{$\pm$0.08}} &           0.33\textcolor{gray}{\tiny{$\pm$0.02}} \\
BMAML (chaser)       &           0.06\textcolor{gray}{\tiny{$\pm$0.10}} &           0.31\textcolor{gray}{\tiny{$\pm$0.29}} &           0.44\textcolor{gray}{\tiny{$\pm$0.15}} &           0.40\textcolor{gray}{\tiny{$\pm$0.05}} &           0.35\textcolor{gray}{\tiny{$\pm$0.02}} &           0.01\textcolor{gray}{\tiny{$\pm$0.00}} &           0.13\textcolor{gray}{\tiny{$\pm$0.09}} &           0.36\textcolor{gray}{\tiny{$\pm$0.19}} &           0.60\textcolor{gray}{\tiny{$\pm$0.16}} &           0.78\textcolor{gray}{\tiny{$\pm$0.09}} &           0.28\textcolor{gray}{\tiny{$\pm$0.01}} \\
\bottomrule
\end{tabular}



==> figs/pr_table_fsl_1-9shot_linear.tex <==
\begin{tabular}{l|ccccc|ccccc|c}
\toprule
{} & \multicolumn{5}{c}{Precision(95\%CI)} & \multicolumn{5}{c}{Recall(95\%CI)} &                                   Avr. F1(95\%CI) \\
{} &                                          $K_1=1$ &                                          $K_2=3$ &                                          $K_3=5$ &                                          $K_4=7$ &                                          $K_5=9$ &                                          $K_1=1$ &                                          $K_2=3$ &                                          $K_3=5$ &                                          $K_4=7$ &                                          $K_5=9$ &                                                - \\
\midrule
Baseline (1-NN)      &           0.32\textcolor{gray}{\tiny{$\pm$0.32}} &           0.46\textcolor{gray}{\tiny{$\pm$0.25}} &           0.50\textcolor{gray}{\tiny{$\pm$0.19}} &           0.48\textcolor{gray}{\tiny{$\pm$0.15}} &           0.45\textcolor{gray}{\tiny{$\pm$0.13}} &           0.13\textcolor{gray}{\tiny{$\pm$0.10}} &           0.29\textcolor{gray}{\tiny{$\pm$0.19}} &           0.41\textcolor{gray}{\tiny{$\pm$0.20}} &           0.50\textcolor{gray}{\tiny{$\pm$0.21}} &           0.57\textcolor{gray}{\tiny{$\pm$0.20}} &           0.32\textcolor{gray}{\tiny{$\pm$0.02}} \\
Baseline (fine-tune) &           0.05\textcolor{gray}{\tiny{$\pm$0.10}} &           0.63\textcolor{gray}{\tiny{$\pm$0.34}} &           0.63\textcolor{gray}{\tiny{$\pm$0.08}} &           0.50\textcolor{gray}{\tiny{$\pm$0.04}} &           0.41\textcolor{gray}{\tiny{$\pm$0.03}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.19\textcolor{gray}{\tiny{$\pm$0.08}} &           0.53\textcolor{gray}{\tiny{$\pm$0.12}} &           0.75\textcolor{gray}{\tiny{$\pm$0.07}} &           0.90\textcolor{gray}{\tiny{$\pm$0.02}} &           0.39\textcolor{gray}{\tiny{$\pm$0.01}} \\
Baseline++           &           0.02\textcolor{gray}{\tiny{$\pm$0.04}} &           0.45\textcolor{gray}{\tiny{$\pm$0.44}} &  \textbf{0.66\textcolor{gray}{\tiny{$\pm$0.13}}} &           0.52\textcolor{gray}{\tiny{$\pm$0.05}} &           0.39\textcolor{gray}{\tiny{$\pm$0.02}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.13\textcolor{gray}{\tiny{$\pm$0.08}} &           0.48\textcolor{gray}{\tiny{$\pm$0.17}} &           0.76\textcolor{gray}{\tiny{$\pm$0.09}} &           0.94\textcolor{gray}{\tiny{$\pm$0.01}} &           0.37\textcolor{gray}{\tiny{$\pm$0.01}} \\
Matching Net         &           0.54\textcolor{gray}{\tiny{$\pm$0.39}} &           0.67\textcolor{gray}{\tiny{$\pm$0.13}} &           0.62\textcolor{gray}{\tiny{$\pm$0.06}} &           0.55\textcolor{gray}{\tiny{$\pm$0.04}} &           0.48\textcolor{gray}{\tiny{$\pm$0.03}} &           0.15\textcolor{gray}{\tiny{$\pm$0.08}} &           0.41\textcolor{gray}{\tiny{$\pm$0.14}} &           0.61\textcolor{gray}{\tiny{$\pm$0.12}} &           0.73\textcolor{gray}{\tiny{$\pm$0.08}} &           0.84\textcolor{gray}{\tiny{$\pm$0.04}} &           0.50\textcolor{gray}{\tiny{$\pm$0.02}} \\
ProtoNet             &           0.18\textcolor{gray}{\tiny{$\pm$0.28}} &           0.70\textcolor{gray}{\tiny{$\pm$0.15}} &           0.62\textcolor{gray}{\tiny{$\pm$0.07}} &           0.54\textcolor{gray}{\tiny{$\pm$0.06}} &           0.51\textcolor{gray}{\tiny{$\pm$0.05}} &           0.03\textcolor{gray}{\tiny{$\pm$0.01}} &           0.37\textcolor{gray}{\tiny{$\pm$0.12}} &           0.65\textcolor{gray}{\tiny{$\pm$0.09}} &           0.78\textcolor{gray}{\tiny{$\pm$0.06}} &           0.84\textcolor{gray}{\tiny{$\pm$0.03}} &           0.47\textcolor{gray}{\tiny{$\pm$0.01}} \\
ProtoNet (20-way)    &           0.10\textcolor{gray}{\tiny{$\pm$0.18}} &  \textbf{0.71\textcolor{gray}{\tiny{$\pm$0.21}}} &           0.64\textcolor{gray}{\tiny{$\pm$0.08}} &           0.55\textcolor{gray}{\tiny{$\pm$0.06}} &           0.49\textcolor{gray}{\tiny{$\pm$0.05}} &           0.01\textcolor{gray}{\tiny{$\pm$0.00}} &           0.31\textcolor{gray}{\tiny{$\pm$0.12}} &           0.63\textcolor{gray}{\tiny{$\pm$0.10}} &  \textbf{0.79\textcolor{gray}{\tiny{$\pm$0.06}}} &           0.88\textcolor{gray}{\tiny{$\pm$0.03}} &           0.45\textcolor{gray}{\tiny{$\pm$0.01}} \\
Relation Net (CE)    &           0.42\textcolor{gray}{\tiny{$\pm$0.43}} &           0.67\textcolor{gray}{\tiny{$\pm$0.10}} &           0.62\textcolor{gray}{\tiny{$\pm$0.06}} &           0.56\textcolor{gray}{\tiny{$\pm$0.05}} &           0.54\textcolor{gray}{\tiny{$\pm$0.05}} &           0.09\textcolor{gray}{\tiny{$\pm$0.04}} &  \textbf{0.48\textcolor{gray}{\tiny{$\pm$0.12}}} &  \textbf{0.68\textcolor{gray}{\tiny{$\pm$0.09}}} &           0.76\textcolor{gray}{\tiny{$\pm$0.06}} &           0.81\textcolor{gray}{\tiny{$\pm$0.04}} &           0.51\textcolor{gray}{\tiny{$\pm$0.01}} \\
DKT                  &  \textbf{0.57\textcolor{gray}{\tiny{$\pm$0.26}}} &           0.63\textcolor{gray}{\tiny{$\pm$0.09}} &           0.61\textcolor{gray}{\tiny{$\pm$0.06}} &  \textbf{0.57\textcolor{gray}{\tiny{$\pm$0.05}}} &  \textbf{0.55\textcolor{gray}{\tiny{$\pm$0.04}}} &  \textbf{0.22\textcolor{gray}{\tiny{$\pm$0.11}}} &           0.48\textcolor{gray}{\tiny{$\pm$0.13}} &           0.65\textcolor{gray}{\tiny{$\pm$0.11}} &           0.73\textcolor{gray}{\tiny{$\pm$0.08}} &           0.79\textcolor{gray}{\tiny{$\pm$0.06}} &  \textbf{0.53\textcolor{gray}{\tiny{$\pm$0.02}}} \\
SimpleShot           &           0.01\textcolor{gray}{\tiny{$\pm$0.02}} &           0.59\textcolor{gray}{\tiny{$\pm$0.41}} &           0.66\textcolor{gray}{\tiny{$\pm$0.09}} &           0.51\textcolor{gray}{\tiny{$\pm$0.06}} &           0.41\textcolor{gray}{\tiny{$\pm$0.04}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.15\textcolor{gray}{\tiny{$\pm$0.07}} &           0.52\textcolor{gray}{\tiny{$\pm$0.12}} &           0.77\textcolor{gray}{\tiny{$\pm$0.06}} &           0.90\textcolor{gray}{\tiny{$\pm$0.02}} &           0.38\textcolor{gray}{\tiny{$\pm$0.01}} \\
MAML                 &           0.00\textcolor{gray}{\tiny{$\pm$0.01}} &           0.65\textcolor{gray}{\tiny{$\pm$0.19}} &           0.58\textcolor{gray}{\tiny{$\pm$0.07}} &           0.48\textcolor{gray}{\tiny{$\pm$0.03}} &           0.42\textcolor{gray}{\tiny{$\pm$0.02}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.26\textcolor{gray}{\tiny{$\pm$0.08}} &           0.55\textcolor{gray}{\tiny{$\pm$0.10}} &           0.75\textcolor{gray}{\tiny{$\pm$0.06}} &           0.85\textcolor{gray}{\tiny{$\pm$0.03}} &           0.41\textcolor{gray}{\tiny{$\pm$0.01}} \\
ProtoMAML            &           0.18\textcolor{gray}{\tiny{$\pm$0.26}} &           0.59\textcolor{gray}{\tiny{$\pm$0.28}} &           0.55\textcolor{gray}{\tiny{$\pm$0.16}} &           0.44\textcolor{gray}{\tiny{$\pm$0.11}} &           0.38\textcolor{gray}{\tiny{$\pm$0.08}} &           0.03\textcolor{gray}{\tiny{$\pm$0.02}} &           0.23\textcolor{gray}{\tiny{$\pm$0.10}} &           0.49\textcolor{gray}{\tiny{$\pm$0.16}} &           0.68\textcolor{gray}{\tiny{$\pm$0.20}} &           0.76\textcolor{gray}{\tiny{$\pm$0.21}} &           0.36\textcolor{gray}{\tiny{$\pm$0.02}} \\
BMAML                &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.06\textcolor{gray}{\tiny{$\pm$0.10}} &           0.38\textcolor{gray}{\tiny{$\pm$0.38}} &           0.51\textcolor{gray}{\tiny{$\pm$0.14}} &           0.27\textcolor{gray}{\tiny{$\pm$0.01}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.01\textcolor{gray}{\tiny{$\pm$0.00}} &           0.16\textcolor{gray}{\tiny{$\pm$0.12}} &           0.51\textcolor{gray}{\tiny{$\pm$0.22}} &           0.98\textcolor{gray}{\tiny{$\pm$0.00}} &           0.22\textcolor{gray}{\tiny{$\pm$0.01}} \\
BMAML (chaser)       &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.15\textcolor{gray}{\tiny{$\pm$0.22}} &           0.46\textcolor{gray}{\tiny{$\pm$0.20}} &           0.24\textcolor{gray}{\tiny{$\pm$0.00}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.00\textcolor{gray}{\tiny{$\pm$0.00}} &           0.04\textcolor{gray}{\tiny{$\pm$0.03}} &           0.37\textcolor{gray}{\tiny{$\pm$0.20}} &  \textbf{0.99\textcolor{gray}{\tiny{$\pm$0.00}}} &           0.16\textcolor{gray}{\tiny{$\pm$0.01}} \\
\bottomrule
\end{tabular}



==> figs/pr_table_ros_1-9shot_linear.tex <==
\begin{tabular}{l|ccccc|ccccc|c}
\toprule
{} & \multicolumn{5}{c}{Precision(95\%CI)} & \multicolumn{5}{c}{Recall(95\%CI)} &                                   Avr. F1(95\%CI) \\
{} &                                          $K_1=1$ &                                          $K_2=3$ &                                          $K_3=5$ &                                          $K_4=7$ &                                          $K_5=9$ &                                          $K_1=1$ &                                          $K_2=3$ &                                          $K_3=5$ &                                          $K_4=7$ &                                          $K_5=9$ &                                                - \\
\midrule
Baseline (1-NN)      &           0.31\textcolor{gray}{\tiny{$\pm$0.31}} &           0.47\textcolor{gray}{\tiny{$\pm$0.25}} &           0.50\textcolor{gray}{\tiny{$\pm$0.20}} &           0.49\textcolor{gray}{\tiny{$\pm$0.15}} &           0.46\textcolor{gray}{\tiny{$\pm$0.13}} &           0.13\textcolor{gray}{\tiny{$\pm$0.10}} &           0.29\textcolor{gray}{\tiny{$\pm$0.18}} &           0.42\textcolor{gray}{\tiny{$\pm$0.21}} &           0.50\textcolor{gray}{\tiny{$\pm$0.20}} &           0.57\textcolor{gray}{\tiny{$\pm$0.20}} &           0.32\textcolor{gray}{\tiny{$\pm$0.02}} \\
Baseline (fine-tune) &           0.16\textcolor{gray}{\tiny{$\pm$0.26}} &           0.69\textcolor{gray}{\tiny{$\pm$0.22}} &           0.62\textcolor{gray}{\tiny{$\pm$0.08}} &           0.52\textcolor{gray}{\tiny{$\pm$0.04}} &           0.44\textcolor{gray}{\tiny{$\pm$0.03}} &           0.02\textcolor{gray}{\tiny{$\pm$0.01}} &           0.26\textcolor{gray}{\tiny{$\pm$0.10}} &           0.57\textcolor{gray}{\tiny{$\pm$0.11}} &           0.76\textcolor{gray}{\tiny{$\pm$0.06}} &  \textbf{0.88\textcolor{gray}{\tiny{$\pm$0.02}}} &           0.42\textcolor{gray}{\tiny{$\pm$0.01}} \\
Baseline++           &           0.49\textcolor{gray}{\tiny{$\pm$0.45}} &  \textbf{0.71\textcolor{gray}{\tiny{$\pm$0.11}}} &  \textbf{0.64\textcolor{gray}{\tiny{$\pm$0.06}}} &           0.57\textcolor{gray}{\tiny{$\pm$0.04}} &           0.52\textcolor{gray}{\tiny{$\pm$0.04}} &           0.12\textcolor{gray}{\tiny{$\pm$0.06}} &           0.45\textcolor{gray}{\tiny{$\pm$0.14}} &  \textbf{0.66\textcolor{gray}{\tiny{$\pm$0.11}}} &  \textbf{0.78\textcolor{gray}{\tiny{$\pm$0.07}}} &           0.86\textcolor{gray}{\tiny{$\pm$0.03}} &           0.52\textcolor{gray}{\tiny{$\pm$0.02}} \\
Matching Net         &           0.56\textcolor{gray}{\tiny{$\pm$0.11}} &           0.60\textcolor{gray}{\tiny{$\pm$0.07}} &           0.62\textcolor{gray}{\tiny{$\pm$0.06}} &           0.61\textcolor{gray}{\tiny{$\pm$0.05}} &           0.61\textcolor{gray}{\tiny{$\pm$0.05}} &           0.46\textcolor{gray}{\tiny{$\pm$0.14}} &           0.57\textcolor{gray}{\tiny{$\pm$0.11}} &           0.62\textcolor{gray}{\tiny{$\pm$0.11}} &           0.64\textcolor{gray}{\tiny{$\pm$0.10}} &           0.66\textcolor{gray}{\tiny{$\pm$0.09}} &           0.57\textcolor{gray}{\tiny{$\pm$0.02}} \\
ProtoNet             &           0.49\textcolor{gray}{\tiny{$\pm$0.32}} &           0.55\textcolor{gray}{\tiny{$\pm$0.10}} &           0.54\textcolor{gray}{\tiny{$\pm$0.07}} &           0.51\textcolor{gray}{\tiny{$\pm$0.05}} &           0.49\textcolor{gray}{\tiny{$\pm$0.04}} &           0.15\textcolor{gray}{\tiny{$\pm$0.07}} &           0.44\textcolor{gray}{\tiny{$\pm$0.11}} &           0.58\textcolor{gray}{\tiny{$\pm$0.09}} &           0.65\textcolor{gray}{\tiny{$\pm$0.07}} &           0.71\textcolor{gray}{\tiny{$\pm$0.06}} &           0.47\textcolor{gray}{\tiny{$\pm$0.01}} \\
ProtoNet (20-way)    &           0.51\textcolor{gray}{\tiny{$\pm$0.36}} &           0.60\textcolor{gray}{\tiny{$\pm$0.11}} &           0.58\textcolor{gray}{\tiny{$\pm$0.07}} &           0.54\textcolor{gray}{\tiny{$\pm$0.06}} &           0.52\textcolor{gray}{\tiny{$\pm$0.05}} &           0.15\textcolor{gray}{\tiny{$\pm$0.07}} &           0.47\textcolor{gray}{\tiny{$\pm$0.12}} &           0.62\textcolor{gray}{\tiny{$\pm$0.09}} &           0.69\textcolor{gray}{\tiny{$\pm$0.07}} &           0.75\textcolor{gray}{\tiny{$\pm$0.05}} &           0.50\textcolor{gray}{\tiny{$\pm$0.02}} \\
Relation Net (CE)    &           0.56\textcolor{gray}{\tiny{$\pm$0.09}} &           0.62\textcolor{gray}{\tiny{$\pm$0.07}} &           0.64\textcolor{gray}{\tiny{$\pm$0.06}} &  \textbf{0.63\textcolor{gray}{\tiny{$\pm$0.06}}} &  \textbf{0.64\textcolor{gray}{\tiny{$\pm$0.05}}} &           0.48\textcolor{gray}{\tiny{$\pm$0.13}} &  \textbf{0.58\textcolor{gray}{\tiny{$\pm$0.11}}} &           0.64\textcolor{gray}{\tiny{$\pm$0.09}} &           0.66\textcolor{gray}{\tiny{$\pm$0.09}} &           0.69\textcolor{gray}{\tiny{$\pm$0.07}} &  \textbf{0.60\textcolor{gray}{\tiny{$\pm$0.01}}} \\
DKT                  &  \textbf{0.59\textcolor{gray}{\tiny{$\pm$0.21}}} &           0.63\textcolor{gray}{\tiny{$\pm$0.08}} &           0.61\textcolor{gray}{\tiny{$\pm$0.05}} &           0.59\textcolor{gray}{\tiny{$\pm$0.05}} &           0.57\textcolor{gray}{\tiny{$\pm$0.04}} &           0.27\textcolor{gray}{\tiny{$\pm$0.12}} &           0.51\textcolor{gray}{\tiny{$\pm$0.13}} &           0.66\textcolor{gray}{\tiny{$\pm$0.10}} &           0.72\textcolor{gray}{\tiny{$\pm$0.08}} &           0.77\textcolor{gray}{\tiny{$\pm$0.06}} &           0.55\textcolor{gray}{\tiny{$\pm$0.02}} \\
SimpleShot           &           0.10\textcolor{gray}{\tiny{$\pm$0.17}} &           0.61\textcolor{gray}{\tiny{$\pm$0.27}} &           0.60\textcolor{gray}{\tiny{$\pm$0.09}} &           0.50\textcolor{gray}{\tiny{$\pm$0.05}} &           0.41\textcolor{gray}{\tiny{$\pm$0.03}} &           0.01\textcolor{gray}{\tiny{$\pm$0.00}} &           0.22\textcolor{gray}{\tiny{$\pm$0.09}} &           0.50\textcolor{gray}{\tiny{$\pm$0.11}} &           0.71\textcolor{gray}{\tiny{$\pm$0.07}} &           0.86\textcolor{gray}{\tiny{$\pm$0.03}} &           0.39\textcolor{gray}{\tiny{$\pm$0.01}} \\
MAML                 &           0.52\textcolor{gray}{\tiny{$\pm$0.34}} &           0.59\textcolor{gray}{\tiny{$\pm$0.10}} &           0.56\textcolor{gray}{\tiny{$\pm$0.05}} &           0.52\textcolor{gray}{\tiny{$\pm$0.04}} &           0.49\textcolor{gray}{\tiny{$\pm$0.03}} &           0.15\textcolor{gray}{\tiny{$\pm$0.06}} &           0.43\textcolor{gray}{\tiny{$\pm$0.11}} &           0.60\textcolor{gray}{\tiny{$\pm$0.09}} &           0.70\textcolor{gray}{\tiny{$\pm$0.06}} &           0.76\textcolor{gray}{\tiny{$\pm$0.05}} &           0.49\textcolor{gray}{\tiny{$\pm$0.01}} \\
ProtoMAML            &           0.35\textcolor{gray}{\tiny{$\pm$0.39}} &           0.58\textcolor{gray}{\tiny{$\pm$0.16}} &           0.53\textcolor{gray}{\tiny{$\pm$0.12}} &           0.46\textcolor{gray}{\tiny{$\pm$0.12}} &           0.44\textcolor{gray}{\tiny{$\pm$0.10}} &           0.07\textcolor{gray}{\tiny{$\pm$0.03}} &           0.37\textcolor{gray}{\tiny{$\pm$0.12}} &           0.54\textcolor{gray}{\tiny{$\pm$0.15}} &           0.63\textcolor{gray}{\tiny{$\pm$0.20}} &           0.72\textcolor{gray}{\tiny{$\pm$0.17}} &           0.40\textcolor{gray}{\tiny{$\pm$0.02}} \\
BMAML                &           0.49\textcolor{gray}{\tiny{$\pm$0.09}} &           0.57\textcolor{gray}{\tiny{$\pm$0.10}} &           0.59\textcolor{gray}{\tiny{$\pm$0.09}} &           0.61\textcolor{gray}{\tiny{$\pm$0.10}} &           0.63\textcolor{gray}{\tiny{$\pm$0.10}} &  \textbf{0.54\textcolor{gray}{\tiny{$\pm$0.17}}} &           0.55\textcolor{gray}{\tiny{$\pm$0.17}} &           0.58\textcolor{gray}{\tiny{$\pm$0.17}} &           0.55\textcolor{gray}{\tiny{$\pm$0.18}} &           0.54\textcolor{gray}{\tiny{$\pm$0.18}} &           0.52\textcolor{gray}{\tiny{$\pm$0.02}} \\
BMAML (chaser)       &           0.45\textcolor{gray}{\tiny{$\pm$0.08}} &           0.52\textcolor{gray}{\tiny{$\pm$0.09}} &           0.54\textcolor{gray}{\tiny{$\pm$0.09}} &           0.55\textcolor{gray}{\tiny{$\pm$0.10}} &           0.57\textcolor{gray}{\tiny{$\pm$0.12}} &           0.51\textcolor{gray}{\tiny{$\pm$0.17}} &           0.51\textcolor{gray}{\tiny{$\pm$0.17}} &           0.54\textcolor{gray}{\tiny{$\pm$0.17}} &           0.50\textcolor{gray}{\tiny{$\pm$0.18}} &           0.47\textcolor{gray}{\tiny{$\pm$0.18}} &           0.47\textcolor{gray}{\tiny{$\pm$0.02}} \\
\bottomrule
\end{tabular}



==> figs/pr_table_ros_aug_1-9shot_linear.tex <==
\begin{tabular}{l|ccccc|ccccc|c}
\toprule
{} & \multicolumn{5}{c}{Precision(95\%CI)} & \multicolumn{5}{c}{Recall(95\%CI)} &                                   Avr. F1(95\%CI) \\
{} &                                          $K_1=1$ &                                          $K_2=3$ &                                          $K_3=5$ &                                          $K_4=7$ &                                          $K_5=9$ &                                          $K_1=1$ &                                          $K_2=3$ &                                          $K_3=5$ &                                          $K_4=7$ &                                          $K_5=9$ &                                                - \\
\midrule
Baseline (1-NN)      &           0.36\textcolor{gray}{\tiny{$\pm$0.09}} &           0.33\textcolor{gray}{\tiny{$\pm$0.05}} &           0.42\textcolor{gray}{\tiny{$\pm$0.39}} &           0.46\textcolor{gray}{\tiny{$\pm$0.38}} &           0.48\textcolor{gray}{\tiny{$\pm$0.35}} &  \textbf{0.57\textcolor{gray}{\tiny{$\pm$0.19}}} &  \textbf{0.73\textcolor{gray}{\tiny{$\pm$0.13}}} &           0.10\textcolor{gray}{\tiny{$\pm$0.05}} &           0.13\textcolor{gray}{\tiny{$\pm$0.07}} &           0.15\textcolor{gray}{\tiny{$\pm$0.08}} &           0.26\textcolor{gray}{\tiny{$\pm$0.01}} \\
Baseline (fine-tune) &           0.60\textcolor{gray}{\tiny{$\pm$0.19}} &           0.56\textcolor{gray}{\tiny{$\pm$0.08}} &           0.63\textcolor{gray}{\tiny{$\pm$0.07}} &           0.58\textcolor{gray}{\tiny{$\pm$0.05}} &           0.55\textcolor{gray}{\tiny{$\pm$0.05}} &           0.28\textcolor{gray}{\tiny{$\pm$0.10}} &           0.52\textcolor{gray}{\tiny{$\pm$0.11}} &           0.53\textcolor{gray}{\tiny{$\pm$0.10}} &           0.69\textcolor{gray}{\tiny{$\pm$0.07}} &           0.78\textcolor{gray}{\tiny{$\pm$0.05}} &           0.53\textcolor{gray}{\tiny{$\pm$0.01}} \\
Baseline++           &           0.61\textcolor{gray}{\tiny{$\pm$0.15}} &  \textbf{0.61\textcolor{gray}{\tiny{$\pm$0.11}}} &  \textbf{0.64\textcolor{gray}{\tiny{$\pm$0.08}}} &           0.60\textcolor{gray}{\tiny{$\pm$0.05}} &           0.54\textcolor{gray}{\tiny{$\pm$0.04}} &           0.37\textcolor{gray}{\tiny{$\pm$0.14}} &           0.47\textcolor{gray}{\tiny{$\pm$0.15}} &           0.54\textcolor{gray}{\tiny{$\pm$0.14}} &           0.72\textcolor{gray}{\tiny{$\pm$0.09}} &  \textbf{0.82\textcolor{gray}{\tiny{$\pm$0.05}}} &           0.55\textcolor{gray}{\tiny{$\pm$0.02}} \\
Matching Net         &           0.55\textcolor{gray}{\tiny{$\pm$0.10}} &           0.60\textcolor{gray}{\tiny{$\pm$0.09}} &           0.62\textcolor{gray}{\tiny{$\pm$0.06}} &           0.59\textcolor{gray}{\tiny{$\pm$0.05}} &           0.56\textcolor{gray}{\tiny{$\pm$0.04}} &           0.43\textcolor{gray}{\tiny{$\pm$0.14}} &           0.47\textcolor{gray}{\tiny{$\pm$0.13}} &           0.58\textcolor{gray}{\tiny{$\pm$0.12}} &           0.66\textcolor{gray}{\tiny{$\pm$0.10}} &           0.72\textcolor{gray}{\tiny{$\pm$0.08}} &           0.55\textcolor{gray}{\tiny{$\pm$0.02}} \\
ProtoNet             &           0.59\textcolor{gray}{\tiny{$\pm$0.19}} &           0.55\textcolor{gray}{\tiny{$\pm$0.07}} &           0.56\textcolor{gray}{\tiny{$\pm$0.05}} &           0.59\textcolor{gray}{\tiny{$\pm$0.06}} &           0.63\textcolor{gray}{\tiny{$\pm$0.06}} &           0.28\textcolor{gray}{\tiny{$\pm$0.10}} &           0.58\textcolor{gray}{\tiny{$\pm$0.11}} &           0.67\textcolor{gray}{\tiny{$\pm$0.08}} &           0.68\textcolor{gray}{\tiny{$\pm$0.07}} &           0.64\textcolor{gray}{\tiny{$\pm$0.07}} &           0.55\textcolor{gray}{\tiny{$\pm$0.01}} \\
ProtoNet (20-way)    &  \textbf{0.62\textcolor{gray}{\tiny{$\pm$0.23}}} &           0.56\textcolor{gray}{\tiny{$\pm$0.07}} &           0.57\textcolor{gray}{\tiny{$\pm$0.06}} &  \textbf{0.62\textcolor{gray}{\tiny{$\pm$0.06}}} &  \textbf{0.68\textcolor{gray}{\tiny{$\pm$0.07}}} &           0.25\textcolor{gray}{\tiny{$\pm$0.10}} &           0.63\textcolor{gray}{\tiny{$\pm$0.10}} &  \textbf{0.72\textcolor{gray}{\tiny{$\pm$0.07}}} &           0.69\textcolor{gray}{\tiny{$\pm$0.07}} &           0.63\textcolor{gray}{\tiny{$\pm$0.08}} &  \textbf{0.56\textcolor{gray}{\tiny{$\pm$0.01}}} \\
Relation Net (CE)    &           0.55\textcolor{gray}{\tiny{$\pm$0.12}} &           0.57\textcolor{gray}{\tiny{$\pm$0.07}} &           0.60\textcolor{gray}{\tiny{$\pm$0.06}} &           0.60\textcolor{gray}{\tiny{$\pm$0.06}} &           0.62\textcolor{gray}{\tiny{$\pm$0.06}} &           0.41\textcolor{gray}{\tiny{$\pm$0.14}} &           0.54\textcolor{gray}{\tiny{$\pm$0.12}} &           0.63\textcolor{gray}{\tiny{$\pm$0.10}} &           0.66\textcolor{gray}{\tiny{$\pm$0.09}} &           0.66\textcolor{gray}{\tiny{$\pm$0.08}} &           0.56\textcolor{gray}{\tiny{$\pm$0.02}} \\
DKT                  &           0.56\textcolor{gray}{\tiny{$\pm$0.13}} &           0.61\textcolor{gray}{\tiny{$\pm$0.10}} &           0.62\textcolor{gray}{\tiny{$\pm$0.06}} &           0.58\textcolor{gray}{\tiny{$\pm$0.05}} &           0.57\textcolor{gray}{\tiny{$\pm$0.04}} &           0.37\textcolor{gray}{\tiny{$\pm$0.13}} &           0.45\textcolor{gray}{\tiny{$\pm$0.13}} &           0.61\textcolor{gray}{\tiny{$\pm$0.12}} &           0.70\textcolor{gray}{\tiny{$\pm$0.09}} &           0.76\textcolor{gray}{\tiny{$\pm$0.06}} &           0.55\textcolor{gray}{\tiny{$\pm$0.02}} \\
SimpleShot           &           0.50\textcolor{gray}{\tiny{$\pm$0.38}} &           0.56\textcolor{gray}{\tiny{$\pm$0.12}} &           0.58\textcolor{gray}{\tiny{$\pm$0.09}} &           0.52\textcolor{gray}{\tiny{$\pm$0.06}} &           0.52\textcolor{gray}{\tiny{$\pm$0.06}} &           0.11\textcolor{gray}{\tiny{$\pm$0.04}} &           0.41\textcolor{gray}{\tiny{$\pm$0.11}} &           0.51\textcolor{gray}{\tiny{$\pm$0.12}} &  \textbf{0.76\textcolor{gray}{\tiny{$\pm$0.06}}} &           0.79\textcolor{gray}{\tiny{$\pm$0.04}} &           0.47\textcolor{gray}{\tiny{$\pm$0.01}} \\
MAML                 &           0.48\textcolor{gray}{\tiny{$\pm$0.10}} &           0.47\textcolor{gray}{\tiny{$\pm$0.07}} &           0.52\textcolor{gray}{\tiny{$\pm$0.07}} &           0.53\textcolor{gray}{\tiny{$\pm$0.05}} &           0.56\textcolor{gray}{\tiny{$\pm$0.05}} &           0.38\textcolor{gray}{\tiny{$\pm$0.10}} &           0.47\textcolor{gray}{\tiny{$\pm$0.09}} &           0.54\textcolor{gray}{\tiny{$\pm$0.09}} &           0.59\textcolor{gray}{\tiny{$\pm$0.08}} &           0.60\textcolor{gray}{\tiny{$\pm$0.07}} &           0.50\textcolor{gray}{\tiny{$\pm$0.01}} \\
ProtoMAML            &           0.43\textcolor{gray}{\tiny{$\pm$0.11}} &           0.43\textcolor{gray}{\tiny{$\pm$0.10}} &           0.47\textcolor{gray}{\tiny{$\pm$0.10}} &           0.48\textcolor{gray}{\tiny{$\pm$0.09}} &           0.51\textcolor{gray}{\tiny{$\pm$0.09}} &           0.32\textcolor{gray}{\tiny{$\pm$0.09}} &           0.44\textcolor{gray}{\tiny{$\pm$0.13}} &           0.48\textcolor{gray}{\tiny{$\pm$0.14}} &           0.53\textcolor{gray}{\tiny{$\pm$0.14}} &           0.53\textcolor{gray}{\tiny{$\pm$0.14}} &           0.43\textcolor{gray}{\tiny{$\pm$0.02}} \\
BMAML                &           0.48\textcolor{gray}{\tiny{$\pm$0.09}} &           0.57\textcolor{gray}{\tiny{$\pm$0.16}} &           0.60\textcolor{gray}{\tiny{$\pm$0.14}} &           0.59\textcolor{gray}{\tiny{$\pm$0.10}} &           0.56\textcolor{gray}{\tiny{$\pm$0.07}} &           0.54\textcolor{gray}{\tiny{$\pm$0.18}} &           0.41\textcolor{gray}{\tiny{$\pm$0.18}} &           0.47\textcolor{gray}{\tiny{$\pm$0.19}} &           0.57\textcolor{gray}{\tiny{$\pm$0.19}} &           0.68\textcolor{gray}{\tiny{$\pm$0.15}} &           0.49\textcolor{gray}{\tiny{$\pm$0.02}} \\
BMAML (chaser)       &           0.44\textcolor{gray}{\tiny{$\pm$0.08}} &           0.51\textcolor{gray}{\tiny{$\pm$0.11}} &           0.57\textcolor{gray}{\tiny{$\pm$0.11}} &           0.56\textcolor{gray}{\tiny{$\pm$0.08}} &           0.54\textcolor{gray}{\tiny{$\pm$0.06}} &           0.48\textcolor{gray}{\tiny{$\pm$0.16}} &           0.41\textcolor{gray}{\tiny{$\pm$0.15}} &           0.46\textcolor{gray}{\tiny{$\pm$0.17}} &           0.55\textcolor{gray}{\tiny{$\pm$0.16}} &           0.63\textcolor{gray}{\tiny{$\pm$0.14}} &           0.47\textcolor{gray}{\tiny{$\pm$0.02}} \\
\bottomrule
\end{tabular}



==> figs/random_vs_hard_step.tex <==
\begin{tabular}{l|Hcc|Hcc}
\toprule
{} & \multicolumn{3}{c|}{$\rightarrow$ Mini-ImageNet} & \multicolumn{3}{c}{ $\rightarrow$ CUB} \\
Imbalance $\mathcal{I}$ & $balanced$ & $step$  & $step$-animal  & $balanced$ & step  & $step$-animal \\
{} & {\scriptsize(300, 300, 64, -)} & {\scriptsize (25, 444, 64, 22)} & {\scriptsize (25, 444, 64, 22)} & {\scriptsize(300, 300, 64, -)} & {\scriptsize (25, 444, 64, 22)} & {\scriptsize (25, 444, 64, 22)} \\
\midrule
MatchingNet      & 58.93    & 58.12 & 58.54    	&	51.64	&	51.56	&	51.67   \\
ProtoNet         & 60.02    & 57.82 & 59.02    	&	53.60	&	51.25	&	51.73   \\
ProtoNet(20-way) & 59.86    & 59.39 & 60.45     &	50.33	&	51.03	&	51.01 \\
RelationNet(CE)  & 59.56    & 59.42 & 59.45    	&	51.67	&	52.33	&	51.94 \\
DKT              & 59.78    & 59.49 & 59.77     &	55.67	&	57.20	&	56.54  \\
SimpleShot       & 60.16    & 61.68 & 61.35 	&	52.10	&	58.06	&	52.51 \\
MAML             & 58.02    & 56.62 & 56.94     &	54.80	&	54.65	&	54.42   \\
ProtoMAML        & 61.34    & 60.21 & 61.55   	&	54.57	&	56.09	&	55.42    \\
\midrule
% Avr. Rel. Diff to $balanced$   &      -   & -1.0\% & -0.1\% & - & +1.8\% & +0.0\% \\ 
Avr. Rel. Diff to $step$   &      -   & - & +0.9\% & - & - & -1.6\% \\ 
\bottomrule
\end{tabular}

==> figs/redu_mini_table_combined.tex <==
\begin{tabular}{r|cccc|cccc}
\toprule
$\mathcal{D}''_{train} \rightarrow \mathcal{D}_{test}$ & \multicolumn{4}{c|}{Mini-ImageNet $\rightarrow$ Mini-ImageNet} & \multicolumn{4}{c}{Mini-ImageNet $\rightarrow$ CUB} \\
Imbalance in $\mathcal{D}''_{train}$  &  \specialcell{ $balanced$ \\ {\scriptsize(150, 150, 32, -) }} & \specialcell{  $step$-8 \\ {\scriptsize(30, 190, 32, 8)} } & \specialcell{  $step$-16 \\ {\scriptsize(30, 270, 32, 16)} } & \specialcell{  $step$-24 \\ {\scriptsize(30, 510, 32, 24)} }  &  \specialcell{ $balanced$ \\ {\scriptsize(150, 150, 32, -) }} & \specialcell{  $step$-8 \\ {\scriptsize(30, 190, 32, 8)} } & \specialcell{  $step$-16 \\ {\scriptsize(30, 270, 32, 16)} } & \specialcell{  $step$-24 \\ {\scriptsize(30, 510, 32, 24)} } \\
\midrule
Baseline (fine-tune) &           56.07\textcolor{gray}{\tiny{$\pm$0.71}} &           56.19\textcolor{gray}{\tiny{$\pm$0.72}} &           56.17\textcolor{gray}{\tiny{$\pm$0.71}} &           55.81\textcolor{gray}{\tiny{$\pm$0.72}} &           55.80\textcolor{gray}{\tiny{$\pm$0.68}} &           55.19\textcolor{gray}{\tiny{$\pm$0.70}} &           55.14\textcolor{gray}{\tiny{$\pm$0.70}} &           53.38\textcolor{gray}{\tiny{$\pm$0.69}} \\
Baseline++           &           54.35\textcolor{gray}{\tiny{$\pm$0.67}} &           54.24\textcolor{gray}{\tiny{$\pm$0.67}} &           53.90\textcolor{gray}{\tiny{$\pm$0.67}} &           53.25\textcolor{gray}{\tiny{$\pm$0.68}} &           50.72\textcolor{gray}{\tiny{$\pm$0.69}} &           50.64\textcolor{gray}{\tiny{$\pm$0.70}} &           50.44\textcolor{gray}{\tiny{$\pm$0.69}} &           49.50\textcolor{gray}{\tiny{$\pm$0.67}} \\
Matching Net         &           55.79\textcolor{gray}{\tiny{$\pm$0.68}} &           54.76\textcolor{gray}{\tiny{$\pm$0.69}} &           53.44\textcolor{gray}{\tiny{$\pm$0.68}} &           51.54\textcolor{gray}{\tiny{$\pm$0.67}} &           52.27\textcolor{gray}{\tiny{$\pm$0.71}} &           50.44\textcolor{gray}{\tiny{$\pm$0.72}} &           49.61\textcolor{gray}{\tiny{$\pm$0.72}} &           49.60\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet             &           55.90\textcolor{gray}{\tiny{$\pm$0.71}} &           54.71\textcolor{gray}{\tiny{$\pm$0.70}} &           54.75\textcolor{gray}{\tiny{$\pm$0.71}} &           53.75\textcolor{gray}{\tiny{$\pm$0.71}} &           51.24\textcolor{gray}{\tiny{$\pm$0.73}} &           50.93\textcolor{gray}{\tiny{$\pm$0.73}} &           50.96\textcolor{gray}{\tiny{$\pm$0.72}} &           49.47\textcolor{gray}{\tiny{$\pm$0.73}} \\
Relation Net (CE)    &           55.41\textcolor{gray}{\tiny{$\pm$0.70}} &           53.80\textcolor{gray}{\tiny{$\pm$0.69}} &           51.15\textcolor{gray}{\tiny{$\pm$0.70}} &           50.24\textcolor{gray}{\tiny{$\pm$0.68}} &           51.42\textcolor{gray}{\tiny{$\pm$0.70}} &           50.06\textcolor{gray}{\tiny{$\pm$0.72}} &           49.12\textcolor{gray}{\tiny{$\pm$0.71}} &           47.12\textcolor{gray}{\tiny{$\pm$0.70}} \\
DKT                  &           57.21\textcolor{gray}{\tiny{$\pm$0.67}} &           56.23\textcolor{gray}{\tiny{$\pm$0.68}} &           54.65\textcolor{gray}{\tiny{$\pm$0.67}} &           53.65\textcolor{gray}{\tiny{$\pm$0.69}} &  \textbf{56.36\textcolor{gray}{\tiny{$\pm$0.69}}} &           54.76\textcolor{gray}{\tiny{$\pm$0.68}} &           54.69\textcolor{gray}{\tiny{$\pm$0.69}} &  \textbf{54.98\textcolor{gray}{\tiny{$\pm$0.70}}} \\
SimpleShot           &  \textbf{58.80\textcolor{gray}{\tiny{$\pm$0.74}}} &  \textbf{58.61\textcolor{gray}{\tiny{$\pm$0.74}}} &  \textbf{58.46\textcolor{gray}{\tiny{$\pm$0.75}}} &  \textbf{58.05\textcolor{gray}{\tiny{$\pm$0.75}}} &           56.04\textcolor{gray}{\tiny{$\pm$0.71}} &  \textbf{55.73\textcolor{gray}{\tiny{$\pm$0.72}}} &  \textbf{56.01\textcolor{gray}{\tiny{$\pm$0.71}}} &           53.55\textcolor{gray}{\tiny{$\pm$0.72}} \\
MAML                 &           53.17\textcolor{gray}{\tiny{$\pm$0.75}} &           53.16\textcolor{gray}{\tiny{$\pm$0.74}} &           52.64\textcolor{gray}{\tiny{$\pm$0.75}} &           51.79\textcolor{gray}{\tiny{$\pm$0.73}} &           53.56\textcolor{gray}{\tiny{$\pm$0.73}} &           52.90\textcolor{gray}{\tiny{$\pm$0.76}} &           52.50\textcolor{gray}{\tiny{$\pm$0.72}} &           53.13\textcolor{gray}{\tiny{$\pm$0.73}} \\
ProtoMAML            &           57.75\textcolor{gray}{\tiny{$\pm$0.71}} &           56.74\textcolor{gray}{\tiny{$\pm$0.71}} &           56.05\textcolor{gray}{\tiny{$\pm$0.71}} &           54.34\textcolor{gray}{\tiny{$\pm$0.70}} &           54.85\textcolor{gray}{\tiny{$\pm$0.72}} &           54.02\textcolor{gray}{\tiny{$\pm$0.75}} &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.20\textcolor{gray}{\tiny{$\pm$0.71}} \\
\midrule
\specialcell{Avr. Diff. to $balanced$} &         - & 0.7 &	-1.5 &	-2.4	& - &	-0.8	& -1.2	& -2.0 \\
\bottomrule
\end{tabular}




==> figs/reduced_meta_dataset_5shot_5way.tex <==
\begin{tabular}{l|cccc}
\toprule
\# Class Samples &                                                50 &                                               100 &                                               300 &                                    600\ssymbol{1} \\
Model                &                                                   &                                                   &                                                   &                                                   \\
\midrule
Baseline (1-NN)      &           38.75\textcolor{gray}{\tiny{$\pm$0.61}} &           39.82\textcolor{gray}{\tiny{$\pm$0.60}} &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           39.72\textcolor{gray}{\tiny{$\pm$0.73}} \\
Baseline (fine-tune) &           44.34\textcolor{gray}{\tiny{$\pm$0.68}} &           46.10\textcolor{gray}{\tiny{$\pm$0.69}} &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           62.67\textcolor{gray}{\tiny{$\pm$0.70}} \\
Baseline++           &           41.63\textcolor{gray}{\tiny{$\pm$0.64}} &           49.51\textcolor{gray}{\tiny{$\pm$0.68}} &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &  \textbf{66.43\textcolor{gray}{\tiny{$\pm$0.66}}} \\
Matching Net         &           55.90\textcolor{gray}{\tiny{$\pm$0.70}} &           58.30\textcolor{gray}{\tiny{$\pm$0.70}} &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           62.27\textcolor{gray}{\tiny{$\pm$0.69}} \\
ProtoNet             &  \textbf{58.43\textcolor{gray}{\tiny{$\pm$0.69}}} &           60.09\textcolor{gray}{\tiny{$\pm$0.70}} &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           64.37\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet (20-way)    &           57.87\textcolor{gray}{\tiny{$\pm$0.72}} &           59.88\textcolor{gray}{\tiny{$\pm$0.70}} &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           65.76\textcolor{gray}{\tiny{$\pm$0.70}} \\
Relation Net (CE)    &           56.50\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{60.93\textcolor{gray}{\tiny{$\pm$0.68}}} &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &           64.76\textcolor{gray}{\tiny{$\pm$0.68}} \\
DKT                  &           56.27\textcolor{gray}{\tiny{$\pm$0.65}} &           57.93\textcolor{gray}{\tiny{$\pm$0.69}} &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           62.92\textcolor{gray}{\tiny{$\pm$0.67}} \\
\bottomrule
\end{tabular}

==> figs/reduced_meta_dataset_cub_5shot_5way.tex <==
\begin{tabular}{l|cccc}
\toprule
\# Class Samples &                                                50 &                                               100 &                                               300 &                                    600\ssymbol{1} \\
Model                &                                                   &                                                   &                                                   &                                                   \\
\midrule
Baseline (1-NN)      &           42.00\textcolor{gray}{\tiny{$\pm$0.61}} &           43.72\textcolor{gray}{\tiny{$\pm$0.65}} &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           39.72\textcolor{gray}{\tiny{$\pm$0.73}} \\
Baseline (fine-tune) &           49.43\textcolor{gray}{\tiny{$\pm$0.66}} &           50.97\textcolor{gray}{\tiny{$\pm$0.64}} &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           62.67\textcolor{gray}{\tiny{$\pm$0.70}} \\
Baseline++           &           45.60\textcolor{gray}{\tiny{$\pm$0.63}} &           50.60\textcolor{gray}{\tiny{$\pm$0.62}} &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &  \textbf{66.43\textcolor{gray}{\tiny{$\pm$0.66}}} \\
Matching Net         &           48.89\textcolor{gray}{\tiny{$\pm$0.70}} &           52.24\textcolor{gray}{\tiny{$\pm$0.68}} &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           62.27\textcolor{gray}{\tiny{$\pm$0.69}} \\
ProtoNet             &           51.72\textcolor{gray}{\tiny{$\pm$0.66}} &           53.14\textcolor{gray}{\tiny{$\pm$0.67}} &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           64.37\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet (20-way)    &           50.29\textcolor{gray}{\tiny{$\pm$0.67}} &           52.47\textcolor{gray}{\tiny{$\pm$0.70}} &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           65.76\textcolor{gray}{\tiny{$\pm$0.70}} \\
Relation Net (CE)    &           50.46\textcolor{gray}{\tiny{$\pm$0.63}} &           53.66\textcolor{gray}{\tiny{$\pm$0.67}} &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &           64.76\textcolor{gray}{\tiny{$\pm$0.68}} \\
DKT                  &  \textbf{53.17\textcolor{gray}{\tiny{$\pm$0.66}}} &  \textbf{54.80\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           62.92\textcolor{gray}{\tiny{$\pm$0.67}} \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_accuracy_None.tex <==
\begin{tabular}{l|cccccccc|c}
\toprule
{} &                     \specialcell{5shot\\balanced} &                     \specialcell{1-9shot\\random} &                     \specialcell{3-7shot\\random} &                     \specialcell{4-6shot\\linear} &                     \specialcell{1-9shot\\linear} &                \specialcell{1-9shot\\step 1minor} &                \specialcell{1-9shot\\step 4minor} &               \specialcell{1-21shot\\step 4minor} &          Rank \\
\midrule
Baseline (1-NN)                  &           40.83\textcolor{gray}{\tiny{$\pm$0.74}} &           39.13\textcolor{gray}{\tiny{$\pm$0.72}} &           40.44\textcolor{gray}{\tiny{$\pm$0.72}} &           40.53\textcolor{gray}{\tiny{$\pm$0.74}} &           38.68\textcolor{gray}{\tiny{$\pm$0.72}} &           40.60\textcolor{gray}{\tiny{$\pm$0.70}} &           32.18\textcolor{gray}{\tiny{$\pm$0.70}} &           30.08\textcolor{gray}{\tiny{$\pm$0.66}} &          11.8 \\
Baseline (fine-tune)             &           62.83\textcolor{gray}{\tiny{$\pm$0.70}} &           49.96\textcolor{gray}{\tiny{$\pm$0.84}} &           57.31\textcolor{gray}{\tiny{$\pm$0.73}} &           59.94\textcolor{gray}{\tiny{$\pm$0.69}} &           47.44\textcolor{gray}{\tiny{$\pm$0.58}} &           58.60\textcolor{gray}{\tiny{$\pm$0.55}} &           21.24\textcolor{gray}{\tiny{$\pm$0.18}} &           20.33\textcolor{gray}{\tiny{$\pm$0.08}} &           6.6 \\
Baseline++                       &  \textbf{66.74\textcolor{gray}{\tiny{$\pm$0.65}}} &           49.06\textcolor{gray}{\tiny{$\pm$0.89}} &           57.44\textcolor{gray}{\tiny{$\pm$0.77}} &           61.41\textcolor{gray}{\tiny{$\pm$0.69}} &           46.46\textcolor{gray}{\tiny{$\pm$0.60}} &           61.07\textcolor{gray}{\tiny{$\pm$0.54}} &           21.13\textcolor{gray}{\tiny{$\pm$0.20}} &           20.28\textcolor{gray}{\tiny{$\pm$0.09}} &           6.5 \\
Matching Net                     &           59.58\textcolor{gray}{\tiny{$\pm$0.69}} &           54.79\textcolor{gray}{\tiny{$\pm$0.74}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &           58.79\textcolor{gray}{\tiny{$\pm$0.69}} &           53.47\textcolor{gray}{\tiny{$\pm$0.69}} &           58.19\textcolor{gray}{\tiny{$\pm$0.65}} &           39.20\textcolor{gray}{\tiny{$\pm$0.68}} &           33.11\textcolor{gray}{\tiny{$\pm$0.62}} &           5.1 \\
ProtoNet                         &           51.65\textcolor{gray}{\tiny{$\pm$0.68}} &           49.24\textcolor{gray}{\tiny{$\pm$0.69}} &           50.87\textcolor{gray}{\tiny{$\pm$0.70}} &           51.31\textcolor{gray}{\tiny{$\pm$0.68}} &           48.57\textcolor{gray}{\tiny{$\pm$0.65}} &           50.89\textcolor{gray}{\tiny{$\pm$0.63}} &           39.88\textcolor{gray}{\tiny{$\pm$0.66}} &           39.43\textcolor{gray}{\tiny{$\pm$0.65}} &           7.2 \\
ProtoNet (20-way)                &           59.79\textcolor{gray}{\tiny{$\pm$0.70}} &           56.03\textcolor{gray}{\tiny{$\pm$0.76}} &           58.99\textcolor{gray}{\tiny{$\pm$0.71}} &           59.52\textcolor{gray}{\tiny{$\pm$0.71}} &           54.66\textcolor{gray}{\tiny{$\pm$0.67}} &           57.32\textcolor{gray}{\tiny{$\pm$0.62}} &           42.24\textcolor{gray}{\tiny{$\pm$0.72}} &           41.29\textcolor{gray}{\tiny{$\pm$0.72}} &           4.1 \\
Relation Net (CE)                &           63.50\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{61.33\textcolor{gray}{\tiny{$\pm$0.74}}} &  \textbf{62.99\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{63.30\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{60.64\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{63.33\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{51.20\textcolor{gray}{\tiny{$\pm$0.76}}} &  \textbf{51.69\textcolor{gray}{\tiny{$\pm$0.75}}} &  \textbf{1.1} \\
DKT                              &           63.23\textcolor{gray}{\tiny{$\pm$0.66}} &           58.92\textcolor{gray}{\tiny{$\pm$0.71}} &           61.97\textcolor{gray}{\tiny{$\pm$0.68}} &           62.72\textcolor{gray}{\tiny{$\pm$0.67}} &           57.42\textcolor{gray}{\tiny{$\pm$0.67}} &           60.75\textcolor{gray}{\tiny{$\pm$0.62}} &           47.37\textcolor{gray}{\tiny{$\pm$0.71}} &           45.20\textcolor{gray}{\tiny{$\pm$0.70}} &           2.2 \\
SimpleShot                       &           61.99\textcolor{gray}{\tiny{$\pm$0.71}} &           50.41\textcolor{gray}{\tiny{$\pm$0.88}} &           56.77\textcolor{gray}{\tiny{$\pm$0.73}} &           59.35\textcolor{gray}{\tiny{$\pm$0.71}} &           48.19\textcolor{gray}{\tiny{$\pm$0.60}} &           57.57\textcolor{gray}{\tiny{$\pm$0.59}} &           21.08\textcolor{gray}{\tiny{$\pm$0.16}} &           20.67\textcolor{gray}{\tiny{$\pm$0.12}} &           7.1 \\
MAML                             &           50.79\textcolor{gray}{\tiny{$\pm$0.67}} &           43.14\textcolor{gray}{\tiny{$\pm$0.71}} &           47.75\textcolor{gray}{\tiny{$\pm$0.68}} &           49.25\textcolor{gray}{\tiny{$\pm$0.67}} &           41.49\textcolor{gray}{\tiny{$\pm$0.58}} &           48.32\textcolor{gray}{\tiny{$\pm$0.61}} &           23.88\textcolor{gray}{\tiny{$\pm$0.28}} &           20.28\textcolor{gray}{\tiny{$\pm$0.07}} &          11.2 \\
ProtoMAML                        &           54.78\textcolor{gray}{\tiny{$\pm$0.72}} &           46.09\textcolor{gray}{\tiny{$\pm$0.78}} &           51.61\textcolor{gray}{\tiny{$\pm$0.74}} &           53.12\textcolor{gray}{\tiny{$\pm$0.72}} &           44.04\textcolor{gray}{\tiny{$\pm$0.65}} &           49.69\textcolor{gray}{\tiny{$\pm$0.66}} &           22.20\textcolor{gray}{\tiny{$\pm$0.22}} &           21.10\textcolor{gray}{\tiny{$\pm$0.14}} &           9.0 \\
BMAML                            &           50.51\textcolor{gray}{\tiny{$\pm$0.64}} &           43.60\textcolor{gray}{\tiny{$\pm$0.71}} &           48.12\textcolor{gray}{\tiny{$\pm$0.66}} &           49.35\textcolor{gray}{\tiny{$\pm$0.64}} &           41.95\textcolor{gray}{\tiny{$\pm$0.62}} &           47.26\textcolor{gray}{\tiny{$\pm$0.58}} &           26.61\textcolor{gray}{\tiny{$\pm$0.49}} &           21.33\textcolor{gray}{\tiny{$\pm$0.22}} &          10.2 \\
BMAML (chaser)                   &           45.63\textcolor{gray}{\tiny{$\pm$0.61}} &           38.66\textcolor{gray}{\tiny{$\pm$0.65}} &           42.70\textcolor{gray}{\tiny{$\pm$0.62}} &           44.03\textcolor{gray}{\tiny{$\pm$0.61}} &           37.63\textcolor{gray}{\tiny{$\pm$0.56}} &           43.35\textcolor{gray}{\tiny{$\pm$0.57}} &           23.48\textcolor{gray}{\tiny{$\pm$0.34}} &           20.45\textcolor{gray}{\tiny{$\pm$0.10}} &          12.4 \\
BTAML ($\alpha,\omega,\gamma,z$) &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &                                                 - &                                                 - &          16.0 \\
BTAML ($\alpha,\gamma,z$)        &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &                                                 - &                                                 - &          15.0 \\
BTAML ($\alpha$)                 &           52.66\textcolor{gray}{\tiny{$\pm$0.77}} &           46.85\textcolor{gray}{\tiny{$\pm$0.74}} &           51.13\textcolor{gray}{\tiny{$\pm$0.76}} &           52.10\textcolor{gray}{\tiny{$\pm$0.77}} &           45.08\textcolor{gray}{\tiny{$\pm$0.65}} &           50.12\textcolor{gray}{\tiny{$\pm$0.67}} &                                                 - &                                                 - &          10.2 \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_accuracy_fsl.tex <==
\begin{tabular}{l|cccccccc|c}
\toprule
{} &                     \specialcell{5shot\\balanced} &                     \specialcell{1-9shot\\random} &                     \specialcell{3-7shot\\random} &                     \specialcell{4-6shot\\linear} &                     \specialcell{1-9shot\\linear} &                \specialcell{1-9shot\\step 1minor} &                \specialcell{1-9shot\\step 4minor} &               \specialcell{1-21shot\\step 4minor} &          Rank \\
\midrule
Baseline (1-NN)                  &           39.72\textcolor{gray}{\tiny{$\pm$0.73}} &           38.30\textcolor{gray}{\tiny{$\pm$0.71}} &           39.68\textcolor{gray}{\tiny{$\pm$0.73}} &           39.72\textcolor{gray}{\tiny{$\pm$0.73}} &           37.85\textcolor{gray}{\tiny{$\pm$0.72}} &           39.67\textcolor{gray}{\tiny{$\pm$0.69}} &           31.68\textcolor{gray}{\tiny{$\pm$0.68}} &           29.81\textcolor{gray}{\tiny{$\pm$0.65}} &          11.6 \\
Baseline (fine-tune)             &           62.67\textcolor{gray}{\tiny{$\pm$0.70}} &           49.72\textcolor{gray}{\tiny{$\pm$0.85}} &           57.17\textcolor{gray}{\tiny{$\pm$0.74}} &           59.78\textcolor{gray}{\tiny{$\pm$0.70}} &           47.40\textcolor{gray}{\tiny{$\pm$0.59}} &           58.39\textcolor{gray}{\tiny{$\pm$0.57}} &           21.26\textcolor{gray}{\tiny{$\pm$0.18}} &           20.33\textcolor{gray}{\tiny{$\pm$0.08}} &           7.8 \\
Baseline++                       &  \textbf{66.43\textcolor{gray}{\tiny{$\pm$0.66}}} &           49.28\textcolor{gray}{\tiny{$\pm$0.89}} &           57.20\textcolor{gray}{\tiny{$\pm$0.76}} &           61.17\textcolor{gray}{\tiny{$\pm$0.69}} &           46.16\textcolor{gray}{\tiny{$\pm$0.59}} &  \textbf{60.93\textcolor{gray}{\tiny{$\pm$0.54}}} &           21.17\textcolor{gray}{\tiny{$\pm$0.21}} &           20.28\textcolor{gray}{\tiny{$\pm$0.09}} &           6.5 \\
Matching Net                     &           62.27\textcolor{gray}{\tiny{$\pm$0.69}} &           57.26\textcolor{gray}{\tiny{$\pm$0.73}} &           60.77\textcolor{gray}{\tiny{$\pm$0.69}} &           61.41\textcolor{gray}{\tiny{$\pm$0.68}} &           54.69\textcolor{gray}{\tiny{$\pm$0.65}} &           59.09\textcolor{gray}{\tiny{$\pm$0.60}} &           40.35\textcolor{gray}{\tiny{$\pm$0.71}} &           34.17\textcolor{gray}{\tiny{$\pm$0.64}} &           4.4 \\
ProtoNet                         &           64.37\textcolor{gray}{\tiny{$\pm$0.71}} &           55.54\textcolor{gray}{\tiny{$\pm$0.82}} &           61.68\textcolor{gray}{\tiny{$\pm$0.73}} &           63.10\textcolor{gray}{\tiny{$\pm$0.70}} &           53.42\textcolor{gray}{\tiny{$\pm$0.60}} &           59.28\textcolor{gray}{\tiny{$\pm$0.57}} &           27.11\textcolor{gray}{\tiny{$\pm$0.50}} &           25.64\textcolor{gray}{\tiny{$\pm$0.44}} &           4.1 \\
ProtoNet (20-way)                &           65.76\textcolor{gray}{\tiny{$\pm$0.70}} &           54.14\textcolor{gray}{\tiny{$\pm$0.87}} &           61.86\textcolor{gray}{\tiny{$\pm$0.72}} &           63.92\textcolor{gray}{\tiny{$\pm$0.71}} &           52.43\textcolor{gray}{\tiny{$\pm$0.61}} &           60.18\textcolor{gray}{\tiny{$\pm$0.56}} &           23.42\textcolor{gray}{\tiny{$\pm$0.35}} &           22.50\textcolor{gray}{\tiny{$\pm$0.29}} &           4.0 \\
Relation Net (CE)                &           64.76\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{58.86\textcolor{gray}{\tiny{$\pm$0.78}}} &  \textbf{63.50\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{64.14\textcolor{gray}{\tiny{$\pm$0.69}}} &           56.59\textcolor{gray}{\tiny{$\pm$0.63}} &           60.28\textcolor{gray}{\tiny{$\pm$0.58}} &           37.36\textcolor{gray}{\tiny{$\pm$0.70}} &           35.77\textcolor{gray}{\tiny{$\pm$0.67}} &  \textbf{2.0} \\
DKT                              &           62.92\textcolor{gray}{\tiny{$\pm$0.67}} &           58.66\textcolor{gray}{\tiny{$\pm$0.73}} &           61.52\textcolor{gray}{\tiny{$\pm$0.69}} &           62.32\textcolor{gray}{\tiny{$\pm$0.67}} &  \textbf{57.30\textcolor{gray}{\tiny{$\pm$0.67}}} &           60.54\textcolor{gray}{\tiny{$\pm$0.63}} &  \textbf{47.27\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{45.18\textcolor{gray}{\tiny{$\pm$0.71}}} &           2.6 \\
SimpleShot                       &           63.74\textcolor{gray}{\tiny{$\pm$0.69}} &           49.05\textcolor{gray}{\tiny{$\pm$0.89}} &           56.41\textcolor{gray}{\tiny{$\pm$0.77}} &           59.77\textcolor{gray}{\tiny{$\pm$0.70}} &           46.75\textcolor{gray}{\tiny{$\pm$0.60}} &           58.89\textcolor{gray}{\tiny{$\pm$0.56}} &           20.22\textcolor{gray}{\tiny{$\pm$0.06}} &           20.13\textcolor{gray}{\tiny{$\pm$0.04}} &           8.6 \\
MAML                             &           61.83\textcolor{gray}{\tiny{$\pm$0.71}} &           50.83\textcolor{gray}{\tiny{$\pm$0.80}} &           57.70\textcolor{gray}{\tiny{$\pm$0.70}} &           59.87\textcolor{gray}{\tiny{$\pm$0.69}} &           48.41\textcolor{gray}{\tiny{$\pm$0.60}} &           56.77\textcolor{gray}{\tiny{$\pm$0.59}} &           23.09\textcolor{gray}{\tiny{$\pm$0.30}} &           20.32\textcolor{gray}{\tiny{$\pm$0.07}} &           7.4 \\
ProtoMAML                        &           59.86\textcolor{gray}{\tiny{$\pm$0.76}} &           46.14\textcolor{gray}{\tiny{$\pm$0.92}} &           54.00\textcolor{gray}{\tiny{$\pm$0.87}} &           56.76\textcolor{gray}{\tiny{$\pm$0.81}} &           43.62\textcolor{gray}{\tiny{$\pm$0.86}} &           45.00\textcolor{gray}{\tiny{$\pm$0.84}} &           21.89\textcolor{gray}{\tiny{$\pm$0.19}} &           20.79\textcolor{gray}{\tiny{$\pm$0.11}} &          10.1 \\
BMAML                            &           59.89\textcolor{gray}{\tiny{$\pm$0.68}} &           37.04\textcolor{gray}{\tiny{$\pm$0.85}} &           44.35\textcolor{gray}{\tiny{$\pm$0.81}} &           48.27\textcolor{gray}{\tiny{$\pm$0.68}} &           33.10\textcolor{gray}{\tiny{$\pm$0.60}} &           54.93\textcolor{gray}{\tiny{$\pm$0.59}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &          12.6 \\
BMAML (chaser)                   &           56.45\textcolor{gray}{\tiny{$\pm$0.67}} &           32.05\textcolor{gray}{\tiny{$\pm$0.75}} &           37.73\textcolor{gray}{\tiny{$\pm$0.77}} &           40.47\textcolor{gray}{\tiny{$\pm$0.56}} &           27.90\textcolor{gray}{\tiny{$\pm$0.51}} &           52.25\textcolor{gray}{\tiny{$\pm$0.59}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &          13.5 \\
BTAML ($\alpha,\omega,\gamma,z$) &           52.94\textcolor{gray}{\tiny{$\pm$0.76}} &           36.46\textcolor{gray}{\tiny{$\pm$1.28}} &           51.39\textcolor{gray}{\tiny{$\pm$0.74}} &           52.06\textcolor{gray}{\tiny{$\pm$0.74}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &                                                 - &                                                 - &          14.6 \\
BTAML ($\alpha,\gamma,z$)        &           54.89\textcolor{gray}{\tiny{$\pm$0.75}} &           37.32\textcolor{gray}{\tiny{$\pm$1.33}} &           52.92\textcolor{gray}{\tiny{$\pm$0.75}} &           53.51\textcolor{gray}{\tiny{$\pm$0.74}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &           20.00\textcolor{gray}{\tiny{$\pm$0.00}} &                                                 - &                                                 - &          13.5 \\
BTAML ($\alpha$)                 &           52.19\textcolor{gray}{\tiny{$\pm$0.76}} &           46.15\textcolor{gray}{\tiny{$\pm$0.73}} &           50.16\textcolor{gray}{\tiny{$\pm$0.75}} &           51.04\textcolor{gray}{\tiny{$\pm$0.75}} &           44.61\textcolor{gray}{\tiny{$\pm$0.64}} &           49.41\textcolor{gray}{\tiny{$\pm$0.66}} &                                                 - &                                                 - &          12.6 \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_accuracy_ros.tex <==
\begin{tabular}{l|cccccccc|c}
\toprule
{} &                     \specialcell{5shot\\balanced} &                     \specialcell{1-9shot\\random} &                     \specialcell{3-7shot\\random} &                     \specialcell{4-6shot\\linear} &                     \specialcell{1-9shot\\linear} &                \specialcell{1-9shot\\step 1minor} &                \specialcell{1-9shot\\step 4minor} &               \specialcell{1-21shot\\step 4minor} &          Rank \\
\midrule
Baseline (1-NN)                  &           39.90\textcolor{gray}{\tiny{$\pm$0.75}} &           38.29\textcolor{gray}{\tiny{$\pm$0.74}} &           39.43\textcolor{gray}{\tiny{$\pm$0.74}} &           39.63\textcolor{gray}{\tiny{$\pm$0.75}} &           37.95\textcolor{gray}{\tiny{$\pm$0.73}} &           39.83\textcolor{gray}{\tiny{$\pm$0.70}} &           31.76\textcolor{gray}{\tiny{$\pm$0.68}} &           29.81\textcolor{gray}{\tiny{$\pm$0.65}} &          14.4 \\
Baseline (fine-tune)             &           63.01\textcolor{gray}{\tiny{$\pm$0.69}} &           51.38\textcolor{gray}{\tiny{$\pm$0.85}} &           58.61\textcolor{gray}{\tiny{$\pm$0.72}} &           60.78\textcolor{gray}{\tiny{$\pm$0.69}} &           49.75\textcolor{gray}{\tiny{$\pm$0.60}} &           58.90\textcolor{gray}{\tiny{$\pm$0.56}} &           23.53\textcolor{gray}{\tiny{$\pm$0.32}} &           21.64\textcolor{gray}{\tiny{$\pm$0.22}} &           7.8 \\
Baseline++                       &  \textbf{66.25\textcolor{gray}{\tiny{$\pm$0.66}}} &           59.53\textcolor{gray}{\tiny{$\pm$0.77}} &  \textbf{64.36\textcolor{gray}{\tiny{$\pm$0.68}}} &  \textbf{65.27\textcolor{gray}{\tiny{$\pm$0.67}}} &           57.27\textcolor{gray}{\tiny{$\pm$0.64}} &           62.31\textcolor{gray}{\tiny{$\pm$0.56}} &           36.63\textcolor{gray}{\tiny{$\pm$0.70}} &           29.80\textcolor{gray}{\tiny{$\pm$0.60}} &           4.0 \\
Matching Net                     &           61.75\textcolor{gray}{\tiny{$\pm$0.70}} &           59.53\textcolor{gray}{\tiny{$\pm$0.73}} &           61.13\textcolor{gray}{\tiny{$\pm$0.70}} &           61.50\textcolor{gray}{\tiny{$\pm$0.69}} &           59.07\textcolor{gray}{\tiny{$\pm$0.72}} &           61.92\textcolor{gray}{\tiny{$\pm$0.69}} &           51.53\textcolor{gray}{\tiny{$\pm$0.76}} &           51.86\textcolor{gray}{\tiny{$\pm$0.75}} &           3.1 \\
ProtoNet                         &           55.35\textcolor{gray}{\tiny{$\pm$0.68}} &           51.32\textcolor{gray}{\tiny{$\pm$0.70}} &           53.79\textcolor{gray}{\tiny{$\pm$0.68}} &           54.40\textcolor{gray}{\tiny{$\pm$0.68}} &           50.40\textcolor{gray}{\tiny{$\pm$0.64}} &           53.76\textcolor{gray}{\tiny{$\pm$0.62}} &           39.72\textcolor{gray}{\tiny{$\pm$0.67}} &           39.08\textcolor{gray}{\tiny{$\pm$0.65}} &           8.9 \\
ProtoNet (20-way)                &           59.52\textcolor{gray}{\tiny{$\pm$0.71}} &           54.84\textcolor{gray}{\tiny{$\pm$0.74}} &           57.67\textcolor{gray}{\tiny{$\pm$0.72}} &           58.30\textcolor{gray}{\tiny{$\pm$0.72}} &           53.49\textcolor{gray}{\tiny{$\pm$0.67}} &           56.89\textcolor{gray}{\tiny{$\pm$0.63}} &           41.50\textcolor{gray}{\tiny{$\pm$0.73}} &           40.62\textcolor{gray}{\tiny{$\pm$0.72}} &           6.5 \\
Relation Net (CE)                &           64.12\textcolor{gray}{\tiny{$\pm$0.71}} &  \textbf{61.32\textcolor{gray}{\tiny{$\pm$0.77}}} &           62.86\textcolor{gray}{\tiny{$\pm$0.71}} &           63.31\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{60.93\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{64.20\textcolor{gray}{\tiny{$\pm$0.68}}} &  \textbf{52.16\textcolor{gray}{\tiny{$\pm$0.76}}} &  \textbf{52.60\textcolor{gray}{\tiny{$\pm$0.76}}} &  \textbf{1.4} \\
DKT                              &           63.21\textcolor{gray}{\tiny{$\pm$0.67}} &           59.80\textcolor{gray}{\tiny{$\pm$0.72}} &           62.18\textcolor{gray}{\tiny{$\pm$0.68}} &           62.85\textcolor{gray}{\tiny{$\pm$0.68}} &           58.65\textcolor{gray}{\tiny{$\pm$0.68}} &           61.52\textcolor{gray}{\tiny{$\pm$0.65}} &           48.85\textcolor{gray}{\tiny{$\pm$0.72}} &           46.92\textcolor{gray}{\tiny{$\pm$0.72}} &           3.1 \\
SimpleShot                       &           59.52\textcolor{gray}{\tiny{$\pm$0.73}} &           47.63\textcolor{gray}{\tiny{$\pm$0.80}} &           53.35\textcolor{gray}{\tiny{$\pm$0.75}} &           55.39\textcolor{gray}{\tiny{$\pm$0.71}} &           46.04\textcolor{gray}{\tiny{$\pm$0.63}} &           55.67\textcolor{gray}{\tiny{$\pm$0.60}} &           22.20\textcolor{gray}{\tiny{$\pm$0.24}} &           21.60\textcolor{gray}{\tiny{$\pm$0.20}} &          11.0 \\
MAML                             &           59.10\textcolor{gray}{\tiny{$\pm$0.70}} &           54.09\textcolor{gray}{\tiny{$\pm$0.73}} &           57.61\textcolor{gray}{\tiny{$\pm$0.70}} &           58.30\textcolor{gray}{\tiny{$\pm$0.69}} &           52.81\textcolor{gray}{\tiny{$\pm$0.66}} &           56.71\textcolor{gray}{\tiny{$\pm$0.63}} &           39.24\textcolor{gray}{\tiny{$\pm$0.69}} &           37.23\textcolor{gray}{\tiny{$\pm$0.68}} &           7.5 \\
ProtoMAML                        &           54.50\textcolor{gray}{\tiny{$\pm$0.90}} &           48.04\textcolor{gray}{\tiny{$\pm$0.84}} &           52.59\textcolor{gray}{\tiny{$\pm$0.84}} &           53.96\textcolor{gray}{\tiny{$\pm$0.85}} &           46.59\textcolor{gray}{\tiny{$\pm$0.80}} &           45.06\textcolor{gray}{\tiny{$\pm$0.81}} &           31.19\textcolor{gray}{\tiny{$\pm$0.60}} &           29.23\textcolor{gray}{\tiny{$\pm$0.55}} &          12.2 \\
BMAML                            &           58.98\textcolor{gray}{\tiny{$\pm$0.68}} &           55.99\textcolor{gray}{\tiny{$\pm$0.73}} &           57.70\textcolor{gray}{\tiny{$\pm$0.71}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &           55.23\textcolor{gray}{\tiny{$\pm$0.72}} &           57.54\textcolor{gray}{\tiny{$\pm$0.71}} &           48.22\textcolor{gray}{\tiny{$\pm$0.74}} &           48.38\textcolor{gray}{\tiny{$\pm$0.74}} &           5.8 \\
BMAML (chaser)                   &           53.52\textcolor{gray}{\tiny{$\pm$0.64}} &           50.90\textcolor{gray}{\tiny{$\pm$0.67}} &           52.62\textcolor{gray}{\tiny{$\pm$0.66}} &           52.87\textcolor{gray}{\tiny{$\pm$0.64}} &           50.46\textcolor{gray}{\tiny{$\pm$0.68}} &           52.20\textcolor{gray}{\tiny{$\pm$0.67}} &           44.48\textcolor{gray}{\tiny{$\pm$0.73}} &           44.61\textcolor{gray}{\tiny{$\pm$0.72}} &           9.5 \\
BTAML ($\alpha,\omega,\gamma,z$) &           47.75\textcolor{gray}{\tiny{$\pm$0.73}} &           45.57\textcolor{gray}{\tiny{$\pm$0.74}} &           47.17\textcolor{gray}{\tiny{$\pm$0.74}} &           47.47\textcolor{gray}{\tiny{$\pm$0.74}} &           45.04\textcolor{gray}{\tiny{$\pm$0.73}} &           47.44\textcolor{gray}{\tiny{$\pm$0.73}} &                                                 - &                                                 - &          15.1 \\
BTAML ($\alpha,\gamma,z$)        &           53.34\textcolor{gray}{\tiny{$\pm$0.75}} &           50.84\textcolor{gray}{\tiny{$\pm$0.78}} &           52.75\textcolor{gray}{\tiny{$\pm$0.76}} &           52.84\textcolor{gray}{\tiny{$\pm$0.76}} &           49.97\textcolor{gray}{\tiny{$\pm$0.75}} &           53.33\textcolor{gray}{\tiny{$\pm$0.74}} &                                                 - &                                                 - &          12.4 \\
BTAML ($\alpha$)                 &           51.59\textcolor{gray}{\tiny{$\pm$0.77}} &           49.00\textcolor{gray}{\tiny{$\pm$0.78}} &           50.90\textcolor{gray}{\tiny{$\pm$0.77}} &           51.23\textcolor{gray}{\tiny{$\pm$0.77}} &           48.62\textcolor{gray}{\tiny{$\pm$0.75}} &           51.68\textcolor{gray}{\tiny{$\pm$0.74}} &                                                 - &                                                 - &          13.4 \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_accuracy_ros_aug.tex <==
\begin{tabular}{l|cccccccc|c}
\toprule
{} &                     \specialcell{5shot\\balanced} &                     \specialcell{1-9shot\\random} &                     \specialcell{3-7shot\\random} &                     \specialcell{4-6shot\\linear} &                     \specialcell{1-9shot\\linear} &                \specialcell{1-9shot\\step 1minor} &                \specialcell{1-9shot\\step 4minor} &               \specialcell{1-21shot\\step 4minor} &          Rank \\
\midrule
Baseline (1-NN)                  &           28.83\textcolor{gray}{\tiny{$\pm$0.53}} &           29.00\textcolor{gray}{\tiny{$\pm$0.56}} &           28.49\textcolor{gray}{\tiny{$\pm$0.53}} &           28.93\textcolor{gray}{\tiny{$\pm$0.54}} &           33.48\textcolor{gray}{\tiny{$\pm$0.61}} &           34.74\textcolor{gray}{\tiny{$\pm$0.63}} &           33.89\textcolor{gray}{\tiny{$\pm$0.64}} &           34.75\textcolor{gray}{\tiny{$\pm$0.65}} &          15.1 \\
Baseline (fine-tune)             &           60.46\textcolor{gray}{\tiny{$\pm$0.70}} &           53.33\textcolor{gray}{\tiny{$\pm$0.79}} &           57.53\textcolor{gray}{\tiny{$\pm$0.74}} &           59.44\textcolor{gray}{\tiny{$\pm$0.72}} &           56.12\textcolor{gray}{\tiny{$\pm$0.69}} &           61.81\textcolor{gray}{\tiny{$\pm$0.64}} &           42.21\textcolor{gray}{\tiny{$\pm$0.70}} &           39.00\textcolor{gray}{\tiny{$\pm$0.69}} &           7.1 \\
Baseline++                       &  \textbf{63.72\textcolor{gray}{\tiny{$\pm$0.68}}} &           55.60\textcolor{gray}{\tiny{$\pm$0.80}} &           60.47\textcolor{gray}{\tiny{$\pm$0.73}} &  \textbf{62.31\textcolor{gray}{\tiny{$\pm$0.68}}} &           58.41\textcolor{gray}{\tiny{$\pm$0.73}} &  \textbf{64.69\textcolor{gray}{\tiny{$\pm$0.64}}} &           45.79\textcolor{gray}{\tiny{$\pm$0.74}} &           43.05\textcolor{gray}{\tiny{$\pm$0.73}} &           3.5 \\
Matching Net                     &           60.05\textcolor{gray}{\tiny{$\pm$0.68}} &           57.28\textcolor{gray}{\tiny{$\pm$0.70}} &           59.33\textcolor{gray}{\tiny{$\pm$0.68}} &           59.59\textcolor{gray}{\tiny{$\pm$0.67}} &           57.24\textcolor{gray}{\tiny{$\pm$0.69}} &           60.36\textcolor{gray}{\tiny{$\pm$0.67}} &  \textbf{49.00\textcolor{gray}{\tiny{$\pm$0.74}}} &  \textbf{48.93\textcolor{gray}{\tiny{$\pm$0.73}}} &           4.8 \\
ProtoNet                         &           60.05\textcolor{gray}{\tiny{$\pm$0.71}} &           57.35\textcolor{gray}{\tiny{$\pm$0.74}} &           59.94\textcolor{gray}{\tiny{$\pm$0.70}} &           59.98\textcolor{gray}{\tiny{$\pm$0.69}} &           56.89\textcolor{gray}{\tiny{$\pm$0.68}} &           60.57\textcolor{gray}{\tiny{$\pm$0.66}} &           46.23\textcolor{gray}{\tiny{$\pm$0.74}} &           45.83\textcolor{gray}{\tiny{$\pm$0.73}} &           5.4 \\
ProtoNet (20-way)                &           61.21\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{59.89\textcolor{gray}{\tiny{$\pm$0.75}}} &  \textbf{61.73\textcolor{gray}{\tiny{$\pm$0.71}}} &           61.41\textcolor{gray}{\tiny{$\pm$0.71}} &  \textbf{58.58\textcolor{gray}{\tiny{$\pm$0.69}}} &           62.84\textcolor{gray}{\tiny{$\pm$0.66}} &           47.02\textcolor{gray}{\tiny{$\pm$0.74}} &           46.77\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{2.1} \\
Relation Net (CE)                &           60.48\textcolor{gray}{\tiny{$\pm$0.71}} &           58.20\textcolor{gray}{\tiny{$\pm$0.73}} &           60.01\textcolor{gray}{\tiny{$\pm$0.71}} &           60.50\textcolor{gray}{\tiny{$\pm$0.70}} &           57.99\textcolor{gray}{\tiny{$\pm$0.72}} &           61.44\textcolor{gray}{\tiny{$\pm$0.69}} &           48.64\textcolor{gray}{\tiny{$\pm$0.76}} &           48.35\textcolor{gray}{\tiny{$\pm$0.75}} &           3.1 \\
DKT                              &           61.16\textcolor{gray}{\tiny{$\pm$0.67}} &           58.18\textcolor{gray}{\tiny{$\pm$0.72}} &           60.08\textcolor{gray}{\tiny{$\pm$0.68}} &           60.17\textcolor{gray}{\tiny{$\pm$0.67}} &           57.71\textcolor{gray}{\tiny{$\pm$0.70}} &           61.87\textcolor{gray}{\tiny{$\pm$0.66}} &           48.22\textcolor{gray}{\tiny{$\pm$0.72}} &           47.01\textcolor{gray}{\tiny{$\pm$0.71}} &           3.2 \\
SimpleShot                       &           59.44\textcolor{gray}{\tiny{$\pm$0.69}} &           49.95\textcolor{gray}{\tiny{$\pm$0.83}} &           55.57\textcolor{gray}{\tiny{$\pm$0.74}} &           57.89\textcolor{gray}{\tiny{$\pm$0.70}} &           51.55\textcolor{gray}{\tiny{$\pm$0.69}} &           59.84\textcolor{gray}{\tiny{$\pm$0.60}} &           34.70\textcolor{gray}{\tiny{$\pm$0.67}} &           32.64\textcolor{gray}{\tiny{$\pm$0.64}} &           9.8 \\
MAML                             &           54.60\textcolor{gray}{\tiny{$\pm$0.72}} &           51.04\textcolor{gray}{\tiny{$\pm$0.76}} &           53.57\textcolor{gray}{\tiny{$\pm$0.72}} &           54.41\textcolor{gray}{\tiny{$\pm$0.70}} &           51.25\textcolor{gray}{\tiny{$\pm$0.74}} &           56.35\textcolor{gray}{\tiny{$\pm$0.71}} &           41.99\textcolor{gray}{\tiny{$\pm$0.77}} &           41.84\textcolor{gray}{\tiny{$\pm$0.75}} &           9.8 \\
ProtoMAML                        &           50.38\textcolor{gray}{\tiny{$\pm$0.75}} &           45.84\textcolor{gray}{\tiny{$\pm$0.78}} &           48.41\textcolor{gray}{\tiny{$\pm$0.74}} &           49.29\textcolor{gray}{\tiny{$\pm$0.75}} &           46.01\textcolor{gray}{\tiny{$\pm$0.75}} &           50.38\textcolor{gray}{\tiny{$\pm$0.74}} &           39.88\textcolor{gray}{\tiny{$\pm$0.76}} &           39.24\textcolor{gray}{\tiny{$\pm$0.75}} &          13.1 \\
BMAML                            &           56.52\textcolor{gray}{\tiny{$\pm$0.69}} &           53.11\textcolor{gray}{\tiny{$\pm$0.75}} &           55.81\textcolor{gray}{\tiny{$\pm$0.71}} &           56.07\textcolor{gray}{\tiny{$\pm$0.68}} &           53.23\textcolor{gray}{\tiny{$\pm$0.71}} &           56.92\textcolor{gray}{\tiny{$\pm$0.68}} &           46.02\textcolor{gray}{\tiny{$\pm$0.72}} &           46.03\textcolor{gray}{\tiny{$\pm$0.71}} &           7.8 \\
BMAML (chaser)                   &           50.49\textcolor{gray}{\tiny{$\pm$0.73}} &           50.65\textcolor{gray}{\tiny{$\pm$0.71}} &           52.71\textcolor{gray}{\tiny{$\pm$0.68}} &           52.92\textcolor{gray}{\tiny{$\pm$0.69}} &           50.68\textcolor{gray}{\tiny{$\pm$0.70}} &           52.29\textcolor{gray}{\tiny{$\pm$0.72}} &           43.59\textcolor{gray}{\tiny{$\pm$0.71}} &           43.72\textcolor{gray}{\tiny{$\pm$0.70}} &          10.2 \\
BTAML ($\alpha,\omega,\gamma,z$) &           47.97\textcolor{gray}{\tiny{$\pm$0.72}} &           44.28\textcolor{gray}{\tiny{$\pm$0.74}} &           46.29\textcolor{gray}{\tiny{$\pm$0.73}} &           46.85\textcolor{gray}{\tiny{$\pm$0.74}} &           43.60\textcolor{gray}{\tiny{$\pm$0.73}} &           47.05\textcolor{gray}{\tiny{$\pm$0.72}} &                                                 - &                                                 - &          15.2 \\
BTAML ($\alpha,\gamma,z$)        &           52.66\textcolor{gray}{\tiny{$\pm$0.76}} &           48.82\textcolor{gray}{\tiny{$\pm$0.78}} &           50.88\textcolor{gray}{\tiny{$\pm$0.77}} &           51.54\textcolor{gray}{\tiny{$\pm$0.75}} &           47.79\textcolor{gray}{\tiny{$\pm$0.76}} &           51.97\textcolor{gray}{\tiny{$\pm$0.75}} &                                                 - &                                                 - &          12.6 \\
BTAML ($\alpha$)                 &           51.80\textcolor{gray}{\tiny{$\pm$0.75}} &           47.69\textcolor{gray}{\tiny{$\pm$0.76}} &           49.84\textcolor{gray}{\tiny{$\pm$0.76}} &           50.48\textcolor{gray}{\tiny{$\pm$0.76}} &           46.94\textcolor{gray}{\tiny{$\pm$0.76}} &           50.91\textcolor{gray}{\tiny{$\pm$0.73}} &                                                 - &                                                 - &          13.1 \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_f1_1.tex <==
\begin{tabular}{lcccccc}
\toprule
{} & \multicolumn{6}{c}{Standard} \\
{} &                                    5shot &                           1-9shot random &                           3-7shot random &                           4-6shot linear &                           1-9shot linear &                      1-9shot step 1minor \\
\midrule
Baseline (1-NN)                  &  34.73\textcolor{gray}{\tiny{$\pm$1.71}} &  32.37\textcolor{gray}{\tiny{$\pm$1.78}} &  34.47\textcolor{gray}{\tiny{$\pm$1.74}} &  34.64\textcolor{gray}{\tiny{$\pm$1.71}} &  31.59\textcolor{gray}{\tiny{$\pm$1.62}} &  33.90\textcolor{gray}{\tiny{$\pm$1.57}} \\
Baseline (fine-tune)             &  61.77\textcolor{gray}{\tiny{$\pm$1.36}} &  43.18\textcolor{gray}{\tiny{$\pm$2.16}} &  54.10\textcolor{gray}{\tiny{$\pm$1.73}} &  57.82\textcolor{gray}{\tiny{$\pm$1.48}} &  39.19\textcolor{gray}{\tiny{$\pm$1.31}} &  52.13\textcolor{gray}{\tiny{$\pm$1.05}} \\
Baseline++                       &  65.06\textcolor{gray}{\tiny{$\pm$1.38}} &  41.17\textcolor{gray}{\tiny{$\pm$2.35}} &  52.31\textcolor{gray}{\tiny{$\pm$2.03}} &  57.84\textcolor{gray}{\tiny{$\pm$1.65}} &  36.55\textcolor{gray}{\tiny{$\pm$1.41}} &  54.29\textcolor{gray}{\tiny{$\pm$1.04}} \\
Matching Net                     &  60.92\textcolor{gray}{\tiny{$\pm$1.41}} &  53.76\textcolor{gray}{\tiny{$\pm$1.79}} &  58.87\textcolor{gray}{\tiny{$\pm$1.52}} &  59.68\textcolor{gray}{\tiny{$\pm$1.46}} &  49.70\textcolor{gray}{\tiny{$\pm$1.54}} &  54.20\textcolor{gray}{\tiny{$\pm$1.33}} \\
ProtoNet                         &  63.76\textcolor{gray}{\tiny{$\pm$1.35}} &  50.68\textcolor{gray}{\tiny{$\pm$2.11}} &  60.13\textcolor{gray}{\tiny{$\pm$1.54}} &  62.09\textcolor{gray}{\tiny{$\pm$1.41}} &  46.94\textcolor{gray}{\tiny{$\pm$1.33}} &  53.47\textcolor{gray}{\tiny{$\pm$1.10}} \\
ProtoNet (20-way)                &  65.15\textcolor{gray}{\tiny{$\pm$1.34}} &  48.37\textcolor{gray}{\tiny{$\pm$2.23}} &  59.82\textcolor{gray}{\tiny{$\pm$1.64}} &  62.68\textcolor{gray}{\tiny{$\pm$1.45}} &  45.26\textcolor{gray}{\tiny{$\pm$1.36}} &  54.17\textcolor{gray}{\tiny{$\pm$1.07}} \\
Relation Net (CE)                &  64.00\textcolor{gray}{\tiny{$\pm$1.36}} &  55.27\textcolor{gray}{\tiny{$\pm$1.91}} &  62.32\textcolor{gray}{\tiny{$\pm$1.46}} &  63.19\textcolor{gray}{\tiny{$\pm$1.40}} &  51.39\textcolor{gray}{\tiny{$\pm$1.42}} &  55.12\textcolor{gray}{\tiny{$\pm$1.25}} \\
GPShot                           &  61.51\textcolor{gray}{\tiny{$\pm$1.40}} &  55.65\textcolor{gray}{\tiny{$\pm$1.74}} &  59.71\textcolor{gray}{\tiny{$\pm$1.50}} &  60.73\textcolor{gray}{\tiny{$\pm$1.43}} &  53.49\textcolor{gray}{\tiny{$\pm$1.53}} &  56.73\textcolor{gray}{\tiny{$\pm$1.38}} \\
SimpleShot                       &  63.19\textcolor{gray}{\tiny{$\pm$1.32}} &  41.90\textcolor{gray}{\tiny{$\pm$2.29}} &  53.10\textcolor{gray}{\tiny{$\pm$1.83}} &  57.83\textcolor{gray}{\tiny{$\pm$1.49}} &  38.28\textcolor{gray}{\tiny{$\pm$1.31}} &  52.79\textcolor{gray}{\tiny{$\pm$1.05}} \\
MAML                             &  61.22\textcolor{gray}{\tiny{$\pm$1.36}} &  45.22\textcolor{gray}{\tiny{$\pm$2.05}} &  55.65\textcolor{gray}{\tiny{$\pm$1.56}} &  58.56\textcolor{gray}{\tiny{$\pm$1.41}} &  40.94\textcolor{gray}{\tiny{$\pm$1.24}} &  50.48\textcolor{gray}{\tiny{$\pm$1.08}} \\
ProtoMAML                        &  59.13\textcolor{gray}{\tiny{$\pm$1.45}} &  39.41\textcolor{gray}{\tiny{$\pm$2.17}} &  51.06\textcolor{gray}{\tiny{$\pm$1.82}} &  54.84\textcolor{gray}{\tiny{$\pm$1.62}} &  35.58\textcolor{gray}{\tiny{$\pm$1.73}} &  36.01\textcolor{gray}{\tiny{$\pm$2.03}} \\
BMAML                            &  56.87\textcolor{gray}{\tiny{$\pm$1.68}} &  26.26\textcolor{gray}{\tiny{$\pm$2.23}} &  35.54\textcolor{gray}{\tiny{$\pm$2.29}} &  40.34\textcolor{gray}{\tiny{$\pm$1.82}} &  21.69\textcolor{gray}{\tiny{$\pm$1.36}} &  47.76\textcolor{gray}{\tiny{$\pm$1.27}} \\
BMAML (chaser)                   &  53.26\textcolor{gray}{\tiny{$\pm$1.66}} &  20.50\textcolor{gray}{\tiny{$\pm$2.00}} &  27.48\textcolor{gray}{\tiny{$\pm$2.15}} &  30.17\textcolor{gray}{\tiny{$\pm$1.45}} &  15.93\textcolor{gray}{\tiny{$\pm$1.10}} &  45.20\textcolor{gray}{\tiny{$\pm$1.25}} \\
BTAML ($\alpha,\omega,\gamma,z$) &  52.30\textcolor{gray}{\tiny{$\pm$1.43}} &  29.27\textcolor{gray}{\tiny{$\pm$2.06}} &  50.06\textcolor{gray}{\tiny{$\pm$1.50}} &  51.09\textcolor{gray}{\tiny{$\pm$1.43}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} \\
BTAML ($\alpha,\gamma,z$)        &  54.52\textcolor{gray}{\tiny{$\pm$1.39}} &  30.19\textcolor{gray}{\tiny{$\pm$2.11}} &  51.80\textcolor{gray}{\tiny{$\pm$1.46}} &  52.79\textcolor{gray}{\tiny{$\pm$1.39}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} \\
BTAML ($\alpha$)                 &  51.85\textcolor{gray}{\tiny{$\pm$1.41}} &  42.61\textcolor{gray}{\tiny{$\pm$1.73}} &  49.09\textcolor{gray}{\tiny{$\pm$1.46}} &  50.35\textcolor{gray}{\tiny{$\pm$1.40}} &  39.51\textcolor{gray}{\tiny{$\pm$1.26}} &  44.33\textcolor{gray}{\tiny{$\pm$1.16}} \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_f1_2.tex <==
\begin{tabular}{lcccccc}
\toprule
{} & \multicolumn{6}{c}{Random-Shot} \\
{} &                                    5shot &                           1-9shot random &                           3-7shot random &                           4-6shot linear &                           1-9shot linear &                      1-9shot step 1minor \\
\midrule
Baseline (1-NN)                  &  36.16\textcolor{gray}{\tiny{$\pm$1.73}} &  33.45\textcolor{gray}{\tiny{$\pm$1.80}} &  35.59\textcolor{gray}{\tiny{$\pm$1.74}} &  35.71\textcolor{gray}{\tiny{$\pm$1.73}} &  32.63\textcolor{gray}{\tiny{$\pm$1.65}} &  35.07\textcolor{gray}{\tiny{$\pm$1.58}} \\
Baseline (fine-tune)             &  61.92\textcolor{gray}{\tiny{$\pm$1.36}} &  43.39\textcolor{gray}{\tiny{$\pm$2.16}} &  54.26\textcolor{gray}{\tiny{$\pm$1.72}} &  57.99\textcolor{gray}{\tiny{$\pm$1.47}} &  39.23\textcolor{gray}{\tiny{$\pm$1.29}} &  52.29\textcolor{gray}{\tiny{$\pm$1.04}} \\
Baseline++                       &  65.34\textcolor{gray}{\tiny{$\pm$1.39}} &  40.82\textcolor{gray}{\tiny{$\pm$2.36}} &  52.59\textcolor{gray}{\tiny{$\pm$2.04}} &  58.07\textcolor{gray}{\tiny{$\pm$1.66}} &  36.80\textcolor{gray}{\tiny{$\pm$1.41}} &  54.37\textcolor{gray}{\tiny{$\pm$1.05}} \\
Matching Net                     &  57.51\textcolor{gray}{\tiny{$\pm$1.53}} &  50.70\textcolor{gray}{\tiny{$\pm$1.86}} &  55.55\textcolor{gray}{\tiny{$\pm$1.63}} &  56.41\textcolor{gray}{\tiny{$\pm$1.56}} &  48.84\textcolor{gray}{\tiny{$\pm$1.70}} &  53.99\textcolor{gray}{\tiny{$\pm$1.49}} \\
ProtoNet                         &  50.65\textcolor{gray}{\tiny{$\pm$1.45}} &  46.87\textcolor{gray}{\tiny{$\pm$1.67}} &  49.70\textcolor{gray}{\tiny{$\pm$1.49}} &  50.26\textcolor{gray}{\tiny{$\pm$1.45}} &  45.44\textcolor{gray}{\tiny{$\pm$1.48}} &  47.66\textcolor{gray}{\tiny{$\pm$1.41}} \\
ProtoNet (20-way)                &  59.13\textcolor{gray}{\tiny{$\pm$1.43}} &  53.45\textcolor{gray}{\tiny{$\pm$1.79}} &  58.12\textcolor{gray}{\tiny{$\pm$1.47}} &  58.75\textcolor{gray}{\tiny{$\pm$1.44}} &  50.95\textcolor{gray}{\tiny{$\pm$1.50}} &  53.57\textcolor{gray}{\tiny{$\pm$1.39}} \\
Relation Net (CE)                &  62.54\textcolor{gray}{\tiny{$\pm$1.43}} &  60.18\textcolor{gray}{\tiny{$\pm$1.51}} &  62.01\textcolor{gray}{\tiny{$\pm$1.44}} &  62.35\textcolor{gray}{\tiny{$\pm$1.42}} &  59.34\textcolor{gray}{\tiny{$\pm$1.48}} &  62.15\textcolor{gray}{\tiny{$\pm$1.42}} \\
GPShot                           &  61.80\textcolor{gray}{\tiny{$\pm$1.41}} &  55.88\textcolor{gray}{\tiny{$\pm$1.74}} &  60.15\textcolor{gray}{\tiny{$\pm$1.50}} &  61.11\textcolor{gray}{\tiny{$\pm$1.44}} &  53.45\textcolor{gray}{\tiny{$\pm$1.54}} &  56.74\textcolor{gray}{\tiny{$\pm$1.38}} \\
SimpleShot                       &  61.44\textcolor{gray}{\tiny{$\pm$1.34}} &  44.37\textcolor{gray}{\tiny{$\pm$2.18}} &  54.13\textcolor{gray}{\tiny{$\pm$1.71}} &  57.82\textcolor{gray}{\tiny{$\pm$1.46}} &  40.59\textcolor{gray}{\tiny{$\pm$1.31}} &  51.59\textcolor{gray}{\tiny{$\pm$1.08}} \\
MAML                             &  48.61\textcolor{gray}{\tiny{$\pm$1.52}} &  36.44\textcolor{gray}{\tiny{$\pm$1.97}} &  43.85\textcolor{gray}{\tiny{$\pm$1.73}} &  46.17\textcolor{gray}{\tiny{$\pm$1.57}} &  33.49\textcolor{gray}{\tiny{$\pm$1.32}} &  41.91\textcolor{gray}{\tiny{$\pm$1.21}} \\
ProtoMAML                        &  54.12\textcolor{gray}{\tiny{$\pm$1.41}} &  40.52\textcolor{gray}{\tiny{$\pm$1.98}} &  49.38\textcolor{gray}{\tiny{$\pm$1.62}} &  51.70\textcolor{gray}{\tiny{$\pm$1.47}} &  37.19\textcolor{gray}{\tiny{$\pm$1.37}} &  43.34\textcolor{gray}{\tiny{$\pm$1.38}} \\
BMAML                            &  46.11\textcolor{gray}{\tiny{$\pm$1.77}} &  35.90\textcolor{gray}{\tiny{$\pm$2.07}} &  42.55\textcolor{gray}{\tiny{$\pm$1.92}} &  44.29\textcolor{gray}{\tiny{$\pm$1.80}} &  33.23\textcolor{gray}{\tiny{$\pm$1.58}} &  39.84\textcolor{gray}{\tiny{$\pm$1.44}} \\
BMAML (chaser)                   &  41.04\textcolor{gray}{\tiny{$\pm$1.69}} &  30.50\textcolor{gray}{\tiny{$\pm$1.94}} &  36.53\textcolor{gray}{\tiny{$\pm$1.84}} &  38.57\textcolor{gray}{\tiny{$\pm$1.69}} &  28.44\textcolor{gray}{\tiny{$\pm$1.39}} &  35.99\textcolor{gray}{\tiny{$\pm$1.36}} \\
BTAML ($\alpha,\omega,\gamma,z$) &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} \\
BTAML ($\alpha,\gamma,z$)        &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} &   6.67\textcolor{gray}{\tiny{$\pm$0.00}} \\
BTAML ($\alpha$)                 &  52.37\textcolor{gray}{\tiny{$\pm$1.41}} &  43.46\textcolor{gray}{\tiny{$\pm$1.72}} &  50.09\textcolor{gray}{\tiny{$\pm$1.47}} &  51.49\textcolor{gray}{\tiny{$\pm$1.41}} &  40.09\textcolor{gray}{\tiny{$\pm$1.27}} &  45.14\textcolor{gray}{\tiny{$\pm$1.17}} \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_f1_3.tex <==
\begin{tabular}{lcccccc}
\toprule
{} & \multicolumn{6}{c}{Random-Shot (ROS)} \\
{} &                                    5shot &                           1-9shot random &                           3-7shot random &                           4-6shot linear &                           1-9shot linear &                      1-9shot step 1minor \\
\midrule
Baseline (1-NN)                  &  34.95\textcolor{gray}{\tiny{$\pm$1.70}} &  32.32\textcolor{gray}{\tiny{$\pm$1.78}} &  34.26\textcolor{gray}{\tiny{$\pm$1.71}} &  34.54\textcolor{gray}{\tiny{$\pm$1.70}} &  31.70\textcolor{gray}{\tiny{$\pm$1.62}} &  34.08\textcolor{gray}{\tiny{$\pm$1.56}} \\
Baseline (fine-tune)             &  62.15\textcolor{gray}{\tiny{$\pm$1.35}} &  45.48\textcolor{gray}{\tiny{$\pm$2.11}} &  56.16\textcolor{gray}{\tiny{$\pm$1.63}} &  59.16\textcolor{gray}{\tiny{$\pm$1.43}} &  42.44\textcolor{gray}{\tiny{$\pm$1.33}} &  52.77\textcolor{gray}{\tiny{$\pm$1.05}} \\
Baseline++                       &  64.83\textcolor{gray}{\tiny{$\pm$1.39}} &  55.35\textcolor{gray}{\tiny{$\pm$1.95}} &  62.44\textcolor{gray}{\tiny{$\pm$1.51}} &  63.64\textcolor{gray}{\tiny{$\pm$1.43}} &  51.73\textcolor{gray}{\tiny{$\pm$1.50}} &  56.90\textcolor{gray}{\tiny{$\pm$1.25}} \\
Matching Net                     &  60.35\textcolor{gray}{\tiny{$\pm$1.44}} &  57.85\textcolor{gray}{\tiny{$\pm$1.54}} &  59.65\textcolor{gray}{\tiny{$\pm$1.47}} &  60.05\textcolor{gray}{\tiny{$\pm$1.45}} &  57.28\textcolor{gray}{\tiny{$\pm$1.51}} &  60.21\textcolor{gray}{\tiny{$\pm$1.44}} \\
ProtoNet                         &  54.56\textcolor{gray}{\tiny{$\pm$1.41}} &  48.61\textcolor{gray}{\tiny{$\pm$1.70}} &  52.55\textcolor{gray}{\tiny{$\pm$1.49}} &  53.38\textcolor{gray}{\tiny{$\pm$1.44}} &  46.74\textcolor{gray}{\tiny{$\pm$1.47}} &  50.01\textcolor{gray}{\tiny{$\pm$1.36}} \\
ProtoNet (20-way)                &  58.87\textcolor{gray}{\tiny{$\pm$1.43}} &  52.07\textcolor{gray}{\tiny{$\pm$1.80}} &  56.54\textcolor{gray}{\tiny{$\pm$1.53}} &  57.40\textcolor{gray}{\tiny{$\pm$1.48}} &  49.73\textcolor{gray}{\tiny{$\pm$1.52}} &  53.03\textcolor{gray}{\tiny{$\pm$1.39}} \\
Relation Net (CE)                &  63.16\textcolor{gray}{\tiny{$\pm$1.42}} &  60.08\textcolor{gray}{\tiny{$\pm$1.54}} &  61.81\textcolor{gray}{\tiny{$\pm$1.47}} &  62.30\textcolor{gray}{\tiny{$\pm$1.43}} &  59.56\textcolor{gray}{\tiny{$\pm$1.49}} &  62.95\textcolor{gray}{\tiny{$\pm$1.41}} \\
GPShot                           &  61.83\textcolor{gray}{\tiny{$\pm$1.40}} &  57.22\textcolor{gray}{\tiny{$\pm$1.67}} &  60.55\textcolor{gray}{\tiny{$\pm$1.46}} &  61.36\textcolor{gray}{\tiny{$\pm$1.41}} &  55.36\textcolor{gray}{\tiny{$\pm$1.53}} &  58.19\textcolor{gray}{\tiny{$\pm$1.42}} \\
SimpleShot                       &  58.93\textcolor{gray}{\tiny{$\pm$1.38}} &  41.58\textcolor{gray}{\tiny{$\pm$2.09}} &  50.55\textcolor{gray}{\tiny{$\pm$1.72}} &  53.33\textcolor{gray}{\tiny{$\pm$1.52}} &  38.84\textcolor{gray}{\tiny{$\pm$1.35}} &  49.96\textcolor{gray}{\tiny{$\pm$1.11}} \\
MAML                             &  58.35\textcolor{gray}{\tiny{$\pm$1.38}} &  51.10\textcolor{gray}{\tiny{$\pm$1.74}} &  56.34\textcolor{gray}{\tiny{$\pm$1.46}} &  57.32\textcolor{gray}{\tiny{$\pm$1.40}} &  48.80\textcolor{gray}{\tiny{$\pm$1.44}} &  52.56\textcolor{gray}{\tiny{$\pm$1.30}} \\
ProtoMAML                        &  52.10\textcolor{gray}{\tiny{$\pm$1.81}} &  42.91\textcolor{gray}{\tiny{$\pm$2.03}} &  49.85\textcolor{gray}{\tiny{$\pm$1.80}} &  51.54\textcolor{gray}{\tiny{$\pm$1.77}} &  40.36\textcolor{gray}{\tiny{$\pm$1.74}} &  36.75\textcolor{gray}{\tiny{$\pm$2.04}} \\
BMAML                            &  55.76\textcolor{gray}{\tiny{$\pm$1.71}} &  52.63\textcolor{gray}{\tiny{$\pm$1.77}} &  54.37\textcolor{gray}{\tiny{$\pm$1.74}} &  55.00\textcolor{gray}{\tiny{$\pm$1.73}} &  51.83\textcolor{gray}{\tiny{$\pm$1.78}} &  54.31\textcolor{gray}{\tiny{$\pm$1.74}} \\
BMAML (chaser)                   &  49.72\textcolor{gray}{\tiny{$\pm$1.71}} &  47.17\textcolor{gray}{\tiny{$\pm$1.72}} &  48.88\textcolor{gray}{\tiny{$\pm$1.71}} &  49.14\textcolor{gray}{\tiny{$\pm$1.70}} &  46.75\textcolor{gray}{\tiny{$\pm$1.73}} &  48.55\textcolor{gray}{\tiny{$\pm$1.70}} \\
BTAML ($\alpha,\omega,\gamma,z$) &  45.92\textcolor{gray}{\tiny{$\pm$1.55}} &  43.88\textcolor{gray}{\tiny{$\pm$1.55}} &  45.45\textcolor{gray}{\tiny{$\pm$1.54}} &  45.71\textcolor{gray}{\tiny{$\pm$1.54}} &  43.35\textcolor{gray}{\tiny{$\pm$1.52}} &  45.48\textcolor{gray}{\tiny{$\pm$1.54}} \\
BTAML ($\alpha,\gamma,z$)        &  52.79\textcolor{gray}{\tiny{$\pm$1.42}} &  49.97\textcolor{gray}{\tiny{$\pm$1.50}} &  52.17\textcolor{gray}{\tiny{$\pm$1.44}} &  52.23\textcolor{gray}{\tiny{$\pm$1.43}} &  48.83\textcolor{gray}{\tiny{$\pm$1.45}} &  52.06\textcolor{gray}{\tiny{$\pm$1.43}} \\
BTAML ($\alpha$)                 &  51.27\textcolor{gray}{\tiny{$\pm$1.41}} &  48.29\textcolor{gray}{\tiny{$\pm$1.48}} &  50.51\textcolor{gray}{\tiny{$\pm$1.42}} &  50.86\textcolor{gray}{\tiny{$\pm$1.41}} &  47.62\textcolor{gray}{\tiny{$\pm$1.42}} &  50.53\textcolor{gray}{\tiny{$\pm$1.40}} \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_f1_4.tex <==
\begin{tabular}{lcccccc}
\toprule
{} & \multicolumn{6}{c}{Random-Shot (ROS with aug.)} \\
{} &                                    5shot &                           1-9shot random &                           3-7shot random &                           4-6shot linear &                           1-9shot linear &                      1-9shot step 1minor \\
\midrule
Baseline (1-NN)                  &  20.25\textcolor{gray}{\tiny{$\pm$1.43}} &  20.13\textcolor{gray}{\tiny{$\pm$1.46}} &  19.70\textcolor{gray}{\tiny{$\pm$1.42}} &  20.38\textcolor{gray}{\tiny{$\pm$1.44}} &  26.00\textcolor{gray}{\tiny{$\pm$1.48}} &  27.86\textcolor{gray}{\tiny{$\pm$1.54}} \\
Baseline (fine-tune)             &  59.51\textcolor{gray}{\tiny{$\pm$1.40}} &  49.43\textcolor{gray}{\tiny{$\pm$1.89}} &  55.84\textcolor{gray}{\tiny{$\pm$1.57}} &  58.32\textcolor{gray}{\tiny{$\pm$1.43}} &  53.47\textcolor{gray}{\tiny{$\pm$1.49}} &  59.00\textcolor{gray}{\tiny{$\pm$1.37}} \\
Baseline++                       &  61.95\textcolor{gray}{\tiny{$\pm$1.46}} &  51.37\textcolor{gray}{\tiny{$\pm$1.95}} &  58.12\textcolor{gray}{\tiny{$\pm$1.65}} &  60.26\textcolor{gray}{\tiny{$\pm$1.50}} &  55.34\textcolor{gray}{\tiny{$\pm$1.63}} &  61.95\textcolor{gray}{\tiny{$\pm$1.43}} \\
Matching Net                     &  58.50\textcolor{gray}{\tiny{$\pm$1.46}} &  54.58\textcolor{gray}{\tiny{$\pm$1.67}} &  57.50\textcolor{gray}{\tiny{$\pm$1.52}} &  57.84\textcolor{gray}{\tiny{$\pm$1.47}} &  54.93\textcolor{gray}{\tiny{$\pm$1.54}} &  58.18\textcolor{gray}{\tiny{$\pm$1.47}} \\
ProtoNet                         &  59.30\textcolor{gray}{\tiny{$\pm$1.41}} &  55.62\textcolor{gray}{\tiny{$\pm$1.63}} &  59.10\textcolor{gray}{\tiny{$\pm$1.42}} &  59.22\textcolor{gray}{\tiny{$\pm$1.41}} &  54.66\textcolor{gray}{\tiny{$\pm$1.47}} &  58.59\textcolor{gray}{\tiny{$\pm$1.40}} \\
ProtoNet (20-way)                &  60.27\textcolor{gray}{\tiny{$\pm$1.45}} &  58.69\textcolor{gray}{\tiny{$\pm$1.54}} &  60.84\textcolor{gray}{\tiny{$\pm$1.43}} &  60.56\textcolor{gray}{\tiny{$\pm$1.44}} &  56.08\textcolor{gray}{\tiny{$\pm$1.47}} &  60.73\textcolor{gray}{\tiny{$\pm$1.40}} \\
Relation Net (CE)                &  59.41\textcolor{gray}{\tiny{$\pm$1.45}} &  56.54\textcolor{gray}{\tiny{$\pm$1.59}} &  58.76\textcolor{gray}{\tiny{$\pm$1.48}} &  59.35\textcolor{gray}{\tiny{$\pm$1.44}} &  56.15\textcolor{gray}{\tiny{$\pm$1.53}} &  59.91\textcolor{gray}{\tiny{$\pm$1.45}} \\
GPShot                           &  59.15\textcolor{gray}{\tiny{$\pm$1.46}} &  55.52\textcolor{gray}{\tiny{$\pm$1.68}} &  57.97\textcolor{gray}{\tiny{$\pm$1.54}} &  57.88\textcolor{gray}{\tiny{$\pm$1.49}} &  55.12\textcolor{gray}{\tiny{$\pm$1.54}} &  59.44\textcolor{gray}{\tiny{$\pm$1.42}} \\
SimpleShot                       &  58.03\textcolor{gray}{\tiny{$\pm$1.39}} &  44.91\textcolor{gray}{\tiny{$\pm$2.06}} &  53.63\textcolor{gray}{\tiny{$\pm$1.62}} &  56.39\textcolor{gray}{\tiny{$\pm$1.43}} &  46.98\textcolor{gray}{\tiny{$\pm$1.48}} &  55.49\textcolor{gray}{\tiny{$\pm$1.26}} \\
MAML                             &  53.90\textcolor{gray}{\tiny{$\pm$1.40}} &  49.73\textcolor{gray}{\tiny{$\pm$1.55}} &  52.64\textcolor{gray}{\tiny{$\pm$1.44}} &  53.60\textcolor{gray}{\tiny{$\pm$1.40}} &  50.10\textcolor{gray}{\tiny{$\pm$1.47}} &  55.21\textcolor{gray}{\tiny{$\pm$1.40}} \\
ProtoMAML                        &  48.51\textcolor{gray}{\tiny{$\pm$1.58}} &  42.94\textcolor{gray}{\tiny{$\pm$1.71}} &  45.99\textcolor{gray}{\tiny{$\pm$1.62}} &  46.99\textcolor{gray}{\tiny{$\pm$1.62}} &  43.11\textcolor{gray}{\tiny{$\pm$1.63}} &  47.51\textcolor{gray}{\tiny{$\pm$1.63}} \\
BMAML                            &  52.78\textcolor{gray}{\tiny{$\pm$1.75}} &  48.41\textcolor{gray}{\tiny{$\pm$1.93}} &  51.97\textcolor{gray}{\tiny{$\pm$1.81}} &  52.28\textcolor{gray}{\tiny{$\pm$1.75}} &  49.12\textcolor{gray}{\tiny{$\pm$1.81}} &  53.26\textcolor{gray}{\tiny{$\pm$1.73}} \\
BMAML (chaser)                   &  46.35\textcolor{gray}{\tiny{$\pm$1.83}} &  46.48\textcolor{gray}{\tiny{$\pm$1.79}} &  49.07\textcolor{gray}{\tiny{$\pm$1.73}} &  49.46\textcolor{gray}{\tiny{$\pm$1.71}} &  47.17\textcolor{gray}{\tiny{$\pm$1.69}} &  48.88\textcolor{gray}{\tiny{$\pm$1.75}} \\
BTAML ($\alpha,\omega,\gamma,z$) &  46.32\textcolor{gray}{\tiny{$\pm$1.52}} &  42.63\textcolor{gray}{\tiny{$\pm$1.54}} &  44.64\textcolor{gray}{\tiny{$\pm$1.52}} &  45.14\textcolor{gray}{\tiny{$\pm$1.54}} &  41.97\textcolor{gray}{\tiny{$\pm$1.52}} &  45.32\textcolor{gray}{\tiny{$\pm$1.53}} \\
BTAML ($\alpha,\gamma,z$)        &  52.06\textcolor{gray}{\tiny{$\pm$1.43}} &  48.10\textcolor{gray}{\tiny{$\pm$1.49}} &  50.27\textcolor{gray}{\tiny{$\pm$1.44}} &  50.90\textcolor{gray}{\tiny{$\pm$1.43}} &  47.06\textcolor{gray}{\tiny{$\pm$1.45}} &  51.12\textcolor{gray}{\tiny{$\pm$1.43}} \\
BTAML ($\alpha$)                 &  51.41\textcolor{gray}{\tiny{$\pm$1.40}} &  47.16\textcolor{gray}{\tiny{$\pm$1.45}} &  49.41\textcolor{gray}{\tiny{$\pm$1.41}} &  50.05\textcolor{gray}{\tiny{$\pm$1.41}} &  46.35\textcolor{gray}{\tiny{$\pm$1.41}} &  50.21\textcolor{gray}{\tiny{$\pm$1.39}} \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_f1_None.tex <==
\begin{tabular}{l|cccccccc|c}
\toprule
{} &                     \specialcell{5shot\\balanced} &                     \specialcell{1-9shot\\random} &                     \specialcell{3-7shot\\random} &                     \specialcell{4-6shot\\linear} &                     \specialcell{1-9shot\\linear} &                \specialcell{1-9shot\\step 1minor} &                \specialcell{1-9shot\\step 4minor} &               \specialcell{1-21shot\\step 4minor} &          Rank \\
\midrule
Baseline (1-NN)                  &           36.16\textcolor{gray}{\tiny{$\pm$1.73}} &           33.45\textcolor{gray}{\tiny{$\pm$1.80}} &           35.59\textcolor{gray}{\tiny{$\pm$1.74}} &           35.71\textcolor{gray}{\tiny{$\pm$1.73}} &           32.63\textcolor{gray}{\tiny{$\pm$1.65}} &           35.07\textcolor{gray}{\tiny{$\pm$1.58}} &           23.80\textcolor{gray}{\tiny{$\pm$1.62}} &           20.75\textcolor{gray}{\tiny{$\pm$1.52}} &          11.8 \\
Baseline (fine-tune)             &           61.92\textcolor{gray}{\tiny{$\pm$1.36}} &           43.39\textcolor{gray}{\tiny{$\pm$2.16}} &           54.26\textcolor{gray}{\tiny{$\pm$1.72}} &           57.99\textcolor{gray}{\tiny{$\pm$1.47}} &           39.23\textcolor{gray}{\tiny{$\pm$1.29}} &           52.29\textcolor{gray}{\tiny{$\pm$1.04}} &            8.84\textcolor{gray}{\tiny{$\pm$0.57}} &            7.27\textcolor{gray}{\tiny{$\pm$0.29}} &           7.1 \\
Baseline++                       &  \textbf{65.34\textcolor{gray}{\tiny{$\pm$1.39}}} &           40.82\textcolor{gray}{\tiny{$\pm$2.36}} &           52.59\textcolor{gray}{\tiny{$\pm$2.04}} &           58.07\textcolor{gray}{\tiny{$\pm$1.66}} &           36.80\textcolor{gray}{\tiny{$\pm$1.41}} &           54.37\textcolor{gray}{\tiny{$\pm$1.05}} &            8.51\textcolor{gray}{\tiny{$\pm$0.61}} &            7.14\textcolor{gray}{\tiny{$\pm$0.30}} &           7.5 \\
Matching Net                     &           57.51\textcolor{gray}{\tiny{$\pm$1.53}} &           50.70\textcolor{gray}{\tiny{$\pm$1.86}} &           55.55\textcolor{gray}{\tiny{$\pm$1.63}} &           56.41\textcolor{gray}{\tiny{$\pm$1.56}} &           48.84\textcolor{gray}{\tiny{$\pm$1.70}} &           53.99\textcolor{gray}{\tiny{$\pm$1.49}} &           32.62\textcolor{gray}{\tiny{$\pm$1.85}} &           24.83\textcolor{gray}{\tiny{$\pm$1.77}} &           5.0 \\
ProtoNet                         &           50.65\textcolor{gray}{\tiny{$\pm$1.45}} &           46.87\textcolor{gray}{\tiny{$\pm$1.67}} &           49.70\textcolor{gray}{\tiny{$\pm$1.49}} &           50.26\textcolor{gray}{\tiny{$\pm$1.45}} &           45.44\textcolor{gray}{\tiny{$\pm$1.48}} &           47.66\textcolor{gray}{\tiny{$\pm$1.41}} &           35.17\textcolor{gray}{\tiny{$\pm$1.71}} &           34.35\textcolor{gray}{\tiny{$\pm$1.71}} &           6.9 \\
ProtoNet (20-way)                &           59.13\textcolor{gray}{\tiny{$\pm$1.43}} &           53.45\textcolor{gray}{\tiny{$\pm$1.79}} &           58.12\textcolor{gray}{\tiny{$\pm$1.47}} &           58.75\textcolor{gray}{\tiny{$\pm$1.44}} &           50.95\textcolor{gray}{\tiny{$\pm$1.50}} &           53.57\textcolor{gray}{\tiny{$\pm$1.39}} &           37.07\textcolor{gray}{\tiny{$\pm$1.84}} &           35.76\textcolor{gray}{\tiny{$\pm$1.85}} &           3.6 \\
Relation Net (CE)                &           62.54\textcolor{gray}{\tiny{$\pm$1.43}} &  \textbf{60.18\textcolor{gray}{\tiny{$\pm$1.51}}} &  \textbf{62.01\textcolor{gray}{\tiny{$\pm$1.44}}} &  \textbf{62.35\textcolor{gray}{\tiny{$\pm$1.42}}} &  \textbf{59.34\textcolor{gray}{\tiny{$\pm$1.48}}} &  \textbf{62.15\textcolor{gray}{\tiny{$\pm$1.42}}} &  \textbf{49.25\textcolor{gray}{\tiny{$\pm$1.64}}} &  \textbf{49.67\textcolor{gray}{\tiny{$\pm$1.64}}} &  \textbf{1.1} \\
DKT                              &           61.80\textcolor{gray}{\tiny{$\pm$1.41}} &           55.88\textcolor{gray}{\tiny{$\pm$1.74}} &           60.15\textcolor{gray}{\tiny{$\pm$1.50}} &           61.11\textcolor{gray}{\tiny{$\pm$1.44}} &           53.45\textcolor{gray}{\tiny{$\pm$1.54}} &           56.74\textcolor{gray}{\tiny{$\pm$1.38}} &           42.75\textcolor{gray}{\tiny{$\pm$1.80}} &           39.91\textcolor{gray}{\tiny{$\pm$1.83}} &           2.2 \\
SimpleShot                       &           61.44\textcolor{gray}{\tiny{$\pm$1.34}} &           44.37\textcolor{gray}{\tiny{$\pm$2.18}} &           54.13\textcolor{gray}{\tiny{$\pm$1.71}} &           57.82\textcolor{gray}{\tiny{$\pm$1.46}} &           40.59\textcolor{gray}{\tiny{$\pm$1.31}} &           51.59\textcolor{gray}{\tiny{$\pm$1.08}} &            8.56\textcolor{gray}{\tiny{$\pm$0.53}} &            7.86\textcolor{gray}{\tiny{$\pm$0.41}} &           7.1 \\
MAML                             &           48.61\textcolor{gray}{\tiny{$\pm$1.52}} &           36.44\textcolor{gray}{\tiny{$\pm$1.97}} &           43.85\textcolor{gray}{\tiny{$\pm$1.73}} &           46.17\textcolor{gray}{\tiny{$\pm$1.57}} &           33.49\textcolor{gray}{\tiny{$\pm$1.32}} &           41.91\textcolor{gray}{\tiny{$\pm$1.21}} &           13.46\textcolor{gray}{\tiny{$\pm$0.97}} &            7.20\textcolor{gray}{\tiny{$\pm$0.26}} &          10.8 \\
ProtoMAML                        &           54.12\textcolor{gray}{\tiny{$\pm$1.41}} &           40.52\textcolor{gray}{\tiny{$\pm$1.98}} &           49.38\textcolor{gray}{\tiny{$\pm$1.62}} &           51.70\textcolor{gray}{\tiny{$\pm$1.47}} &           37.19\textcolor{gray}{\tiny{$\pm$1.37}} &           43.34\textcolor{gray}{\tiny{$\pm$1.38}} &           10.60\textcolor{gray}{\tiny{$\pm$0.74}} &            8.72\textcolor{gray}{\tiny{$\pm$0.51}} &           9.1 \\
BMAML                            &           46.11\textcolor{gray}{\tiny{$\pm$1.77}} &           35.90\textcolor{gray}{\tiny{$\pm$2.07}} &           42.55\textcolor{gray}{\tiny{$\pm$1.92}} &           44.29\textcolor{gray}{\tiny{$\pm$1.80}} &           33.23\textcolor{gray}{\tiny{$\pm$1.58}} &           39.84\textcolor{gray}{\tiny{$\pm$1.44}} &           16.07\textcolor{gray}{\tiny{$\pm$1.39}} &            8.76\textcolor{gray}{\tiny{$\pm$0.67}} &          10.8 \\
BMAML (chaser)                   &           41.04\textcolor{gray}{\tiny{$\pm$1.69}} &           30.50\textcolor{gray}{\tiny{$\pm$1.94}} &           36.53\textcolor{gray}{\tiny{$\pm$1.84}} &           38.57\textcolor{gray}{\tiny{$\pm$1.69}} &           28.44\textcolor{gray}{\tiny{$\pm$1.39}} &           35.99\textcolor{gray}{\tiny{$\pm$1.36}} &           12.01\textcolor{gray}{\tiny{$\pm$1.01}} &            7.46\textcolor{gray}{\tiny{$\pm$0.35}} &          12.4 \\
BTAML ($\alpha,\omega,\gamma,z$) &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &                                                 - &                                                 - &          16.0 \\
BTAML ($\alpha,\gamma,z$)        &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &                                                 - &                                                 - &          15.0 \\
BTAML ($\alpha$)                 &           52.37\textcolor{gray}{\tiny{$\pm$1.41}} &           43.46\textcolor{gray}{\tiny{$\pm$1.72}} &           50.09\textcolor{gray}{\tiny{$\pm$1.47}} &           51.49\textcolor{gray}{\tiny{$\pm$1.41}} &           40.09\textcolor{gray}{\tiny{$\pm$1.27}} &           45.14\textcolor{gray}{\tiny{$\pm$1.17}} &                                                 - &                                                 - &           9.6 \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_f1_fsl.tex <==
\begin{tabular}{l|cccccccc|c}
\toprule
{} &                     \specialcell{5shot\\balanced} &                     \specialcell{1-9shot\\random} &                     \specialcell{3-7shot\\random} &                     \specialcell{4-6shot\\linear} &                     \specialcell{1-9shot\\linear} &                \specialcell{1-9shot\\step 1minor} &                \specialcell{1-9shot\\step 4minor} &               \specialcell{1-21shot\\step 4minor} &          Rank \\
\midrule
Baseline (1-NN)                  &           34.73\textcolor{gray}{\tiny{$\pm$1.71}} &           32.37\textcolor{gray}{\tiny{$\pm$1.78}} &           34.47\textcolor{gray}{\tiny{$\pm$1.74}} &           34.64\textcolor{gray}{\tiny{$\pm$1.71}} &           31.59\textcolor{gray}{\tiny{$\pm$1.62}} &           33.90\textcolor{gray}{\tiny{$\pm$1.57}} &           23.13\textcolor{gray}{\tiny{$\pm$1.61}} &           20.38\textcolor{gray}{\tiny{$\pm$1.51}} &          11.5 \\
Baseline (fine-tune)             &           61.77\textcolor{gray}{\tiny{$\pm$1.36}} &           43.18\textcolor{gray}{\tiny{$\pm$2.16}} &           54.10\textcolor{gray}{\tiny{$\pm$1.73}} &           57.82\textcolor{gray}{\tiny{$\pm$1.48}} &           39.19\textcolor{gray}{\tiny{$\pm$1.31}} &           52.13\textcolor{gray}{\tiny{$\pm$1.05}} &            8.87\textcolor{gray}{\tiny{$\pm$0.58}} &            7.27\textcolor{gray}{\tiny{$\pm$0.29}} &           7.8 \\
Baseline++                       &           65.06\textcolor{gray}{\tiny{$\pm$1.38}} &           41.17\textcolor{gray}{\tiny{$\pm$2.35}} &           52.31\textcolor{gray}{\tiny{$\pm$2.03}} &           57.84\textcolor{gray}{\tiny{$\pm$1.65}} &           36.55\textcolor{gray}{\tiny{$\pm$1.41}} &           54.29\textcolor{gray}{\tiny{$\pm$1.04}} &            8.59\textcolor{gray}{\tiny{$\pm$0.62}} &            7.16\textcolor{gray}{\tiny{$\pm$0.29}} &           7.6 \\
Matching Net                     &           60.92\textcolor{gray}{\tiny{$\pm$1.41}} &           53.76\textcolor{gray}{\tiny{$\pm$1.79}} &           58.87\textcolor{gray}{\tiny{$\pm$1.52}} &           59.68\textcolor{gray}{\tiny{$\pm$1.46}} &           49.70\textcolor{gray}{\tiny{$\pm$1.54}} &           54.20\textcolor{gray}{\tiny{$\pm$1.33}} &           34.56\textcolor{gray}{\tiny{$\pm$1.86}} &           26.59\textcolor{gray}{\tiny{$\pm$1.79}} &           4.2 \\
ProtoNet                         &           63.76\textcolor{gray}{\tiny{$\pm$1.35}} &           50.68\textcolor{gray}{\tiny{$\pm$2.11}} &           60.13\textcolor{gray}{\tiny{$\pm$1.54}} &           62.09\textcolor{gray}{\tiny{$\pm$1.41}} &           46.94\textcolor{gray}{\tiny{$\pm$1.33}} &           53.47\textcolor{gray}{\tiny{$\pm$1.10}} &           17.26\textcolor{gray}{\tiny{$\pm$1.39}} &           15.25\textcolor{gray}{\tiny{$\pm$1.26}} &           4.1 \\
ProtoNet (20-way)                &  \textbf{65.15\textcolor{gray}{\tiny{$\pm$1.34}}} &           48.37\textcolor{gray}{\tiny{$\pm$2.23}} &           59.82\textcolor{gray}{\tiny{$\pm$1.64}} &           62.68\textcolor{gray}{\tiny{$\pm$1.45}} &           45.26\textcolor{gray}{\tiny{$\pm$1.36}} &           54.17\textcolor{gray}{\tiny{$\pm$1.07}} &           12.10\textcolor{gray}{\tiny{$\pm$1.01}} &           10.74\textcolor{gray}{\tiny{$\pm$0.87}} &           4.1 \\
Relation Net (CE)                &           64.00\textcolor{gray}{\tiny{$\pm$1.36}} &           55.27\textcolor{gray}{\tiny{$\pm$1.91}} &  \textbf{62.32\textcolor{gray}{\tiny{$\pm$1.46}}} &  \textbf{63.19\textcolor{gray}{\tiny{$\pm$1.40}}} &           51.39\textcolor{gray}{\tiny{$\pm$1.42}} &           55.12\textcolor{gray}{\tiny{$\pm$1.25}} &           30.63\textcolor{gray}{\tiny{$\pm$1.81}} &           28.58\textcolor{gray}{\tiny{$\pm$1.80}} &  \textbf{2.0} \\
DKT                              &           61.51\textcolor{gray}{\tiny{$\pm$1.40}} &  \textbf{55.65\textcolor{gray}{\tiny{$\pm$1.74}}} &           59.71\textcolor{gray}{\tiny{$\pm$1.50}} &           60.73\textcolor{gray}{\tiny{$\pm$1.43}} &  \textbf{53.49\textcolor{gray}{\tiny{$\pm$1.53}}} &  \textbf{56.73\textcolor{gray}{\tiny{$\pm$1.38}}} &  \textbf{42.88\textcolor{gray}{\tiny{$\pm$1.78}}} &  \textbf{40.12\textcolor{gray}{\tiny{$\pm$1.81}}} &           2.5 \\
SimpleShot                       &           63.19\textcolor{gray}{\tiny{$\pm$1.32}} &           41.90\textcolor{gray}{\tiny{$\pm$2.29}} &           53.10\textcolor{gray}{\tiny{$\pm$1.83}} &           57.83\textcolor{gray}{\tiny{$\pm$1.49}} &           38.28\textcolor{gray}{\tiny{$\pm$1.31}} &           52.79\textcolor{gray}{\tiny{$\pm$1.05}} &            7.07\textcolor{gray}{\tiny{$\pm$0.23}} &            6.91\textcolor{gray}{\tiny{$\pm$0.17}} &           8.5 \\
MAML                             &           61.22\textcolor{gray}{\tiny{$\pm$1.36}} &           45.22\textcolor{gray}{\tiny{$\pm$2.05}} &           55.65\textcolor{gray}{\tiny{$\pm$1.56}} &           58.56\textcolor{gray}{\tiny{$\pm$1.41}} &           40.94\textcolor{gray}{\tiny{$\pm$1.24}} &           50.48\textcolor{gray}{\tiny{$\pm$1.08}} &           11.66\textcolor{gray}{\tiny{$\pm$0.91}} &            7.26\textcolor{gray}{\tiny{$\pm$0.26}} &           7.1 \\
ProtoMAML                        &           59.13\textcolor{gray}{\tiny{$\pm$1.45}} &           39.41\textcolor{gray}{\tiny{$\pm$2.17}} &           51.06\textcolor{gray}{\tiny{$\pm$1.82}} &           54.84\textcolor{gray}{\tiny{$\pm$1.62}} &           35.58\textcolor{gray}{\tiny{$\pm$1.73}} &           36.01\textcolor{gray}{\tiny{$\pm$2.03}} &           10.04\textcolor{gray}{\tiny{$\pm$0.67}} &            8.14\textcolor{gray}{\tiny{$\pm$0.41}} &          10.1 \\
BMAML                            &           56.87\textcolor{gray}{\tiny{$\pm$1.68}} &           26.26\textcolor{gray}{\tiny{$\pm$2.23}} &           35.54\textcolor{gray}{\tiny{$\pm$2.29}} &           40.34\textcolor{gray}{\tiny{$\pm$1.82}} &           21.69\textcolor{gray}{\tiny{$\pm$1.36}} &           47.76\textcolor{gray}{\tiny{$\pm$1.27}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &          12.9 \\
BMAML (chaser)                   &           53.26\textcolor{gray}{\tiny{$\pm$1.66}} &           20.50\textcolor{gray}{\tiny{$\pm$2.00}} &           27.48\textcolor{gray}{\tiny{$\pm$2.15}} &           30.17\textcolor{gray}{\tiny{$\pm$1.45}} &           15.93\textcolor{gray}{\tiny{$\pm$1.10}} &           45.20\textcolor{gray}{\tiny{$\pm$1.25}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &          13.8 \\
BTAML ($\alpha,\omega,\gamma,z$) &           52.30\textcolor{gray}{\tiny{$\pm$1.43}} &           29.27\textcolor{gray}{\tiny{$\pm$2.06}} &           50.06\textcolor{gray}{\tiny{$\pm$1.50}} &           51.09\textcolor{gray}{\tiny{$\pm$1.43}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &                                                 - &                                                 - &          14.5 \\
BTAML ($\alpha,\gamma,z$)        &           54.52\textcolor{gray}{\tiny{$\pm$1.39}} &           30.19\textcolor{gray}{\tiny{$\pm$2.11}} &           51.80\textcolor{gray}{\tiny{$\pm$1.46}} &           52.79\textcolor{gray}{\tiny{$\pm$1.39}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &            6.67\textcolor{gray}{\tiny{$\pm$0.00}} &                                                 - &                                                 - &          13.2 \\
BTAML ($\alpha$)                 &           51.85\textcolor{gray}{\tiny{$\pm$1.41}} &           42.61\textcolor{gray}{\tiny{$\pm$1.73}} &           49.09\textcolor{gray}{\tiny{$\pm$1.46}} &           50.35\textcolor{gray}{\tiny{$\pm$1.40}} &           39.51\textcolor{gray}{\tiny{$\pm$1.26}} &           44.33\textcolor{gray}{\tiny{$\pm$1.16}} &                                                 - &                                                 - &          12.0 \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_f1_ros.tex <==
\begin{tabular}{l|cccccccc|c}
\toprule
{} &                     \specialcell{5shot\\balanced} &                     \specialcell{1-9shot\\random} &                     \specialcell{3-7shot\\random} &                     \specialcell{4-6shot\\linear} &                     \specialcell{1-9shot\\linear} &                \specialcell{1-9shot\\step 1minor} &                \specialcell{1-9shot\\step 4minor} &               \specialcell{1-21shot\\step 4minor} &          Rank \\
\midrule
Baseline (1-NN)                  &           34.95\textcolor{gray}{\tiny{$\pm$1.70}} &           32.32\textcolor{gray}{\tiny{$\pm$1.78}} &           34.26\textcolor{gray}{\tiny{$\pm$1.71}} &           34.54\textcolor{gray}{\tiny{$\pm$1.70}} &           31.70\textcolor{gray}{\tiny{$\pm$1.62}} &           34.08\textcolor{gray}{\tiny{$\pm$1.56}} &           23.11\textcolor{gray}{\tiny{$\pm$1.61}} &           20.31\textcolor{gray}{\tiny{$\pm$1.51}} &          14.8 \\
Baseline (fine-tune)             &           62.15\textcolor{gray}{\tiny{$\pm$1.35}} &           45.48\textcolor{gray}{\tiny{$\pm$2.11}} &           56.16\textcolor{gray}{\tiny{$\pm$1.63}} &           59.16\textcolor{gray}{\tiny{$\pm$1.43}} &           42.44\textcolor{gray}{\tiny{$\pm$1.33}} &           52.77\textcolor{gray}{\tiny{$\pm$1.05}} &           12.44\textcolor{gray}{\tiny{$\pm$0.99}} &            9.46\textcolor{gray}{\tiny{$\pm$0.68}} &           8.9 \\
Baseline++                       &  \textbf{64.83\textcolor{gray}{\tiny{$\pm$1.39}}} &           55.35\textcolor{gray}{\tiny{$\pm$1.95}} &  \textbf{62.44\textcolor{gray}{\tiny{$\pm$1.51}}} &  \textbf{63.64\textcolor{gray}{\tiny{$\pm$1.43}}} &           51.73\textcolor{gray}{\tiny{$\pm$1.50}} &           56.90\textcolor{gray}{\tiny{$\pm$1.25}} &           29.57\textcolor{gray}{\tiny{$\pm$1.88}} &           20.73\textcolor{gray}{\tiny{$\pm$1.65}} &           4.2 \\
Matching Net                     &           60.35\textcolor{gray}{\tiny{$\pm$1.44}} &           57.85\textcolor{gray}{\tiny{$\pm$1.54}} &           59.65\textcolor{gray}{\tiny{$\pm$1.47}} &           60.05\textcolor{gray}{\tiny{$\pm$1.45}} &           57.28\textcolor{gray}{\tiny{$\pm$1.51}} &           60.21\textcolor{gray}{\tiny{$\pm$1.44}} &           49.27\textcolor{gray}{\tiny{$\pm$1.65}} &           49.51\textcolor{gray}{\tiny{$\pm$1.64}} &           2.9 \\
ProtoNet                         &           54.56\textcolor{gray}{\tiny{$\pm$1.41}} &           48.61\textcolor{gray}{\tiny{$\pm$1.70}} &           52.55\textcolor{gray}{\tiny{$\pm$1.49}} &           53.38\textcolor{gray}{\tiny{$\pm$1.44}} &           46.74\textcolor{gray}{\tiny{$\pm$1.47}} &           50.01\textcolor{gray}{\tiny{$\pm$1.36}} &           34.41\textcolor{gray}{\tiny{$\pm$1.73}} &           33.41\textcolor{gray}{\tiny{$\pm$1.73}} &           9.1 \\
ProtoNet (20-way)                &           58.87\textcolor{gray}{\tiny{$\pm$1.43}} &           52.07\textcolor{gray}{\tiny{$\pm$1.80}} &           56.54\textcolor{gray}{\tiny{$\pm$1.53}} &           57.40\textcolor{gray}{\tiny{$\pm$1.48}} &           49.73\textcolor{gray}{\tiny{$\pm$1.52}} &           53.03\textcolor{gray}{\tiny{$\pm$1.39}} &           36.20\textcolor{gray}{\tiny{$\pm$1.82}} &           34.92\textcolor{gray}{\tiny{$\pm$1.84}} &           6.0 \\
Relation Net (CE)                &           63.16\textcolor{gray}{\tiny{$\pm$1.42}} &  \textbf{60.08\textcolor{gray}{\tiny{$\pm$1.54}}} &           61.81\textcolor{gray}{\tiny{$\pm$1.47}} &           62.30\textcolor{gray}{\tiny{$\pm$1.43}} &  \textbf{59.56\textcolor{gray}{\tiny{$\pm$1.49}}} &  \textbf{62.95\textcolor{gray}{\tiny{$\pm$1.41}}} &  \textbf{50.27\textcolor{gray}{\tiny{$\pm$1.65}}} &  \textbf{50.62\textcolor{gray}{\tiny{$\pm$1.64}}} &  \textbf{1.4} \\
DKT                              &           61.83\textcolor{gray}{\tiny{$\pm$1.40}} &           57.22\textcolor{gray}{\tiny{$\pm$1.67}} &           60.55\textcolor{gray}{\tiny{$\pm$1.46}} &           61.36\textcolor{gray}{\tiny{$\pm$1.41}} &           55.36\textcolor{gray}{\tiny{$\pm$1.53}} &           58.19\textcolor{gray}{\tiny{$\pm$1.42}} &           44.83\textcolor{gray}{\tiny{$\pm$1.75}} &           42.28\textcolor{gray}{\tiny{$\pm$1.79}} &           3.2 \\
SimpleShot                       &           58.93\textcolor{gray}{\tiny{$\pm$1.38}} &           41.58\textcolor{gray}{\tiny{$\pm$2.09}} &           50.55\textcolor{gray}{\tiny{$\pm$1.72}} &           53.33\textcolor{gray}{\tiny{$\pm$1.52}} &           38.84\textcolor{gray}{\tiny{$\pm$1.35}} &           49.96\textcolor{gray}{\tiny{$\pm$1.11}} &           10.36\textcolor{gray}{\tiny{$\pm$0.79}} &            9.40\textcolor{gray}{\tiny{$\pm$0.68}} &          11.9 \\
MAML                             &           58.35\textcolor{gray}{\tiny{$\pm$1.38}} &           51.10\textcolor{gray}{\tiny{$\pm$1.74}} &           56.34\textcolor{gray}{\tiny{$\pm$1.46}} &           57.32\textcolor{gray}{\tiny{$\pm$1.40}} &           48.80\textcolor{gray}{\tiny{$\pm$1.44}} &           52.56\textcolor{gray}{\tiny{$\pm$1.30}} &           34.05\textcolor{gray}{\tiny{$\pm$1.72}} &           31.26\textcolor{gray}{\tiny{$\pm$1.72}} &           7.5 \\
ProtoMAML                        &           52.10\textcolor{gray}{\tiny{$\pm$1.81}} &           42.91\textcolor{gray}{\tiny{$\pm$2.03}} &           49.85\textcolor{gray}{\tiny{$\pm$1.80}} &           51.54\textcolor{gray}{\tiny{$\pm$1.77}} &           40.36\textcolor{gray}{\tiny{$\pm$1.74}} &           36.75\textcolor{gray}{\tiny{$\pm$2.04}} &           23.18\textcolor{gray}{\tiny{$\pm$1.55}} &           20.46\textcolor{gray}{\tiny{$\pm$1.46}} &          12.5 \\
BMAML                            &           55.76\textcolor{gray}{\tiny{$\pm$1.71}} &           52.63\textcolor{gray}{\tiny{$\pm$1.77}} &           54.37\textcolor{gray}{\tiny{$\pm$1.74}} &           55.00\textcolor{gray}{\tiny{$\pm$1.73}} &           51.83\textcolor{gray}{\tiny{$\pm$1.78}} &           54.31\textcolor{gray}{\tiny{$\pm$1.74}} &           44.72\textcolor{gray}{\tiny{$\pm$1.79}} &           44.87\textcolor{gray}{\tiny{$\pm$1.79}} &           5.8 \\
BMAML (chaser)                   &           49.72\textcolor{gray}{\tiny{$\pm$1.71}} &           47.17\textcolor{gray}{\tiny{$\pm$1.72}} &           48.88\textcolor{gray}{\tiny{$\pm$1.71}} &           49.14\textcolor{gray}{\tiny{$\pm$1.70}} &           46.75\textcolor{gray}{\tiny{$\pm$1.73}} &           48.55\textcolor{gray}{\tiny{$\pm$1.70}} &           40.92\textcolor{gray}{\tiny{$\pm$1.74}} &           41.06\textcolor{gray}{\tiny{$\pm$1.73}} &          10.8 \\
BTAML ($\alpha,\omega,\gamma,z$) &           45.92\textcolor{gray}{\tiny{$\pm$1.55}} &           43.88\textcolor{gray}{\tiny{$\pm$1.55}} &           45.45\textcolor{gray}{\tiny{$\pm$1.54}} &           45.71\textcolor{gray}{\tiny{$\pm$1.54}} &           43.35\textcolor{gray}{\tiny{$\pm$1.52}} &           45.48\textcolor{gray}{\tiny{$\pm$1.54}} &                                                 - &                                                 - &          14.5 \\
BTAML ($\alpha,\gamma,z$)        &           52.79\textcolor{gray}{\tiny{$\pm$1.42}} &           49.97\textcolor{gray}{\tiny{$\pm$1.50}} &           52.17\textcolor{gray}{\tiny{$\pm$1.44}} &           52.23\textcolor{gray}{\tiny{$\pm$1.43}} &           48.83\textcolor{gray}{\tiny{$\pm$1.45}} &           52.06\textcolor{gray}{\tiny{$\pm$1.43}} &                                                 - &                                                 - &          10.8 \\
BTAML ($\alpha$)                 &           51.27\textcolor{gray}{\tiny{$\pm$1.41}} &           48.29\textcolor{gray}{\tiny{$\pm$1.48}} &           50.51\textcolor{gray}{\tiny{$\pm$1.42}} &           50.86\textcolor{gray}{\tiny{$\pm$1.41}} &           47.62\textcolor{gray}{\tiny{$\pm$1.42}} &           50.53\textcolor{gray}{\tiny{$\pm$1.40}} &                                                 - &                                                 - &          11.9 \\
\bottomrule
\end{tabular}



==> figs/ret_refined_more_f1_ros_aug.tex <==
\begin{tabular}{l|cccccccc|c}
\toprule
{} &                     \specialcell{5shot\\balanced} &                     \specialcell{1-9shot\\random} &                     \specialcell{3-7shot\\random} &                     \specialcell{4-6shot\\linear} &                     \specialcell{1-9shot\\linear} &                \specialcell{1-9shot\\step 1minor} &                \specialcell{1-9shot\\step 4minor} &               \specialcell{1-21shot\\step 4minor} &          Rank \\
\midrule
Baseline (1-NN)                  &           20.25\textcolor{gray}{\tiny{$\pm$1.43}} &           20.13\textcolor{gray}{\tiny{$\pm$1.46}} &           19.70\textcolor{gray}{\tiny{$\pm$1.42}} &           20.38\textcolor{gray}{\tiny{$\pm$1.44}} &           26.00\textcolor{gray}{\tiny{$\pm$1.48}} &           27.86\textcolor{gray}{\tiny{$\pm$1.54}} &           26.61\textcolor{gray}{\tiny{$\pm$1.44}} &           27.97\textcolor{gray}{\tiny{$\pm$1.47}} &          15.1 \\
Baseline (fine-tune)             &           59.51\textcolor{gray}{\tiny{$\pm$1.40}} &           49.43\textcolor{gray}{\tiny{$\pm$1.89}} &           55.84\textcolor{gray}{\tiny{$\pm$1.57}} &           58.32\textcolor{gray}{\tiny{$\pm$1.43}} &           53.47\textcolor{gray}{\tiny{$\pm$1.49}} &           59.00\textcolor{gray}{\tiny{$\pm$1.37}} &           36.70\textcolor{gray}{\tiny{$\pm$1.61}} &           32.47\textcolor{gray}{\tiny{$\pm$1.61}} &           7.1 \\
Baseline++                       &  \textbf{61.95\textcolor{gray}{\tiny{$\pm$1.46}}} &           51.37\textcolor{gray}{\tiny{$\pm$1.95}} &           58.12\textcolor{gray}{\tiny{$\pm$1.65}} &           60.26\textcolor{gray}{\tiny{$\pm$1.50}} &           55.34\textcolor{gray}{\tiny{$\pm$1.63}} &  \textbf{61.95\textcolor{gray}{\tiny{$\pm$1.43}}} &           40.69\textcolor{gray}{\tiny{$\pm$1.70}} &           36.90\textcolor{gray}{\tiny{$\pm$1.72}} &           4.1 \\
Matching Net                     &           58.50\textcolor{gray}{\tiny{$\pm$1.46}} &           54.58\textcolor{gray}{\tiny{$\pm$1.67}} &           57.50\textcolor{gray}{\tiny{$\pm$1.52}} &           57.84\textcolor{gray}{\tiny{$\pm$1.47}} &           54.93\textcolor{gray}{\tiny{$\pm$1.54}} &           58.18\textcolor{gray}{\tiny{$\pm$1.47}} &           45.52\textcolor{gray}{\tiny{$\pm$1.69}} &           44.99\textcolor{gray}{\tiny{$\pm$1.69}} &           5.1 \\
ProtoNet                         &           59.30\textcolor{gray}{\tiny{$\pm$1.41}} &           55.62\textcolor{gray}{\tiny{$\pm$1.63}} &           59.10\textcolor{gray}{\tiny{$\pm$1.42}} &           59.22\textcolor{gray}{\tiny{$\pm$1.41}} &           54.66\textcolor{gray}{\tiny{$\pm$1.47}} &           58.59\textcolor{gray}{\tiny{$\pm$1.40}} &           43.40\textcolor{gray}{\tiny{$\pm$1.66}} &           42.31\textcolor{gray}{\tiny{$\pm$1.69}} &           4.5 \\
ProtoNet (20-way)                &           60.27\textcolor{gray}{\tiny{$\pm$1.45}} &  \textbf{58.69\textcolor{gray}{\tiny{$\pm$1.54}}} &  \textbf{60.84\textcolor{gray}{\tiny{$\pm$1.43}}} &  \textbf{60.56\textcolor{gray}{\tiny{$\pm$1.44}}} &           56.08\textcolor{gray}{\tiny{$\pm$1.47}} &           60.73\textcolor{gray}{\tiny{$\pm$1.40}} &           43.75\textcolor{gray}{\tiny{$\pm$1.66}} &           42.93\textcolor{gray}{\tiny{$\pm$1.67}} &  \textbf{2.0} \\
Relation Net (CE)                &           59.41\textcolor{gray}{\tiny{$\pm$1.45}} &           56.54\textcolor{gray}{\tiny{$\pm$1.59}} &           58.76\textcolor{gray}{\tiny{$\pm$1.48}} &           59.35\textcolor{gray}{\tiny{$\pm$1.44}} &  \textbf{56.15\textcolor{gray}{\tiny{$\pm$1.53}}} &           59.91\textcolor{gray}{\tiny{$\pm$1.45}} &  \textbf{46.31\textcolor{gray}{\tiny{$\pm$1.66}}} &  \textbf{45.70\textcolor{gray}{\tiny{$\pm$1.66}}} &           2.2 \\
DKT                              &           59.15\textcolor{gray}{\tiny{$\pm$1.46}} &           55.52\textcolor{gray}{\tiny{$\pm$1.68}} &           57.97\textcolor{gray}{\tiny{$\pm$1.54}} &           57.88\textcolor{gray}{\tiny{$\pm$1.49}} &           55.12\textcolor{gray}{\tiny{$\pm$1.54}} &           59.44\textcolor{gray}{\tiny{$\pm$1.42}} &           44.27\textcolor{gray}{\tiny{$\pm$1.70}} &           42.37\textcolor{gray}{\tiny{$\pm$1.69}} &           4.5 \\
SimpleShot                       &           58.03\textcolor{gray}{\tiny{$\pm$1.39}} &           44.91\textcolor{gray}{\tiny{$\pm$2.06}} &           53.63\textcolor{gray}{\tiny{$\pm$1.62}} &           56.39\textcolor{gray}{\tiny{$\pm$1.43}} &           46.98\textcolor{gray}{\tiny{$\pm$1.48}} &           55.49\textcolor{gray}{\tiny{$\pm$1.26}} &           27.67\textcolor{gray}{\tiny{$\pm$1.57}} &           24.72\textcolor{gray}{\tiny{$\pm$1.52}} &          10.2 \\
MAML                             &           53.90\textcolor{gray}{\tiny{$\pm$1.40}} &           49.73\textcolor{gray}{\tiny{$\pm$1.55}} &           52.64\textcolor{gray}{\tiny{$\pm$1.44}} &           53.60\textcolor{gray}{\tiny{$\pm$1.40}} &           50.10\textcolor{gray}{\tiny{$\pm$1.47}} &           55.21\textcolor{gray}{\tiny{$\pm$1.40}} &           40.22\textcolor{gray}{\tiny{$\pm$1.53}} &           39.78\textcolor{gray}{\tiny{$\pm$1.52}} &           8.4 \\
ProtoMAML                        &           48.51\textcolor{gray}{\tiny{$\pm$1.58}} &           42.94\textcolor{gray}{\tiny{$\pm$1.71}} &           45.99\textcolor{gray}{\tiny{$\pm$1.62}} &           46.99\textcolor{gray}{\tiny{$\pm$1.62}} &           43.11\textcolor{gray}{\tiny{$\pm$1.63}} &           47.51\textcolor{gray}{\tiny{$\pm$1.63}} &           37.76\textcolor{gray}{\tiny{$\pm$1.56}} &           36.63\textcolor{gray}{\tiny{$\pm$1.57}} &          12.9 \\
BMAML                            &           52.78\textcolor{gray}{\tiny{$\pm$1.75}} &           48.41\textcolor{gray}{\tiny{$\pm$1.93}} &           51.97\textcolor{gray}{\tiny{$\pm$1.81}} &           52.28\textcolor{gray}{\tiny{$\pm$1.75}} &           49.12\textcolor{gray}{\tiny{$\pm$1.81}} &           53.26\textcolor{gray}{\tiny{$\pm$1.73}} &           41.32\textcolor{gray}{\tiny{$\pm$1.76}} &           41.21\textcolor{gray}{\tiny{$\pm$1.74}} &           8.8 \\
BMAML (chaser)                   &           46.35\textcolor{gray}{\tiny{$\pm$1.83}} &           46.48\textcolor{gray}{\tiny{$\pm$1.79}} &           49.07\textcolor{gray}{\tiny{$\pm$1.73}} &           49.46\textcolor{gray}{\tiny{$\pm$1.71}} &           47.17\textcolor{gray}{\tiny{$\pm$1.69}} &           48.88\textcolor{gray}{\tiny{$\pm$1.75}} &           39.64\textcolor{gray}{\tiny{$\pm$1.68}} &           39.89\textcolor{gray}{\tiny{$\pm$1.66}} &          11.4 \\
BTAML ($\alpha,\omega,\gamma,z$) &           46.32\textcolor{gray}{\tiny{$\pm$1.52}} &           42.63\textcolor{gray}{\tiny{$\pm$1.54}} &           44.64\textcolor{gray}{\tiny{$\pm$1.52}} &           45.14\textcolor{gray}{\tiny{$\pm$1.54}} &           41.97\textcolor{gray}{\tiny{$\pm$1.52}} &           45.32\textcolor{gray}{\tiny{$\pm$1.53}} &                                                 - &                                                 - &          15.2 \\
BTAML ($\alpha,\gamma,z$)        &           52.06\textcolor{gray}{\tiny{$\pm$1.43}} &           48.10\textcolor{gray}{\tiny{$\pm$1.49}} &           50.27\textcolor{gray}{\tiny{$\pm$1.44}} &           50.90\textcolor{gray}{\tiny{$\pm$1.43}} &           47.06\textcolor{gray}{\tiny{$\pm$1.45}} &           51.12\textcolor{gray}{\tiny{$\pm$1.43}} &                                                 - &                                                 - &          11.9 \\
BTAML ($\alpha$)                 &           51.41\textcolor{gray}{\tiny{$\pm$1.40}} &           47.16\textcolor{gray}{\tiny{$\pm$1.45}} &           49.41\textcolor{gray}{\tiny{$\pm$1.41}} &           50.05\textcolor{gray}{\tiny{$\pm$1.41}} &           46.35\textcolor{gray}{\tiny{$\pm$1.41}} &           50.21\textcolor{gray}{\tiny{$\pm$1.39}} &                                                 - &                                                 - &          12.5 \\
\bottomrule
\end{tabular}



==> figs/the_imb_reduced_meta.tex <==
\begin{tabular}{l|c|ccc|c|c}
\toprule
Imbalance $\mathcal{I}$ &                                          balanced & \multicolumn{3}{c}{step} &    Avr. Diff. &    Min. Diff. \\
Max. \# class samples &                                               150 &                                               190 &                                               270 & \multicolumn{3}{c}{510} \\
Min. \# class samples &                                               150 &                                                30 &                                                30 & \multicolumn{3}{c}{30} \\
\# Minority &                                                 - &                                                16 &                                                32 & \multicolumn{3}{c}{48} \\
\midrule
Baseline (1-NN)      &           40.46\textcolor{gray}{\tiny{$\pm$0.65}} &           41.86\textcolor{gray}{\tiny{$\pm$0.66}} &           40.93\textcolor{gray}{\tiny{$\pm$0.67}} &           40.52\textcolor{gray}{\tiny{$\pm$0.66}} &  \textbf{0.5} &  \textbf{0.0} \\
Baseline (fine-tune) &           54.13\textcolor{gray}{\tiny{$\pm$0.70}} &           53.72\textcolor{gray}{\tiny{$\pm$0.68}} &           53.36\textcolor{gray}{\tiny{$\pm$0.69}} &           52.45\textcolor{gray}{\tiny{$\pm$0.72}} &          -0.7 &          -1.7 \\
Baseline++           &           54.40\textcolor{gray}{\tiny{$\pm$0.64}} &           54.15\textcolor{gray}{\tiny{$\pm$0.65}} &           53.55\textcolor{gray}{\tiny{$\pm$0.64}} &           52.89\textcolor{gray}{\tiny{$\pm$0.65}} &          -0.7 &          -1.5 \\
Matching Net         &           53.56\textcolor{gray}{\tiny{$\pm$0.68}} &           53.34\textcolor{gray}{\tiny{$\pm$0.69}} &           52.69\textcolor{gray}{\tiny{$\pm$0.67}} &           51.62\textcolor{gray}{\tiny{$\pm$0.67}} &          -0.8 &          -1.9 \\
ProtoNet             &           54.14\textcolor{gray}{\tiny{$\pm$0.69}} &           53.54\textcolor{gray}{\tiny{$\pm$0.70}} &           53.38\textcolor{gray}{\tiny{$\pm$0.69}} &           52.81\textcolor{gray}{\tiny{$\pm$0.70}} &          -0.7 &          -1.3 \\
ProtoNet (20-way)    &           55.05\textcolor{gray}{\tiny{$\pm$0.69}} &           54.98\textcolor{gray}{\tiny{$\pm$0.70}} &           53.40\textcolor{gray}{\tiny{$\pm$0.70}} &           51.98\textcolor{gray}{\tiny{$\pm$0.69}} &          -1.2 &          -3.1 \\
Relation Net (CE)    &           53.83\textcolor{gray}{\tiny{$\pm$0.68}} &           52.80\textcolor{gray}{\tiny{$\pm$0.69}} &           49.97\textcolor{gray}{\tiny{$\pm$0.66}} &           49.55\textcolor{gray}{\tiny{$\pm$0.67}} &          -2.3 &          -4.3 \\
GPShot               &           54.09\textcolor{gray}{\tiny{$\pm$0.66}} &           53.57\textcolor{gray}{\tiny{$\pm$0.64}} &           53.01\textcolor{gray}{\tiny{$\pm$0.66}} &           52.27\textcolor{gray}{\tiny{$\pm$0.67}} &          -0.9 &          -1.8 \\
SimpleShot           &  \textbf{56.05\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{55.96\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{55.70\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{54.83\textcolor{gray}{\tiny{$\pm$0.71}}} &          -0.4 &          -1.2 \\
MAML                 &           50.40\textcolor{gray}{\tiny{$\pm$0.73}} &           49.95\textcolor{gray}{\tiny{$\pm$0.71}} &           49.27\textcolor{gray}{\tiny{$\pm$0.72}} &           49.07\textcolor{gray}{\tiny{$\pm$0.72}} &          -0.7 &          -1.3 \\
ProtoMAML            &           42.57\textcolor{gray}{\tiny{$\pm$0.66}} &           40.75\textcolor{gray}{\tiny{$\pm$0.68}} &           42.10\textcolor{gray}{\tiny{$\pm$0.67}} &           45.96\textcolor{gray}{\tiny{$\pm$0.68}} &           0.3 &          -1.8 \\
\bottomrule
\end{tabular}



==> figs/the_imb_reduced_meta_cub.tex <==
\begin{tabular}{l|c|ccc|c|c}
\toprule
Imbalance $\mathcal{I}$ &                                          balanced & \multicolumn{3}{c}{step} &    Avr. Diff. &     Min. Diff. \\
Max. \# class samples &                                               150 &                                               190 &                                               270 & \multicolumn{3}{c}{510} \\
Min. \# class samples &                                               150 &                                                30 &                                                30 & \multicolumn{3}{c}{30} \\
\# Minority &                                                 - &                                                16 &                                                32 & \multicolumn{3}{c}{48} \\
\midrule
Baseline (1-NN)      &           41.87\textcolor{gray}{\tiny{$\pm$0.66}} &           41.85\textcolor{gray}{\tiny{$\pm$0.66}} &           41.38\textcolor{gray}{\tiny{$\pm$0.66}} &           40.42\textcolor{gray}{\tiny{$\pm$0.67}} &          -0.5 &           -1.4 \\
Baseline (fine-tune) &           53.16\textcolor{gray}{\tiny{$\pm$0.69}} &  \textbf{52.63\textcolor{gray}{\tiny{$\pm$0.69}}} &           52.98\textcolor{gray}{\tiny{$\pm$0.69}} &           50.69\textcolor{gray}{\tiny{$\pm$0.69}} &          -0.8 &           -2.5 \\
Baseline++           &           51.65\textcolor{gray}{\tiny{$\pm$0.69}} &           52.40\textcolor{gray}{\tiny{$\pm$0.69}} &           52.31\textcolor{gray}{\tiny{$\pm$0.72}} &           48.67\textcolor{gray}{\tiny{$\pm$0.67}} &          -0.4 &           -3.0 \\
Matching Net         &           49.89\textcolor{gray}{\tiny{$\pm$0.72}} &           49.12\textcolor{gray}{\tiny{$\pm$0.70}} &           49.12\textcolor{gray}{\tiny{$\pm$0.69}} &           47.82\textcolor{gray}{\tiny{$\pm$0.69}} &          -0.9 &           -2.1 \\
ProtoNet             &           50.01\textcolor{gray}{\tiny{$\pm$0.71}} &           49.78\textcolor{gray}{\tiny{$\pm$0.72}} &           49.34\textcolor{gray}{\tiny{$\pm$0.71}} &           48.97\textcolor{gray}{\tiny{$\pm$0.71}} &          -0.5 &  \textbf{-1.0} \\
ProtoNet (20-way)    &           50.09\textcolor{gray}{\tiny{$\pm$0.72}} &           49.40\textcolor{gray}{\tiny{$\pm$0.72}} &           49.16\textcolor{gray}{\tiny{$\pm$0.71}} &           47.74\textcolor{gray}{\tiny{$\pm$0.67}} &          -1.0 &           -2.4 \\
Relation Net (CE)    &           50.71\textcolor{gray}{\tiny{$\pm$0.71}} &           50.31\textcolor{gray}{\tiny{$\pm$0.69}} &           48.68\textcolor{gray}{\tiny{$\pm$0.69}} &           46.78\textcolor{gray}{\tiny{$\pm$0.66}} &          -1.6 &           -3.9 \\
GPShot               &  \textbf{53.84\textcolor{gray}{\tiny{$\pm$0.71}}} &           52.45\textcolor{gray}{\tiny{$\pm$0.69}} &  \textbf{53.75\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{52.42\textcolor{gray}{\tiny{$\pm$0.69}}} &          -0.7 &           -1.4 \\
SimpleShot           &           53.01\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.70}} &           52.03\textcolor{gray}{\tiny{$\pm$0.71}} &           50.44\textcolor{gray}{\tiny{$\pm$0.70}} &          -1.0 &           -2.6 \\
MAML                 &           51.15\textcolor{gray}{\tiny{$\pm$0.71}} &           50.67\textcolor{gray}{\tiny{$\pm$0.70}} &           50.23\textcolor{gray}{\tiny{$\pm$0.71}} &           49.90\textcolor{gray}{\tiny{$\pm$0.69}} &          -0.7 &           -1.2 \\
ProtoMAML            &           45.20\textcolor{gray}{\tiny{$\pm$0.68}} &           43.22\textcolor{gray}{\tiny{$\pm$0.69}} &           43.81\textcolor{gray}{\tiny{$\pm$0.68}} &           48.69\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{0.0} &           -2.0 \\
\bottomrule
\end{tabular}



==> figs/the_imbalanced_meta_dataset_5shot_5way.tex <==
\begin{tabular}{l!{\vrule width 1.8pt}c!{\vrule width 0.5pt}c!{\vrule width 0.5pt}c!{\vrule width 0.5pt}ccc!{\vrule width 1.8pt}c!{\vrule width 0.5pt}c!{\vrule width 0.5pt}c!{\vrule width 0.5pt}ccc}
% \toprule
{} & \multicolumn{6}{c!{\vrule width 1.8pt}}{\large{Imbalanced Mini-ImageNet}} & \multicolumn{6}{c}{\large{Imbalanced Mini-ImageNet $\to$ CUB-200-2011}} \\
\noalign{\hrule height 0.5pt}
$\mathcal{I}$-Distribution &                                          balanced &                                            linear &                                            random & \multicolumn{3}{c!{\vrule width 1.8pt}}{step} &                                          balanced &                                            linear &                                            random & \multicolumn{3}{c}{step} \\
Max. \# samples, $D_{train}^{K_{max}}$ &                                               300 &                                               570 &                                               570 &                                               462 &                                               570 &                                               600 &                                               300 &                                               570 &                                               570 &                                               462 &                                               570 &                                               600 \\
Min. \# samples, $D_{train}^{K_{min}}$ &                                               300 &                                               30  &                                               30  &                                               30  &                                               30  &                                               120 &                                               300 &                                               30  &                                               30  &                                               30  &                                               30  &                                               120 \\
\# Minority, $D_{train}^{N_{min}}$ &                                                 - &                                                 - &                                                 - &                                                24 &                                                32 &                                                40 &                                                 - &                                                 - &                                                 - &                                                24 &                                                32 &                                                40 \\
\noalign{\hrule height 1.8pt}
Baseline (1-NN)      &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           43.42\textcolor{gray}{\tiny{$\pm$0.68}} &           42.15\textcolor{gray}{\tiny{$\pm$0.66}} &           39.02\textcolor{gray}{\tiny{$\pm$0.63}} &           41.45\textcolor{gray}{\tiny{$\pm$0.65}} &           41.71\textcolor{gray}{\tiny{$\pm$0.66}} &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &           43.39\textcolor{gray}{\tiny{$\pm$0.69}} &           42.03\textcolor{gray}{\tiny{$\pm$0.65}} &           42.19\textcolor{gray}{\tiny{$\pm$0.66}} &           42.99\textcolor{gray}{\tiny{$\pm$0.66}} \\
Baseline (fine-tune) &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &           54.16\textcolor{gray}{\tiny{$\pm$0.72}} &           51.54\textcolor{gray}{\tiny{$\pm$0.71}} &           52.47\textcolor{gray}{\tiny{$\pm$0.70}} &           56.48\textcolor{gray}{\tiny{$\pm$0.71}} &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &           53.52\textcolor{gray}{\tiny{$\pm$0.72}} &           52.47\textcolor{gray}{\tiny{$\pm$0.71}} &           52.68\textcolor{gray}{\tiny{$\pm$0.70}} &           53.72\textcolor{gray}{\tiny{$\pm$0.71}} \\
Baseline++           &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &           51.47\textcolor{gray}{\tiny{$\pm$0.67}} &           49.01\textcolor{gray}{\tiny{$\pm$0.66}} &           51.88\textcolor{gray}{\tiny{$\pm$0.69}} &           50.54\textcolor{gray}{\tiny{$\pm$0.67}} &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &           50.48\textcolor{gray}{\tiny{$\pm$0.67}} &           48.12\textcolor{gray}{\tiny{$\pm$0.67}} &           48.42\textcolor{gray}{\tiny{$\pm$0.67}} &           49.42\textcolor{gray}{\tiny{$\pm$0.69}} \\
Matching Net         &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &           58.45\textcolor{gray}{\tiny{$\pm$0.68}} &           57.06\textcolor{gray}{\tiny{$\pm$0.69}} &           56.53\textcolor{gray}{\tiny{$\pm$0.69}} &           58.18\textcolor{gray}{\tiny{$\pm$0.70}} &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &           50.77\textcolor{gray}{\tiny{$\pm$0.76}} &           50.82\textcolor{gray}{\tiny{$\pm$0.73}} &           50.51\textcolor{gray}{\tiny{$\pm$0.73}} &           49.95\textcolor{gray}{\tiny{$\pm$0.74}} \\
ProtoNet             &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           60.16\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{59.34\textcolor{gray}{\tiny{$\pm$0.70}}} &           58.69\textcolor{gray}{\tiny{$\pm$0.72}} &           60.07\textcolor{gray}{\tiny{$\pm$0.71}} &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &           52.06\textcolor{gray}{\tiny{$\pm$0.71}} &           53.32\textcolor{gray}{\tiny{$\pm$0.65}} &           52.42\textcolor{gray}{\tiny{$\pm$0.71}} &           51.34\textcolor{gray}{\tiny{$\pm$0.71}} \\
ProtoNet (20-way)    &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &           60.37\textcolor{gray}{\tiny{$\pm$0.70}} &           59.02\textcolor{gray}{\tiny{$\pm$0.71}} &           58.83\textcolor{gray}{\tiny{$\pm$0.70}} &           60.87\textcolor{gray}{\tiny{$\pm$0.70}} &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &           52.31\textcolor{gray}{\tiny{$\pm$0.73}} &           51.15\textcolor{gray}{\tiny{$\pm$0.72}} &           51.33\textcolor{gray}{\tiny{$\pm$0.72}} &           52.61\textcolor{gray}{\tiny{$\pm$0.72}} \\
Relation Net (CE)    &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &  \textbf{62.35\textcolor{gray}{\tiny{$\pm$0.70}}} &           58.80\textcolor{gray}{\tiny{$\pm$0.71}} &           57.93\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{61.35\textcolor{gray}{\tiny{$\pm$0.69}}} &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &           52.13\textcolor{gray}{\tiny{$\pm$0.65}} &           51.30\textcolor{gray}{\tiny{$\pm$0.65}} &           49.90\textcolor{gray}{\tiny{$\pm$0.62}} &           52.76\textcolor{gray}{\tiny{$\pm$0.67}} \\
DKT                  &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &           57.81\textcolor{gray}{\tiny{$\pm$0.67}} &           56.99\textcolor{gray}{\tiny{$\pm$0.67}} &           55.91\textcolor{gray}{\tiny{$\pm$0.67}} &           57.64\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &           54.86\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{53.95\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} &  \textbf{54.05\textcolor{gray}{\tiny{$\pm$0.72}}} \\
SimpleShot           &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           58.74\textcolor{gray}{\tiny{$\pm$0.72}} &           58.86\textcolor{gray}{\tiny{$\pm$0.72}} &  \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} &           58.60\textcolor{gray}{\tiny{$\pm$0.71}} &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &           52.88\textcolor{gray}{\tiny{$\pm$0.72}} &           52.90\textcolor{gray}{\tiny{$\pm$0.70}} &           52.87\textcolor{gray}{\tiny{$\pm$0.71}} &           52.57\textcolor{gray}{\tiny{$\pm$0.72}} \\
MAML                 &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &           54.97\textcolor{gray}{\tiny{$\pm$0.73}} &           55.37\textcolor{gray}{\tiny{$\pm$0.72}} &           54.30\textcolor{gray}{\tiny{$\pm$0.70}} &           55.65\textcolor{gray}{\tiny{$\pm$0.72}} &           53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{55.14\textcolor{gray}{\tiny{$\pm$0.67}}} &           53.65\textcolor{gray}{\tiny{$\pm$0.69}} &           53.96\textcolor{gray}{\tiny{$\pm$0.69}} &           53.11\textcolor{gray}{\tiny{$\pm$0.70}} \\
ProtoMAML            &           51.31\textcolor{gray}{\tiny{$\pm$0.72}} &           54.57\textcolor{gray}{\tiny{$\pm$0.69}} &           45.94\textcolor{gray}{\tiny{$\pm$0.73}} &           54.39\textcolor{gray}{\tiny{$\pm$0.71}} &           53.56\textcolor{gray}{\tiny{$\pm$0.71}} &           54.60\textcolor{gray}{\tiny{$\pm$0.69}} &           48.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &           45.27\textcolor{gray}{\tiny{$\pm$0.70}} &           51.55\textcolor{gray}{\tiny{$\pm$0.68}} &           51.64\textcolor{gray}{\tiny{$\pm$0.67}} &           51.29\textcolor{gray}{\tiny{$\pm$0.68}} \\
\noalign{\hrule height 0.5pt}
\end{tabular}



==> figs/the_imbalanced_meta_dataset_5shot_5way_with_diff.tex <==
\begin{tabular}{r|cHccc|cHccc}
\toprule
$\mathcal{D}'_{train} \rightarrow \mathcal{D}_{test}$ & \multicolumn{5}{c|}{Mini-ImageNet $\rightarrow$ Mini-ImageNet} & \multicolumn{5}{c}{Mini-ImageNet $\rightarrow$ CUB} \\
Imbalance in $\mathcal{D}'_{train}$  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} } & \specialcell{  $step$-32 \\ {\scriptsize(30, 570, 64, 32)} } & \specialcell{  $step$-22 \\ {\scriptsize(25, 444, 64, 22)} } & \specialcell{  $step$-animal \\ {\scriptsize(25, 444, 64, 22)} }  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} }  & \specialcell{  $step$-32 \\ {\scriptsize(30, 570, 64, 32)} } & \specialcell{  $step$-22 \\ {\scriptsize(25, 444, 64, 22)} }  & \specialcell{  $step$-animal \\ {\scriptsize(25, 444, 64, 22)} } \\
\midrule
Matching Net           & 58.93\textcolor{gray}{\tiny{$\pm$0.72}} & 59.95\textcolor{gray}{\tiny{$\pm$0.77}} & 57.32\textcolor{gray}{\tiny{$\pm$0.73}} & 58.12\textcolor{gray}{\tiny{$\pm$0.74}} & 58.54\textcolor{gray}{\tiny{$\pm$0.77}} &   51.64\textcolor{gray}{\tiny{$\pm$0.78}} & 51.83\textcolor{gray}{\tiny{$\pm$0.76}} & 51.14\textcolor{gray}{\tiny{$\pm$0.69}} & 51.56\textcolor{gray}{\tiny{$\pm$0.78}} & 51.67\textcolor{gray}{\tiny{$\pm$0.77}} \\
ProtoNet               & 60.03\textcolor{gray}{\tiny{$\pm$0.82}} & 62.15\textcolor{gray}{\tiny{$\pm$0.85}} & 59.48\textcolor{gray}{\tiny{$\pm$0.85}} & 57.82\textcolor{gray}{\tiny{$\pm$0.77}} & 59.03\textcolor{gray}{\tiny{$\pm$0.77}} &   53.60\textcolor{gray}{\tiny{$\pm$0.77}} & 53.09\textcolor{gray}{\tiny{$\pm$0.71}} & 52.14\textcolor{gray}{\tiny{$\pm$0.67}} & 51.25\textcolor{gray}{\tiny{$\pm$0.68}} & 51.73\textcolor{gray}{\tiny{$\pm$0.72}} \\
ProtoNet (20-way)      & 59.87\textcolor{gray}{\tiny{$\pm$0.83}} & 62.29\textcolor{gray}{\tiny{$\pm$0.76}} & 56.76\textcolor{gray}{\tiny{$\pm$0.77}} & 59.40\textcolor{gray}{\tiny{$\pm$0.81}} & 60.45\textcolor{gray}{\tiny{$\pm$0.79}} &   50.33\textcolor{gray}{\tiny{$\pm$0.70}} & 54.52\textcolor{gray}{\tiny{$\pm$0.70}} & 49.34\textcolor{gray}{\tiny{$\pm$0.70}} & 51.03\textcolor{gray}{\tiny{$\pm$0.70}} & 51.01\textcolor{gray}{\tiny{$\pm$0.75}} \\
Relation Net (CE)      & 59.57\textcolor{gray}{\tiny{$\pm$0.77}} & 61.18\textcolor{gray}{\tiny{$\pm$0.73}} & 57.41\textcolor{gray}{\tiny{$\pm$0.70}} & 59.42\textcolor{gray}{\tiny{$\pm$0.77}} & 59.45\textcolor{gray}{\tiny{$\pm$0.79}} &   51.67\textcolor{gray}{\tiny{$\pm$0.72}} & 53.73\textcolor{gray}{\tiny{$\pm$0.74}} & 50.48\textcolor{gray}{\tiny{$\pm$0.65}} & 52.33\textcolor{gray}{\tiny{$\pm$0.67}} & 51.94\textcolor{gray}{\tiny{$\pm$0.67}} \\
DKT                    & 59.79\textcolor{gray}{\tiny{$\pm$0.75}} & 60.60\textcolor{gray}{\tiny{$\pm$0.71}} & 57.60\textcolor{gray}{\tiny{$\pm$0.72}} & 59.49\textcolor{gray}{\tiny{$\pm$0.79}} & 59.77\textcolor{gray}{\tiny{$\pm$0.70}} &   55.67\textcolor{gray}{\tiny{$\pm$0.76}} & 57.99\textcolor{gray}{\tiny{$\pm$0.70}} & 54.98\textcolor{gray}{\tiny{$\pm$0.76}} & 57.20\textcolor{gray}{\tiny{$\pm$0.76}} & 56.54\textcolor{gray}{\tiny{$\pm$0.75}} \\
SimpleShot             & 60.16\textcolor{gray}{\tiny{$\pm$0.86}} & 62.50\textcolor{gray}{\tiny{$\pm$0.80}} & 60.18\textcolor{gray}{\tiny{$\pm$0.91}} & 61.68\textcolor{gray}{\tiny{$\pm$0.82}} & 61.35\textcolor{gray}{\tiny{$\pm$0.87}} &   52.10\textcolor{gray}{\tiny{$\pm$0.73}} & 58.04\textcolor{gray}{\tiny{$\pm$0.71}} & 54.95\textcolor{gray}{\tiny{$\pm$0.70}} & 58.06\textcolor{gray}{\tiny{$\pm$0.76}} & 52.51\textcolor{gray}{\tiny{$\pm$0.73}} \\
MAML                   & 58.02\textcolor{gray}{\tiny{$\pm$0.84}} & 58.61\textcolor{gray}{\tiny{$\pm$0.79}} & 57.08\textcolor{gray}{\tiny{$\pm$0.83}} & 56.62\textcolor{gray}{\tiny{$\pm$0.85}} & 56.95\textcolor{gray}{\tiny{$\pm$0.90}} &   54.80\textcolor{gray}{\tiny{$\pm$0.70}} & 54.74\textcolor{gray}{\tiny{$\pm$0.70}} & 54.83\textcolor{gray}{\tiny{$\pm$0.69}} & 54.65\textcolor{gray}{\tiny{$\pm$0.72}} & 54.42\textcolor{gray}{\tiny{$\pm$0.72}} \\
ProtoMAML              & 61.34\textcolor{gray}{\tiny{$\pm$0.76}} & 62.20\textcolor{gray}{\tiny{$\pm$0.80}} & 59.22\textcolor{gray}{\tiny{$\pm$0.80}} & 60.22\textcolor{gray}{\tiny{$\pm$0.81}} & 61.55\textcolor{gray}{\tiny{$\pm$0.81}} &   54.57\textcolor{gray}{\tiny{$\pm$0.74}} & 56.95\textcolor{gray}{\tiny{$\pm$0.73}} & 54.84\textcolor{gray}{\tiny{$\pm$0.75}} & 56.09\textcolor{gray}{\tiny{$\pm$0.75}} & 55.42\textcolor{gray}{\tiny{$\pm$0.78}} \\
\midrule
\specialcell{Avr. Diff.\\to $balanced$} &          -     & +1.5 &	-1.6 &	-0.6	& -0.1	& - &	+2.1	& -0.2	& +1.0	& +0.1 \\
\bottomrule
\end{tabular}




% \begin{tabular}{r|cccc|cccc}
% \toprule
% % & \multicolumn{6}{c}{{$\mathcal{D}_{train}$}} \\
% $\mathcal{D}_{test}$ & \multicolumn{4}{c|}{Mini-ImageNet} & \multicolumn{4}{c}{CUB} \\
% % Imbalance Source , $\mathcal{D}_{test}$ & \multicolumn{3}{c|}{$\rightarrow$ Mini-ImageNet} & \multicolumn{3}{c}{ $\rightarrow$ CUB} \\
% Imbalance $\mathcal{I}$  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} }& \specialcell{  $step$ \\ {\scriptsize(25, 444, 64, 22)} } & \specialcell{  $step$-animal \\ {\scriptsize(25, 444, 64, 22)} }  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} } & \specialcell{  $step$ \\ {\scriptsize(25, 444, 64, 22)} }  & \specialcell{  $step$-animal \\ {\scriptsize(25, 444, 64, 22)} } \\
% %  {} &                                          &                                           { &                                                          &                                          {\scriptsize(300, 300, 64, -)} &                                           {\scriptsize (30, 570, 64, -)} &                                                         {\scriptsize(30, 570, 64, 32)} \\
% \midrule
% % Baseline (1-NN)        &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           43.42\textcolor{gray}{\tiny{$\pm$0.68}} &                  41.45\textcolor{gray}{\tiny{$\pm$0.65}} &    {}  &         43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &                     42.19\textcolor{gray}{\tiny{$\pm$0.66}} \\
% % Baseline (fine-tune)   &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &                  52.47\textcolor{gray}{\tiny{$\pm$0.70}} &    {}  &            53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &                  52.68\textcolor{gray}{\tiny{$\pm$0.70}} \\
% % Baseline++             &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &                 51.88\textcolor{gray}{\tiny{$\pm$0.69}} &     {}  &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &                48.42\textcolor{gray}{\tiny{$\pm$0.67}} \\
% Matching Net           &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &                  56.53\textcolor{gray}{\tiny{$\pm$0.69}} &      {}  &    50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &                    50.51\textcolor{gray}{\tiny{$\pm$0.73}} \\
% ProtoNet               &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           58.69\textcolor{gray}{\tiny{$\pm$0.72}} &             {}  &     52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &                      52.42\textcolor{gray}{\tiny{$\pm$0.71}} \\
% ProtoNet (20-way)      &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &                58.83\textcolor{gray}{\tiny{$\pm$0.70}} &        {}  &       52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &                 51.33\textcolor{gray}{\tiny{$\pm$0.72}} \\
% Relation Net (CE)      &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &            57.93\textcolor{gray}{\tiny{$\pm$0.72}} &             {} &   54.32\textcolor{gray}{\tiny{$\pm$0.68}} &            \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &                     49.90\textcolor{gray}{\tiny{$\pm$0.62}} \\
% DKT                    &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &                55.91\textcolor{gray}{\tiny{$\pm$0.67}} &        {}  &    \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &        \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} \\
% SimpleShot             &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} &    {}  &     53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &                52.87\textcolor{gray}{\tiny{$\pm$0.71}} \\
% MAML                   &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &                   54.30\textcolor{gray}{\tiny{$\pm$0.70}} &     {}  &    53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &                 53.96\textcolor{gray}{\tiny{$\pm$0.69}} \\
% ProtoMAML              &           61.34\textcolor{gray}{\tiny{$\pm$0.72}} &           60.57\textcolor{gray}{\tiny{$\pm$0.69}} &                    59.56\textcolor{gray}{\tiny{$\pm$0.71}} &    {} &     52.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &                   51.64\textcolor{gray}{\tiny{$\pm$0.67}} \\
% \midrule
% \specialcell{Avr. Rel. Diff.\\to $balanced$} &                          - &                                              -1.0\% &                                                     -1.6\% &     &                                           - &                                              -1.2\% &                                              -1.7\% \\
% \bottomrule
% \end{tabular}


% \begin{tabular}{l|ccc|ccc}
% \toprule
% % & \multicolumn{6}{c}{{$\mathcal{D}_{train}$}} \\
% Evaluation on $\mathcal{D}_{test}$ & \multicolumn{3}{c|}{$\rightarrow$ Mini-ImageNet} & \multicolumn{3}{c}{ $\rightarrow$ CUB} \\
% % Imbalance Source , $\mathcal{D}_{test}$ & \multicolumn{3}{c|}{$\rightarrow$ Mini-ImageNet} & \multicolumn{3}{c}{ $\rightarrow$ CUB} \\
% Imbalance $\mathcal{I}$  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} }& \specialcell{  $step$ \\ {\scriptsize(30, 570, 64, 32)} } &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} } & \specialcell{  $step$ \\ {\scriptsize(30, 570, 64, 32)} } \\
% %  {} &                                          &                                           { &                                                          &                                          {\scriptsize(300, 300, 64, -)} &                                           {\scriptsize (30, 570, 64, -)} &                                                         {\scriptsize(30, 570, 64, 32)} \\
% \midrule
% % Baseline (1-NN)        &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           43.42\textcolor{gray}{\tiny{$\pm$0.68}} &                  41.45\textcolor{gray}{\tiny{$\pm$0.65}} &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &                     42.19\textcolor{gray}{\tiny{$\pm$0.66}} \\
% % Baseline (fine-tune)   &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &                  52.47\textcolor{gray}{\tiny{$\pm$0.70}} &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &                  52.68\textcolor{gray}{\tiny{$\pm$0.70}} \\
% % Baseline++             &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &                 51.88\textcolor{gray}{\tiny{$\pm$0.69}} &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &                48.42\textcolor{gray}{\tiny{$\pm$0.67}} \\
% Matching Net           &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &                  56.53\textcolor{gray}{\tiny{$\pm$0.69}} &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &                    50.51\textcolor{gray}{\tiny{$\pm$0.73}} \\
% ProtoNet               &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           58.69\textcolor{gray}{\tiny{$\pm$0.72}} &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &                      52.42\textcolor{gray}{\tiny{$\pm$0.71}} \\
% ProtoNet (20-way)      &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &                58.83\textcolor{gray}{\tiny{$\pm$0.70}} &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &                 51.33\textcolor{gray}{\tiny{$\pm$0.72}} \\
% Relation Net (CE)      &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &            57.93\textcolor{gray}{\tiny{$\pm$0.72}} &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &                     49.90\textcolor{gray}{\tiny{$\pm$0.62}} \\
% DKT                    &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &                55.91\textcolor{gray}{\tiny{$\pm$0.67}} &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &      \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} \\
% SimpleShot             &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &             52.87\textcolor{gray}{\tiny{$\pm$0.71}} \\
% MAML                   &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &                   54.30\textcolor{gray}{\tiny{$\pm$0.70}} &           53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &             53.96\textcolor{gray}{\tiny{$\pm$0.69}} \\
% ProtoMAML              &           61.34\textcolor{gray}{\tiny{$\pm$0.72}} &           60.57\textcolor{gray}{\tiny{$\pm$0.69}} &                    59.56\textcolor{gray}{\tiny{$\pm$0.71}} &           52.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &                      51.64\textcolor{gray}{\tiny{$\pm$0.67}} \\
% \midrule
% \specialcell{Avr. Rel. Diff.\\to $balanced$} &                                             - &                                              -1.0\% &                                                      -1.6\% &                                               - &                                              -1.2\% &                                              -1.7\% \\
% \bottomrule
% \end{tabular}


==> figs/the_imbalanced_meta_dataset_5shot_5way_with_diff_2.tex <==
\begin{tabular}{r|cHccc|cHccc}
\toprule
$\mathcal{D}'_{train} \rightarrow \mathcal{D}_{test}$ & \multicolumn{5}{c|}{Mini-ImageNet $\rightarrow$ Mini-ImageNet} & \multicolumn{5}{c}{Mini-ImageNet $\rightarrow$ CUB} \\
Imbalance in $\mathcal{D}'_{train}$  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} } & \specialcell{  $step$-32 \\ {\scriptsize(30, 570, 64, 32)} } & \specialcell{  $step$-22 \\ {\scriptsize(25, 444, 64, 22)} } & \specialcell{  $step$-animal \\ {\scriptsize(25, 444, 64, 22)} }  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} }  & \specialcell{  $step$-32 \\ {\scriptsize(30, 570, 64, 32)} } & \specialcell{  $step$-22 \\ {\scriptsize(25, 444, 64, 22)} }  & \specialcell{  $step$-animal \\ {\scriptsize(25, 444, 64, 22)} } \\
\midrule
Baseline (fine-tune) &           61.23\textcolor{gray}{\tiny{$\pm$0.72}} &           60.93\textcolor{gray}{\tiny{$\pm$0.70}} &           60.44\textcolor{gray}{\tiny{$\pm$0.71}} &           60.36\textcolor{gray}{\tiny{$\pm$0.71}} &           59.32\textcolor{gray}{\tiny{$\pm$0.73}} &           56.61\textcolor{gray}{\tiny{$\pm$0.72}} &           56.43\textcolor{gray}{\tiny{$\pm$0.73}} &           55.83\textcolor{gray}{\tiny{$\pm$0.71}} &           56.35\textcolor{gray}{\tiny{$\pm$0.72}} &           52.83\textcolor{gray}{\tiny{$\pm$0.73}} \\
Baseline++           &           63.86\textcolor{gray}{\tiny{$\pm$0.67}} &           63.97\textcolor{gray}{\tiny{$\pm$0.67}} &  \textbf{63.23\textcolor{gray}{\tiny{$\pm$0.66}}} &  \textbf{62.91\textcolor{gray}{\tiny{$\pm$0.67}}} &           62.03\textcolor{gray}{\tiny{$\pm$0.70}} &           57.71\textcolor{gray}{\tiny{$\pm$0.72}} &           57.33\textcolor{gray}{\tiny{$\pm$0.74}} &           56.62\textcolor{gray}{\tiny{$\pm$0.75}} &  \textbf{57.07\textcolor{gray}{\tiny{$\pm$0.75}}} &           52.07\textcolor{gray}{\tiny{$\pm$0.71}} \\
Matching Net         &           62.05\textcolor{gray}{\tiny{$\pm$0.69}} &           61.39\textcolor{gray}{\tiny{$\pm$0.70}} &           58.23\textcolor{gray}{\tiny{$\pm$0.69}} &           58.82\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.71}} &           52.64\textcolor{gray}{\tiny{$\pm$0.74}} &           51.52\textcolor{gray}{\tiny{$\pm$0.76}} &           51.10\textcolor{gray}{\tiny{$\pm$0.74}} &           50.20\textcolor{gray}{\tiny{$\pm$0.75}} &           50.78\textcolor{gray}{\tiny{$\pm$0.75}} \\
ProtoNet             &           64.00\textcolor{gray}{\tiny{$\pm$0.71}} &           62.55\textcolor{gray}{\tiny{$\pm$0.71}} &           60.40\textcolor{gray}{\tiny{$\pm$0.70}} &           60.52\textcolor{gray}{\tiny{$\pm$0.70}} &           61.22\textcolor{gray}{\tiny{$\pm$0.70}} &           54.33\textcolor{gray}{\tiny{$\pm$0.73}} &           52.78\textcolor{gray}{\tiny{$\pm$0.74}} &           52.19\textcolor{gray}{\tiny{$\pm$0.73}} &           52.78\textcolor{gray}{\tiny{$\pm$0.73}} &           52.34\textcolor{gray}{\tiny{$\pm$0.73}} \\
ProtoNet (20-way)    &  \textbf{65.41\textcolor{gray}{\tiny{$\pm$0.70}}} &           63.56\textcolor{gray}{\tiny{$\pm$0.70}} &           59.75\textcolor{gray}{\tiny{$\pm$0.71}} &           60.47\textcolor{gray}{\tiny{$\pm$0.70}} &           61.17\textcolor{gray}{\tiny{$\pm$0.72}} &           55.46\textcolor{gray}{\tiny{$\pm$0.74}} &           54.50\textcolor{gray}{\tiny{$\pm$0.74}} &           52.73\textcolor{gray}{\tiny{$\pm$0.73}} &           52.97\textcolor{gray}{\tiny{$\pm$0.71}} &           50.56\textcolor{gray}{\tiny{$\pm$0.72}} \\
Relation Net (CE)    &           63.78\textcolor{gray}{\tiny{$\pm$0.70}} &           63.29\textcolor{gray}{\tiny{$\pm$0.71}} &           58.15\textcolor{gray}{\tiny{$\pm$0.70}} &           60.50\textcolor{gray}{\tiny{$\pm$0.69}} &           59.66\textcolor{gray}{\tiny{$\pm$0.70}} &           55.83\textcolor{gray}{\tiny{$\pm$0.73}} &           55.67\textcolor{gray}{\tiny{$\pm$0.74}} &           52.90\textcolor{gray}{\tiny{$\pm$0.69}} &           52.87\textcolor{gray}{\tiny{$\pm$0.72}} &           52.35\textcolor{gray}{\tiny{$\pm$0.73}} \\
DKT                  &           62.31\textcolor{gray}{\tiny{$\pm$0.67}} &           61.79\textcolor{gray}{\tiny{$\pm$0.68}} &           59.01\textcolor{gray}{\tiny{$\pm$0.68}} &           59.27\textcolor{gray}{\tiny{$\pm$0.69}} &           59.82\textcolor{gray}{\tiny{$\pm$0.67}} &  \textbf{58.01\textcolor{gray}{\tiny{$\pm$0.74}}} &  \textbf{57.91\textcolor{gray}{\tiny{$\pm$0.72}}} &  \textbf{56.97\textcolor{gray}{\tiny{$\pm$0.73}}} &           56.72\textcolor{gray}{\tiny{$\pm$0.73}} &  \textbf{56.26\textcolor{gray}{\tiny{$\pm$0.72}}} \\
SimpleShot           &           62.53\textcolor{gray}{\tiny{$\pm$0.71}} &           62.47\textcolor{gray}{\tiny{$\pm$0.72}} &           62.34\textcolor{gray}{\tiny{$\pm$0.72}} &           62.03\textcolor{gray}{\tiny{$\pm$0.71}} &           61.26\textcolor{gray}{\tiny{$\pm$0.75}} &           56.64\textcolor{gray}{\tiny{$\pm$0.74}} &           56.16\textcolor{gray}{\tiny{$\pm$0.74}} &           55.54\textcolor{gray}{\tiny{$\pm$0.73}} &           56.01\textcolor{gray}{\tiny{$\pm$0.73}} &           52.43\textcolor{gray}{\tiny{$\pm$0.72}} \\
MAML                 &           61.20\textcolor{gray}{\tiny{$\pm$0.72}} &           60.91\textcolor{gray}{\tiny{$\pm$0.72}} &           58.29\textcolor{gray}{\tiny{$\pm$0.73}} &           58.97\textcolor{gray}{\tiny{$\pm$0.71}} &           59.36\textcolor{gray}{\tiny{$\pm$0.71}} &           55.62\textcolor{gray}{\tiny{$\pm$0.74}} &           55.36\textcolor{gray}{\tiny{$\pm$0.74}} &           55.13\textcolor{gray}{\tiny{$\pm$0.74}} &           54.50\textcolor{gray}{\tiny{$\pm$0.73}} &           54.57\textcolor{gray}{\tiny{$\pm$0.74}} \\
ProtoMAML            &           64.78\textcolor{gray}{\tiny{$\pm$0.70}} &  \textbf{64.30\textcolor{gray}{\tiny{$\pm$0.70}}} &           60.67\textcolor{gray}{\tiny{$\pm$0.71}} &           61.77\textcolor{gray}{\tiny{$\pm$0.71}} &  \textbf{62.41\textcolor{gray}{\tiny{$\pm$0.71}}} &           57.02\textcolor{gray}{\tiny{$\pm$0.74}} &           57.37\textcolor{gray}{\tiny{$\pm$0.74}} &           55.32\textcolor{gray}{\tiny{$\pm$0.73}} &           55.82\textcolor{gray}{\tiny{$\pm$0.71}} &           54.88\textcolor{gray}{\tiny{$\pm$0.73}} \\
\midrule
\specialcell{Avr. Diff. to $balanced$} &          -     & - & -3.1 &	-2.6 &	-2.6	& - & - &	-1.6	& -1.5	& -3.1 \\
\bottomrule
\end{tabular}




% \begin{tabular}{r|cccc|cccc}
% \toprule
% % & \multicolumn{6}{c}{{$\mathcal{D}_{train}$}} \\
% $\mathcal{D}_{test}$ & \multicolumn{4}{c|}{Mini-ImageNet} & \multicolumn{4}{c}{CUB} \\
% % Imbalance Source , $\mathcal{D}_{test}$ & \multicolumn{3}{c|}{$\rightarrow$ Mini-ImageNet} & \multicolumn{3}{c}{ $\rightarrow$ CUB} \\
% Imbalance $\mathcal{I}$  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} }& \specialcell{  $step$ \\ {\scriptsize(25, 444, 64, 22)} } & \specialcell{  $step$-animal \\ {\scriptsize(25, 444, 64, 22)} }  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} } & \specialcell{  $step$ \\ {\scriptsize(25, 444, 64, 22)} }  & \specialcell{  $step$-animal \\ {\scriptsize(25, 444, 64, 22)} } \\
% %  {} &                                          &                                           { &                                                          &                                          {\scriptsize(300, 300, 64, -)} &                                           {\scriptsize (30, 570, 64, -)} &                                                         {\scriptsize(30, 570, 64, 32)} \\
% \midrule
% % Baseline (1-NN)        &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           43.42\textcolor{gray}{\tiny{$\pm$0.68}} &                  41.45\textcolor{gray}{\tiny{$\pm$0.65}} &    {}  &         43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &                     42.19\textcolor{gray}{\tiny{$\pm$0.66}} \\
% % Baseline (fine-tune)   &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &                  52.47\textcolor{gray}{\tiny{$\pm$0.70}} &    {}  &            53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &                  52.68\textcolor{gray}{\tiny{$\pm$0.70}} \\
% % Baseline++             &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &                 51.88\textcolor{gray}{\tiny{$\pm$0.69}} &     {}  &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &                48.42\textcolor{gray}{\tiny{$\pm$0.67}} \\
% Matching Net           &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &                  56.53\textcolor{gray}{\tiny{$\pm$0.69}} &      {}  &    50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &                    50.51\textcolor{gray}{\tiny{$\pm$0.73}} \\
% ProtoNet               &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           58.69\textcolor{gray}{\tiny{$\pm$0.72}} &             {}  &     52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &                      52.42\textcolor{gray}{\tiny{$\pm$0.71}} \\
% ProtoNet (20-way)      &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &                58.83\textcolor{gray}{\tiny{$\pm$0.70}} &        {}  &       52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &                 51.33\textcolor{gray}{\tiny{$\pm$0.72}} \\
% Relation Net (CE)      &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &            57.93\textcolor{gray}{\tiny{$\pm$0.72}} &             {} &   54.32\textcolor{gray}{\tiny{$\pm$0.68}} &            \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &                     49.90\textcolor{gray}{\tiny{$\pm$0.62}} \\
% DKT                    &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &                55.91\textcolor{gray}{\tiny{$\pm$0.67}} &        {}  &    \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &        \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} \\
% SimpleShot             &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} &    {}  &     53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &                52.87\textcolor{gray}{\tiny{$\pm$0.71}} \\
% MAML                   &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &                   54.30\textcolor{gray}{\tiny{$\pm$0.70}} &     {}  &    53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &                 53.96\textcolor{gray}{\tiny{$\pm$0.69}} \\
% ProtoMAML              &           61.34\textcolor{gray}{\tiny{$\pm$0.72}} &           60.57\textcolor{gray}{\tiny{$\pm$0.69}} &                    59.56\textcolor{gray}{\tiny{$\pm$0.71}} &    {} &     52.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &                   51.64\textcolor{gray}{\tiny{$\pm$0.67}} \\
% \midrule
% \specialcell{Avr. Rel. Diff.\\to $balanced$} &                          - &                                              -1.0\% &                                                     -1.6\% &     &                                           - &                                              -1.2\% &                                              -1.7\% \\
% \bottomrule
% \end{tabular}


% \begin{tabular}{l|ccc|ccc}
% \toprule
% % & \multicolumn{6}{c}{{$\mathcal{D}_{train}$}} \\
% Evaluation on $\mathcal{D}_{test}$ & \multicolumn{3}{c|}{$\rightarrow$ Mini-ImageNet} & \multicolumn{3}{c}{ $\rightarrow$ CUB} \\
% % Imbalance Source , $\mathcal{D}_{test}$ & \multicolumn{3}{c|}{$\rightarrow$ Mini-ImageNet} & \multicolumn{3}{c}{ $\rightarrow$ CUB} \\
% Imbalance $\mathcal{I}$  &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} }& \specialcell{  $step$ \\ {\scriptsize(30, 570, 64, 32)} } &  \specialcell{ $balanced$ \\ {\scriptsize(300, 300, 64, -) }} &  \specialcell{ $linear$ \\ {\scriptsize (30, 570, 64, -)} } & \specialcell{  $step$ \\ {\scriptsize(30, 570, 64, 32)} } \\
% %  {} &                                          &                                           { &                                                          &                                          {\scriptsize(300, 300, 64, -)} &                                           {\scriptsize (30, 570, 64, -)} &                                                         {\scriptsize(30, 570, 64, 32)} \\
% \midrule
% % Baseline (1-NN)        &           42.69\textcolor{gray}{\tiny{$\pm$0.66}} &           43.42\textcolor{gray}{\tiny{$\pm$0.68}} &                  41.45\textcolor{gray}{\tiny{$\pm$0.65}} &           43.21\textcolor{gray}{\tiny{$\pm$0.68}} &           43.42\textcolor{gray}{\tiny{$\pm$0.69}} &                     42.19\textcolor{gray}{\tiny{$\pm$0.66}} \\
% % Baseline (fine-tune)   &           51.26\textcolor{gray}{\tiny{$\pm$0.70}} &           50.13\textcolor{gray}{\tiny{$\pm$0.69}} &                  52.47\textcolor{gray}{\tiny{$\pm$0.70}} &           53.19\textcolor{gray}{\tiny{$\pm$0.71}} &           51.95\textcolor{gray}{\tiny{$\pm$0.72}} &                  52.68\textcolor{gray}{\tiny{$\pm$0.70}} \\
% % Baseline++             &           48.44\textcolor{gray}{\tiny{$\pm$0.65}} &           47.18\textcolor{gray}{\tiny{$\pm$0.64}} &                 51.88\textcolor{gray}{\tiny{$\pm$0.69}} &           49.38\textcolor{gray}{\tiny{$\pm$0.69}} &           46.83\textcolor{gray}{\tiny{$\pm$0.67}} &                48.42\textcolor{gray}{\tiny{$\pm$0.67}} \\
% Matching Net           &           58.26\textcolor{gray}{\tiny{$\pm$0.68}} &           58.24\textcolor{gray}{\tiny{$\pm$0.69}} &                  56.53\textcolor{gray}{\tiny{$\pm$0.69}} &           50.92\textcolor{gray}{\tiny{$\pm$0.74}} &           51.32\textcolor{gray}{\tiny{$\pm$0.73}} &                    50.51\textcolor{gray}{\tiny{$\pm$0.73}} \\
% ProtoNet               &           60.65\textcolor{gray}{\tiny{$\pm$0.70}} &           59.17\textcolor{gray}{\tiny{$\pm$0.68}} &           58.69\textcolor{gray}{\tiny{$\pm$0.72}} &           52.86\textcolor{gray}{\tiny{$\pm$0.73}} &           51.85\textcolor{gray}{\tiny{$\pm$0.72}} &                      52.42\textcolor{gray}{\tiny{$\pm$0.71}} \\
% ProtoNet (20-way)      &           60.91\textcolor{gray}{\tiny{$\pm$0.70}} &           60.64\textcolor{gray}{\tiny{$\pm$0.70}} &                58.83\textcolor{gray}{\tiny{$\pm$0.70}} &           52.80\textcolor{gray}{\tiny{$\pm$0.72}} &           52.60\textcolor{gray}{\tiny{$\pm$0.74}} &                 51.33\textcolor{gray}{\tiny{$\pm$0.72}} \\
% Relation Net (CE)      &  \textbf{62.78\textcolor{gray}{\tiny{$\pm$0.70}}} &  \textbf{61.39\textcolor{gray}{\tiny{$\pm$0.69}}} &            57.93\textcolor{gray}{\tiny{$\pm$0.72}} &           54.32\textcolor{gray}{\tiny{$\pm$0.68}} &  \textbf{54.41\textcolor{gray}{\tiny{$\pm$0.71}}} &                     49.90\textcolor{gray}{\tiny{$\pm$0.62}} \\
% DKT                    &           58.09\textcolor{gray}{\tiny{$\pm$0.69}} &           57.59\textcolor{gray}{\tiny{$\pm$0.68}} &                55.91\textcolor{gray}{\tiny{$\pm$0.67}} &  \textbf{54.62\textcolor{gray}{\tiny{$\pm$0.71}}} &           54.19\textcolor{gray}{\tiny{$\pm$0.71}} &      \textbf{54.44\textcolor{gray}{\tiny{$\pm$0.71}}} \\
% SimpleShot             &           59.55\textcolor{gray}{\tiny{$\pm$0.72}} &           59.78\textcolor{gray}{\tiny{$\pm$0.71}} &           \textbf{58.89\textcolor{gray}{\tiny{$\pm$0.71}}} &           53.16\textcolor{gray}{\tiny{$\pm$0.71}} &           53.46\textcolor{gray}{\tiny{$\pm$0.71}} &             52.87\textcolor{gray}{\tiny{$\pm$0.71}} \\
% MAML                   &           54.43\textcolor{gray}{\tiny{$\pm$0.69}} &           55.14\textcolor{gray}{\tiny{$\pm$0.72}} &                   54.30\textcolor{gray}{\tiny{$\pm$0.70}} &           53.46\textcolor{gray}{\tiny{$\pm$0.67}} &           53.26\textcolor{gray}{\tiny{$\pm$0.70}} &             53.96\textcolor{gray}{\tiny{$\pm$0.69}} \\
% ProtoMAML              &           61.34\textcolor{gray}{\tiny{$\pm$0.72}} &           60.57\textcolor{gray}{\tiny{$\pm$0.69}} &                    59.56\textcolor{gray}{\tiny{$\pm$0.71}} &           52.52\textcolor{gray}{\tiny{$\pm$0.72}} &           51.25\textcolor{gray}{\tiny{$\pm$0.69}} &                      51.64\textcolor{gray}{\tiny{$\pm$0.67}} \\
% \midrule
% \specialcell{Avr. Rel. Diff.\\to $balanced$} &                                             - &                                              -1.0\% &                                                      -1.6\% &                                               - &                                              -1.2\% &                                              -1.7\% \\
% \bottomrule
% \end{tabular}

